Power Minimization of Downlink Spectrum Slicing for eMBB and URLLC Users

5G technology allows heterogeneous services to share the wireless spectrum within the same radio access network. In this context, spectrum slicing of the shared radio resources is a critical task to guarantee the performance of each service. We analyze a downlink communication serving two types of traffic: enhanced mobile broadband (eMBB) and ultra-reliable low-latency communication (URLLC). Due to the nature of low-latency traffic, the base station knows the channel state information (CSI) of the eMBB users while having statistical CSI for the URLLC users. We study the power minimization problem employing orthogonal multiple access (OMA) and non-orthogonal multiple access (NOMA) schemes. Based on this analysis, we propose a lookup table-based approach and a block coordinated descent (BCD) algorithm. We show that the BCD is optimal for the URLLC power allocation. The numerical results show that NOMA leads to lower power consumption than OMA, except when the average channel gain of the URLLC user is very high. For the latter case, the optimal approach depends on the channel condition of the eMBB user. Even when OMA attains the best performance, the gap with NOMA is negligible, showing the capability of NOMA to reduce power consumption in practically every condition.

==> eMBB URLLC arxiv/journalplots/2d_gain_Mu1_ru1.0_re6.0.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.281412,0.155834,0.469201}
\definecolor{color1}{rgb}{0.244972,0.287675,0.53726}
\definecolor{color2}{rgb}{0.190631,0.407061,0.556089}
\definecolor{color3}{rgb}{0.147607,0.511733,0.557049}
\definecolor{color4}{rgb}{0.119699,0.61849,0.536347}
\definecolor{color5}{rgb}{0.20803,0.718701,0.472873}
\definecolor{color6}{rgb}{0.430983,0.808473,0.346476}
\definecolor{color7}{rgb}{0.709898,0.868751,0.169257}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \Gamma_u\) [dB]},
xmajorgrids,
xmin=0, xmax=28,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \Gamma_e\) [dB]},
ymajorgrids,
ymin=0, ymax=28,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:5.43192342466524,0)
--(axis cs:8,0.278094856980394)
--(axis cs:12,0.433580056406845)
--(axis cs:14.9150272113058,0.488394640997959);

\path [draw=color0, semithick]
(axis cs:17.08506607082,0.515985776424393)
--(axis cs:20,0.535298800578393)
--(axis cs:24,0.544118114490852)
--(axis cs:28,0.550411819444325);

% \path [draw=color1, semithick]
% (axis cs:0.858297469924604,0)
% --(axis cs:4,0.629575634680483)
% --(axis cs:8,0.959879896024713)
% --(axis cs:12,1.06844536560805)
% --(axis cs:14.9149732995063,1.10696253340459);

% \path [draw=color1, semithick]
% (axis cs:17.0850729173505,1.12629215956095)
% --(axis cs:20,1.13970412264221)
% --(axis cs:24,1.14523296226033)
% --(axis cs:28,1.15024708273318);

\path [draw=color2, semithick]
(axis cs:0,0.920324842288198)
--(axis cs:4,1.44449171456619)
--(axis cs:8,1.64166493506903)
--(axis cs:12,1.70331067480926)
--(axis cs:14.9149382103791,1.72553117209285);

\path [draw=color2, semithick]
(axis cs:17.0850772947935,1.73659850861495)
--(axis cs:20,1.74410944470603)
--(axis cs:24,1.74634781002981)
--(axis cs:28,1.75008234602203);

% \path [draw=color3, semithick]
% (axis cs:0,2.08685955660703)
% --(axis cs:4,2.25940779445189)
% --(axis cs:8,2.32344997411335)
% --(axis cs:12,2.33817598401047)
% --(axis cs:14.9149219494036,2.34410024138467);

% \path [draw=color3, semithick]
% (axis cs:17.0850792030593,2.3469048385817)
% --(axis cs:20,2.34851476676985)
% --(axis cs:24,2.34746265779929)
% --(axis cs:28,2.34991760931089);

\path [draw=color3, semithick]
(axis cs:12.9966265470176,28)
--(axis cs:12,26.9865488310677)
--(axis cs:8.86406618503617,24)
--(axis cs:8,23.2660550023797)
--(axis cs:5.43163830922249,20.8384970197063);

\path [draw=color3, semithick]
(axis cs:3.67738897709673,19.1249800566388)
--(axis cs:0.720884779052868,16)
--(axis cs:0,15.2064215147615);

\path [draw=color4, semithick]
(axis cs:0,3.25339427092586)
--(axis cs:4,3.07432387433759)
--(axis cs:8,3.00523501315767)
--(axis cs:12,2.97304129321168)
--(axis cs:15.2186936466625,2.96158855592087);

\path [draw=color4, semithick]
(axis cs:16.7813086295734,2.95765834636567)
--(axis cs:20,2.95292008883366)
--(axis cs:24,2.94857750556877)
--(axis cs:28,2.94975287259974);

\path [draw=color4, semithick]
(axis cs:19.9614007456798,28)
--(axis cs:16,25.1093882361377)
--(axis cs:14.9006645187505,24)
--(axis cs:12,21.0426688087297)
--(axis cs:10.8511785225138,20)
--(axis cs:8.65754349852982,18.1107139064505);

\path [draw=color4, semithick]
(axis cs:7.37108367455435,16.9222763170985)
--(axis cs:6.43873629774821,16)
--(axis cs:4,13.3635132032245)
--(axis cs:2.71291144569903,12)
--(axis cs:0,9.23183180308779);

\path [draw=color5, semithick]
(axis cs:24.194878630522,28)
--(axis cs:24,27.7849039305552)
--(axis cs:20,24.481322435796)
--(axis cs:19.3902875490706,24)
--(axis cs:16,21.1000268735226)
--(axis cs:14.9176396222008,20)
--(axis cs:12,17.0883404325562)
--(axis cs:10.763322300401,16)
--(axis cs:8.63512878430362,13.9538274781856);

\path [draw=color5, semithick]
(axis cs:7.3891204504022,12.6894876362204)
--(axis cs:6.74478672666253,12)
--(axis cs:4,9.21501765736421)
--(axis cs:2.80567874938062,8)
--(axis cs:2.90367364071667,4)
--(axis cs:4,3.8892399542233)
--(axis cs:8,3.68702005220199)
--(axis cs:12,3.60790660241289)
--(axis cs:16,3.57131148941365)
--(axis cs:20,3.55732541089748)
--(axis cs:24,3.54969235333825)
--(axis cs:28,3.5495881358886);

\path [draw=color6, semithick]
(axis cs:28,27.6933729811371)
--(axis cs:25.0310051205299,24)
--(axis cs:24,23.2244449476439)
--(axis cs:20,20.0483725300543)
--(axis cs:19.9415505855618,20)
--(axis cs:16,16.5635647968559)
--(axis cs:15.4349540152242,16)
--(axis cs:12.5121154720272,12.668459348359);

\path [draw=color6, semithick]
(axis cs:11.2599167533719,11.4197094117728)
--(axis cs:8,8.51272263560989)
--(axis cs:7.49704828829545,8)
--(axis cs:8,7.38097105087917)
--(axis cs:12,5.63509948745818)
--(axis cs:16,5.04710004988859)
--(axis cs:20,4.8683055560706)
--(axis cs:24,4.79099359343518)
--(axis cs:28,4.77474103816828);

\path [draw=color7, semithick]
(axis cs:28,10.9848700554555)
--(axis cs:24,8.8029814485905)
--(axis cs:23.3634261120531,8.42461260822504);

\path [draw=color7, semithick]
(axis cs:23.4299860007042,7.96755912011378)
--(axis cs:24,7.94388012678284)
--(axis cs:28,7.88480945562181);

\path [draw=color7, semithick]
(axis cs:28,16.5507954729935)
--(axis cs:27.7297715076269,16.4007857249662);

\path [draw=color7, semithick]
(axis cs:27.3360841175393,15.048539255832)
--(axis cs:28,13.1243596383852);


\draw (axis cs:16,0.508796623001514) node[
  scale=0.5,
  text=color0,
  rotate=0.5
]{$-2.4$};
% \draw (axis cs:16,1.12129959628394) node[
%   scale=0.5,
%   text=color1,
%   rotate=0.4
% ]{$\mathdefault{-1.8}$};
\draw (axis cs:16,1.73380256956637) node[
  scale=0.5,
  text=color2,
  rotate=0.2
]{$-1.2$};
% \draw (axis cs:16,2.34630554284879) node[
%   scale=0.5,
%   text=color3,
%   rotate=0.1
% ]{$\mathdefault{-0.6}$};
\draw (axis cs:4.54450661613182,20) node[
  scale=0.5,
  text=color3,
  rotate=35.8
]{$-0.6$};
\draw (axis cs:16,2.95880851613122) node[
  scale=0.5,
  text=color4,
  rotate=359.9
]{$0.0$};
\draw (axis cs:8,17.5443991940696) node[
  scale=0.5,
  text=color4,
  rotate=34.5
]{$0.0$};
\draw (axis cs:8,13.3431766814297) node[
  scale=0.5,
  text=color5,
  rotate=37.1
]{$0.6$};
\draw (axis cs:11.9106589672333,12) node[
  scale=0.5,
  text=color6,
  rotate=36.4
]{$1.2$};
\draw (axis cs:22.649050957302,8) node[
  scale=0.5,
  text=color7,
  rotate=281.1
]{$1.8$};
\draw (axis cs:27.0077936118799,16) node[
  scale=0.5,
  text=color7,
  rotate=68.7
]{$1.8$};
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/FBL.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=10cm,
height=5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={blocklength \(\displaystyle m\)},
xmajorgrids,
xmin=0, xmax=1000,
xtick={0,100,200,300,400,500,600,700,800,900,1000},
ytick={0.5,0.6,0.7,0.8,0.9,1},
xtick style={color=black},
ylabel={\(\displaystyle R_{u,e}(\epsilon_e) / I_{u,e}\)},
ymajorgrids,
ymin=0.44032396305463, ymax=1.1,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
1 0.466171338885647
2 0.622526133734306
3 0.691793878804491
4 0.733085669442824
5 0.761264565082122
6 0.782065361699453
7 0.798231731424692
8 0.811263066867153
9 0.822057112961883
10 0.831188555060049
11 0.839044602613264
12 0.845896939402246
13 0.851942568464609
14 0.857328289062131
15 0.862166032385061
16 0.866542834721412
17 0.870527532014322
18 0.874175377911435
19 0.877531305949311
20 0.880632282541061
21 0.883509035824121
22 0.886187347039264
23 0.888689029520868
24 0.891032680849726
25 0.893234267777129
26 0.895307586156262
27 0.897264626268164
28 0.899115865712346
29 0.900870506245767
30 0.902536666821629
31 0.904121542090008
32 0.905631533433576
33 0.907072357991245
34 0.908449139910369
35 0.909766487152636
36 0.911028556480941
37 0.912239108718226
38 0.913401555953698
39 0.914519002047517
40 0.915594277530024
41 0.916629969789814
42 0.917628449284277
43 0.918591892377493
44 0.919522301306632
45 0.920421521694041
46 0.92129125795375
47 0.922133086885223
48 0.922948469701123
49 0.92373876269795
50 0.924505226746861
51 0.925249035755824
52 0.925971284232304
53 0.926672994057359
54 0.927355120566484
55 0.928018558019553
56 0.928664144531066
57 0.929292666522533
58 0.929904862750793
59 0.930501427959171
60 0.93108301619253
61 0.931650243812163
62 0.932203692242136
63 0.932743910474897
64 0.933271417360706
65 0.933786703702569
66 0.934290234175933
67 0.934782449090189
68 0.935263766007161
69 0.935734581230115
70 0.936195271175345
71 0.93664619363713
72 0.937087688955718
73 0.937520081097002
74 0.937943678651682
75 0.938358775760898
76 0.938765652974656
77 0.939164578048732
78 0.939555806685206
79 0.93993958322127
80 0.94031614127053
81 0.940685704320627
82 0.94104848629065
83 0.941404692051496
84 0.941754517912061
85 0.942098152073872
86 0.942435775056561
87 0.942767560096363
88 0.943093673519632
89 0.943414275093215
90 0.94372951835335
91 0.944039550914626
92 0.944344514760434
93 0.94464454651618
94 0.944939777706477
95 0.945230334997407
96 0.945516340424863
97 0.945797911609913
98 0.946075161962044
99 0.946348200871088
100 0.946617133888565
101 0.946882062899121
102 0.94714308628271
103 0.947400299068078
104 0.947653793078131
105 0.947903657067649
106 0.948149976853852
107 0.948392835440236
108 0.948632313134082
109 0.948868487658026
110 0.94910143425604
111 0.949331225794146
112 0.949557932856173
113 0.949781623834845
114 0.950002365018464
115 0.950220220673438
116 0.950435253122884
117 0.950647522821536
118 0.950857088427148
119 0.951064006868589
120 0.951268333410815
121 0.951470121716877
122 0.951669423907133
123 0.951866290615802
124 0.952060771045004
125 0.952252913016424
126 0.952442763020711
127 0.952630366264729
128 0.952815766716788
129 0.952999007149927
130 0.953180129183372
131 0.953359173322246
132 0.953536178995622
133 0.953711184593003
134 0.953884227499294
135 0.954055344128354
136 0.954224569955184
137 0.954391939546827
138 0.954557486592021
139 0.954721243929693
140 0.954883243576318
141 0.955043516752218
142 0.955202093906836
143 0.955359004743034
144 0.955514278240471
145 0.955667942678079
146 0.955820025655704
147 0.955970554114927
148 0.956119554359113
149 0.956267052072718
150 0.95641307233989
151 0.956557639662388
152 0.956700777976849
153 0.956842510671441
154 0.956982860601913
155 0.957121850107081
156 0.957259501023759
157 0.957395834701173
158 0.95753087201487
159 0.957664633380147
160 0.957797138765012
161 0.957928407702709
162 0.958058459303812
163 0.95818731226791
164 0.958314984894907
165 0.958441495095932
166 0.958566860403899
167 0.958691097983712
168 0.958814224642139
169 0.958936256837358
170 0.959057210688202
171 0.959177101983104
172 0.959295946188746
173 0.95941375845845
174 0.959530553640286
175 0.959646346284938
176 0.959761150653316
177 0.959874980723933
178 0.959987850200056
179 0.960099772516635
180 0.96021076084702
181 0.960320828109474
182 0.960429986973487
183 0.960538249865907
184 0.960645628976875
185 0.960752136265597
186 0.960857783465934
187 0.960962582091837
188 0.961066543442611
189 0.96116967860804
190 0.961271998473351
191 0.96137351372404
192 0.961474234850561
193 0.96157417215288
194 0.961673335744897
195 0.961771735558746
196 0.961869381348975
197 0.961966282696607
198 0.962062449013088
199 0.962157889544127
200 0.962252613373431
201 0.962346629426333
202 0.962439946473328
203 0.96253257313351
204 0.962624517877912
205 0.962715789032762
206 0.962806394782654
207 0.962896343173623
208 0.962985642116152
209 0.963074299388094
210 0.963162322637514
211 0.963249719385464
212 0.96333649702868
213 0.96342266284221
214 0.963508223981981
215 0.963593187487291
216 0.963677560283242
217 0.963761349183112
218 0.963844560890666
219 0.963927202002408
220 0.964009279009777
221 0.96409079830129
222 0.964171766164631
223 0.964252188788686
224 0.964332072265533
225 0.964411422592376
226 0.964490245673442
227 0.96456854732182
228 0.964646333261267
229 0.96472360912796
230 0.964800380472218
231 0.964876652760171
232 0.964952431375396
233 0.965027721620516
234 0.965102528718754
235 0.965176857815457
236 0.965250713979586
237 0.965324102205159
238 0.965397027412681
239 0.96546949445052
240 0.965541508096265
241 0.965613073058051
242 0.965684193975846
243 0.965754875422721
244 0.965825121906081
245 0.965894937868875
246 0.965964327690771
247 0.966033295689318
248 0.966101846121068
249 0.966169983182682
250 0.96623771101201
251 0.966305033689143
252 0.966371955237449
253 0.966438479624581
254 0.966504610763467
255 0.966570352513273
256 0.966635708680353
257 0.966700683019172
258 0.966765279233213
259 0.966829500975864
260 0.966893351851284
261 0.966956835415256
262 0.967019955176014
263 0.967082714595061
264 0.967145117087967
265 0.967207166025145
266 0.96726886473262
267 0.967330216492778
268 0.967391224545095
269 0.96745189208686
270 0.967512222273876
271 0.967572218221154
272 0.96763188300358
273 0.967691219656587
274 0.967750231176795
275 0.967808920522653
276 0.967867290615057
277 0.967925344337966
278 0.967983084538994
279 0.968040514030003
280 0.968097635587672
281 0.968154451954069
282 0.968210965837194
283 0.968267179911529
284 0.968323096818565
285 0.968378719167327
286 0.968434049534883
287 0.968489090466844
288 0.968543844477859
289 0.968598314052097
290 0.968652501643719
291 0.968706409677343
292 0.968760040548501
293 0.968813396624083
294 0.968866480242779
295 0.968919293715508
296 0.968971839325841
297 0.969024119330415
298 0.969076135959341
299 0.969127891416602
300 0.969179387880449
301 0.969230627503781
302 0.969281612414525
303 0.96933234471601
304 0.969382826487328
305 0.969433059783692
306 0.96948304663679
307 0.969532789055127
308 0.969582289024366
309 0.969631548507661
310 0.969680569445984
311 0.969729353758443
312 0.969777903342603
313 0.969826220074792
314 0.969874305810406
315 0.969922162384212
316 0.969969791610635
317 0.970017195284055
318 0.970064375179083
319 0.970111333050848
320 0.970158070635265
321 0.970204589649307
322 0.97025089179127
323 0.970296978741033
324 0.970342852160314
325 0.970388513692922
326 0.970433964965004
327 0.970479207585289
328 0.970524243145325
329 0.970569073219718
330 0.970613699366359
331 0.970658123126654
332 0.970702346025748
333 0.970746369572742
334 0.970790195260912
335 0.970833824567922
336 0.97087725895603
337 0.970920499872299
338 0.970963548748793
339 0.971006407002782
340 0.971049076036936
341 0.971091557239516
342 0.971133851984566
343 0.971175961632099
344 0.97121788752828
345 0.971259631005609
346 0.971301193383095
347 0.971342575966434
348 0.971383780048181
349 0.971424806907919
350 0.971465657812426
351 0.971506334015839
352 0.971546836759816
353 0.971587167273695
354 0.971627326774652
355 0.971667316467853
356 0.971707137546608
357 0.971746791192518
358 0.971786278575627
359 0.971825600854561
360 0.971864759176675
361 0.971903754678192
362 0.971942588484342
363 0.971981261709499
364 0.972019775457313
365 0.972058130820844
366 0.972096328882694
367 0.97213437071513
368 0.972172257380217
369 0.972209989929938
370 0.972247569406318
371 0.972284996841545
372 0.97232227325809
373 0.972359399668822
374 0.972396377077125
375 0.972433206477012
376 0.972469888853238
377 0.97250642518141
378 0.972542816428092
379 0.972579063550921
380 0.972615167498704
381 0.972651129211527
382 0.97268694962086
383 0.97272262964965
384 0.972758170212432
385 0.972793572215416
386 0.972828836556595
387 0.972863964125831
388 0.972898955804956
389 0.972933812467863
390 0.972968534980597
391 0.973003124201443
392 0.973037580981022
393 0.973071906162372
394 0.973106100581039
395 0.973140165065158
396 0.973174100435544
397 0.973207907505768
398 0.973241587082242
399 0.973275139964301
400 0.973308566944282
401 0.973341868807601
402 0.97337504633283
403 0.973408100291777
404 0.973441031449561
405 0.97347384056468
406 0.973506528389094
407 0.973539095668289
408 0.973571543141355
409 0.97360387154105
410 0.973636081593876
411 0.973668174020144
412 0.973700149534039
413 0.973732008843694
414 0.97376375265125
415 0.973795381652922
416 0.973826896539066
417 0.973858297994237
418 0.973889586697257
419 0.973920763321275
420 0.973951828533824
421 0.973982782996888
422 0.974013627366953
423 0.974044362295074
424 0.974074988426926
425 0.974105506402864
426 0.97413591685798
427 0.974166220422155
428 0.974196417720118
429 0.974226509371498
430 0.974256495990876
431 0.974286378187842
432 0.974316156567041
433 0.97434583172823
434 0.974375404266327
435 0.974404874771459
436 0.974434243829013
437 0.974463512019686
438 0.97449267991953
439 0.974521748100005
440 0.97455071712802
441 0.974579587565983
442 0.974608359971846
443 0.974637034899151
444 0.974665612897073
445 0.974694094510465
446 0.974722480279903
447 0.974750770741728
448 0.974778966428087
449 0.974807067866977
450 0.974835075582287
451 0.974862990093838
452 0.974890811917423
453 0.974918541564847
454 0.974946179543969
455 0.974973726358738
456 0.975001182509232
457 0.9750285484917
458 0.975055824798593
459 0.975083011918608
460 0.975110110336719
461 0.975137120534218
462 0.975164042988747
463 0.975190878174337
464 0.975217626561442
465 0.97524428861697
466 0.975270864804323
467 0.975297355583428
468 0.975323761410768
469 0.975350082739421
470 0.975376320019087
471 0.975402473696123
472 0.975428544213574
473 0.975454532011207
474 0.975480437525536
475 0.975506261189862
476 0.975532003434294
477 0.975557664685786
478 0.975583245368163
479 0.975608745902151
480 0.975634166705407
481 0.975659508192549
482 0.975684770775181
483 0.975709954861923
484 0.975735060858439
485 0.975760089167463
486 0.975785040188828
487 0.975809914319493
488 0.975834711953567
489 0.975859433482336
490 0.975884079294293
491 0.975908649775156
492 0.975933145307901
493 0.975957566272782
494 0.975981913047358
495 0.976006186006518
496 0.976030385522502
497 0.976054511964929
498 0.97607856570082
499 0.976102547094617
500 0.976126456508212
501 0.976150294300968
502 0.976174060829741
503 0.9761977564489
504 0.976221381510355
505 0.976244936363575
506 0.976268421355611
507 0.976291836831115
508 0.976315183132365
509 0.976338460599283
510 0.97636166956946
511 0.976384810378169
512 0.976407883358394
513 0.976430888840844
514 0.976453827153976
515 0.976476698624013
516 0.976499503574964
517 0.976522242328643
518 0.976544915204692
519 0.976567522520591
520 0.976590064591686
521 0.976612541731202
522 0.976634954250264
523 0.976657302457912
524 0.976679586661123
525 0.976701807164824
526 0.976723964271915
527 0.97674605828328
528 0.976768089497811
529 0.976790058212419
530 0.976811964722055
531 0.976833809319724
532 0.976855592296502
533 0.976877313941553
534 0.976898974542147
535 0.97692057438367
536 0.976942113749647
537 0.976963592921752
538 0.976985012179827
539 0.977006371801895
540 0.977027672064177
541 0.977048913241105
542 0.97707009560534
543 0.977091219427783
544 0.977112284977592
545 0.977133292522195
546 0.977154242327306
547 0.977175134656937
548 0.977195969773413
549 0.977216747937388
550 0.977237469407853
551 0.977258134442155
552 0.97727874329601
553 0.977299296223513
554 0.977319793477152
555 0.977340235307825
556 0.977360621964846
557 0.977380953695966
558 0.977401230747379
559 0.977421453363735
560 0.977441621788159
561 0.977461736262254
562 0.97748179702612
563 0.977501804318364
564 0.977521758376109
565 0.977541659435012
566 0.977561507729269
567 0.977581303491633
568 0.977601046953418
569 0.977620738344518
570 0.977640377893413
571 0.977659965827183
572 0.977679502371517
573 0.977698987750725
574 0.977718422187749
575 0.977737805904174
576 0.977757139120235
577 0.977776422054835
578 0.977795654925547
579 0.977814837948631
580 0.977833971339039
581 0.97785305531043
582 0.977872090075176
583 0.977891075844373
584 0.977910012827852
585 0.97792890123419
586 0.977947741270714
587 0.977966533143517
588 0.977985277057464
589 0.978003973216201
590 0.978022621822168
591 0.978041223076604
592 0.978059777179556
593 0.978078284329894
594 0.978096744725311
595 0.97811515856234
596 0.978133526036359
597 0.978151847341598
598 0.978170122671152
599 0.978188352216986
600 0.978206536169945
601 0.978224674719763
602 0.978242768055068
603 0.978260816363396
604 0.978278819831194
605 0.978296778643829
606 0.978314692985599
607 0.978332563039738
608 0.978350388988424
609 0.978368171012789
610 0.978385909292925
611 0.97840360400789
612 0.97842125533572
613 0.978438863453434
614 0.978456428537039
615 0.978473950761543
616 0.978491430300957
617 0.978508867328305
618 0.978526262015633
619 0.978543614534009
620 0.97856092505354
621 0.978578193743372
622 0.978595420771696
623 0.978612606305762
624 0.978629750511879
625 0.978646853555426
626 0.978663915600855
627 0.978680936811701
628 0.978697917350586
629 0.978714857379229
630 0.978731757058448
631 0.97874861654817
632 0.978765436007435
633 0.978782215594403
634 0.978798955466363
635 0.978815655779733
636 0.978832316690073
637 0.978848938352087
638 0.978865520919629
639 0.97888206454571
640 0.978898569382506
641 0.97891503558136
642 0.978931463292789
643 0.978947852666493
644 0.978964203851355
645 0.978980516995451
646 0.978996792246056
647 0.979013029749646
648 0.979029229651906
649 0.979045392097735
650 0.979061517231252
651 0.979077605195801
652 0.979093656133955
653 0.979109670187524
654 0.979125647497557
655 0.979141588204351
656 0.979157492447453
657 0.979173360365667
658 0.979189192097058
659 0.979204987778956
660 0.979220747547966
661 0.979236471539966
662 0.979252159890116
663 0.979267812732865
664 0.979283430201949
665 0.979299012430403
666 0.979314559550561
667 0.979330071694062
668 0.979345548991856
669 0.979360991574208
670 0.979376399570701
671 0.979391773110243
672 0.979407112321069
673 0.979422417330749
674 0.979437688266187
675 0.979452925253633
676 0.979468128418679
677 0.97948329788627
678 0.979498433780704
679 0.979513536225641
680 0.979528605344101
681 0.979543641258473
682 0.979558644090519
683 0.979573613961373
684 0.979588550991552
685 0.979603455300957
686 0.979618327008876
687 0.979633166233989
688 0.979647973094373
689 0.979662747707504
690 0.979677490190263
691 0.979692200658936
692 0.979706879229225
693 0.979721526016244
694 0.979736141134527
695 0.979750724698032
696 0.979765276820143
697 0.979779797613675
698 0.979794287190875
699 0.97980874566343
700 0.979823173142469
701 0.979837569738564
702 0.979851935561735
703 0.979866270721457
704 0.979880575326658
705 0.979894849485726
706 0.979909093306511
707 0.979923306896329
708 0.979937490361967
709 0.979951643809681
710 0.979965767345206
711 0.979979861073757
712 0.979993925100028
713 0.980007959528202
714 0.98002196446195
715 0.980035940004436
716 0.980049886258318
717 0.980063803325754
718 0.980077691308403
719 0.980091550307431
720 0.98010538042351
721 0.980119181756823
722 0.980132954407069
723 0.980146698473462
724 0.980160414054737
725 0.980174101249153
726 0.980187760154496
727 0.980201390868077
728 0.980214993486744
729 0.980228568106876
730 0.980242114824392
731 0.98025563373475
732 0.980269124932953
733 0.98028258851355
734 0.980296024570638
735 0.980309433197866
736 0.980322814488438
737 0.980336168535114
738 0.980349495430217
739 0.980362795265628
740 0.980376068132798
741 0.980389314122743
742 0.98040253332605
743 0.980415725832879
744 0.980428891732967
745 0.980442031115628
746 0.980455144069757
747 0.980468230683832
748 0.980481291045918
749 0.980494325243669
750 0.980507333364326
751 0.980520315494727
752 0.980533271721306
753 0.980546202130091
754 0.980559106806715
755 0.980571985836412
756 0.98058483930402
757 0.980597667293988
758 0.980610469890371
759 0.980623247176839
760 0.980635999236676
761 0.980648726152782
762 0.980661428007676
763 0.980674104883501
764 0.98068675686202
765 0.980699384024624
766 0.980711986452331
767 0.98072456422579
768 0.980737117425281
769 0.98074964613072
770 0.980762150421659
771 0.980774630377288
772 0.98078708607644
773 0.980799517597589
774 0.980811925018854
775 0.980824308418002
776 0.980836667872448
777 0.980849003459261
778 0.980861315255159
779 0.980873603336519
780 0.980885867779373
781 0.980898108659412
782 0.980910326051989
783 0.980922520032121
784 0.980934690674487
785 0.980946838053437
786 0.980958962242986
787 0.980971063316821
788 0.980983141348303
789 0.980995196410467
790 0.981007228576022
791 0.981019237917358
792 0.981031224506544
793 0.98104318841533
794 0.981055129715151
795 0.981067048477127
796 0.981078944772063
797 0.981090818670458
798 0.981102670242496
799 0.981114499558058
800 0.981126306686715
801 0.981138091697738
802 0.981149854660094
803 0.981161595642447
804 0.981173314713166
805 0.98118501194032
806 0.981196687391683
807 0.981208341134735
808 0.981219973236664
809 0.981231583764366
810 0.98124317278445
811 0.981254740363235
812 0.981266286566755
813 0.981277811460761
814 0.981289315110719
815 0.981300797581815
816 0.981312258938956
817 0.981323699246769
818 0.981335118569605
819 0.981346516971542
820 0.981357894516381
821 0.981369251267654
822 0.98138058728862
823 0.981391902642269
824 0.981403197391327
825 0.981414471598249
826 0.981425725325228
827 0.981436958634193
828 0.981448171586811
829 0.98145936424449
830 0.981470536668376
831 0.98148168891936
832 0.981492821058076
833 0.981503933144903
834 0.981515025239967
835 0.98152609740314
836 0.981537149694047
837 0.98154818217206
838 0.981559194896304
839 0.981570187925659
840 0.981581161318757
841 0.981592115133988
842 0.981603049429497
843 0.981613964263191
844 0.981624859692732
845 0.981635735775548
846 0.981646592568826
847 0.981657430129517
848 0.98166824851434
849 0.981679047779775
850 0.981689827982074
851 0.981700589177254
852 0.981711331421105
853 0.981722054769185
854 0.981732759276827
855 0.981743444999136
856 0.981754111990991
857 0.981764760307047
858 0.981775390001738
859 0.981786001129274
860 0.981796593743645
861 0.981807167898622
862 0.981817723647756
863 0.981828261044383
864 0.981838780141621
865 0.981849280992374
866 0.981859763649331
867 0.98187022816497
868 0.981880674591556
869 0.981891102981144
870 0.98190151338558
871 0.981911905856499
872 0.981922280445333
873 0.981932637203304
874 0.981942976181431
875 0.981953297430527
876 0.981963601001204
877 0.98197388694387
878 0.981984155308735
879 0.981994406145804
880 0.982004639504888
881 0.982014855435598
882 0.982025053987348
883 0.982035235209356
884 0.982045399150645
885 0.982055545860045
886 0.982065675386192
887 0.982075787777531
888 0.982085883082315
889 0.982095961348608
890 0.982106022624284
891 0.982116066957029
892 0.982126094394343
893 0.982136104983538
894 0.982146098771742
895 0.982156075805898
896 0.982166036132766
897 0.982175979798924
898 0.982185906850767
899 0.98219581733451
900 0.982205711296188
901 0.982215588781659
902 0.982225449836599
903 0.982235294506512
904 0.982245122836721
905 0.982254934872377
906 0.982264730658455
907 0.982274510239756
908 0.98228427366091
909 0.982294020966374
910 0.982303752200433
911 0.982313467407204
912 0.982323166630633
913 0.982332849914498
914 0.98234251730241
915 0.982352168837811
916 0.98236180456398
917 0.982371424524028
918 0.982381028760903
919 0.98239061731739
920 0.982400190236109
921 0.98240974755952
922 0.982419289329922
923 0.982428815589451
924 0.982438326380085
925 0.982447821743645
926 0.982457301721791
927 0.982466766356026
928 0.982476215687698
929 0.982485649757998
930 0.982495068607963
931 0.982504472278473
932 0.982513860810258
933 0.982523234243893
934 0.982532592619802
935 0.982541935978256
936 0.982551264359377
937 0.982560577803137
938 0.982569876349357
939 0.982579160037713
940 0.982588428907729
941 0.982597682998785
942 0.982606922350114
943 0.982616147000802
944 0.982625356989793
945 0.982634552355883
946 0.982643733137727
947 0.982652899373836
948 0.98266205110258
949 0.982671188362185
950 0.98268031119074
951 0.982689419626189
952 0.982698513706341
953 0.982707593468862
954 0.982716658951284
955 0.982725710190998
956 0.98273474722526
957 0.982743770091188
958 0.982752778825767
959 0.982761773465843
960 0.982770754048133
961 0.982779720609214
962 0.982788673185536
963 0.982797611813412
964 0.982806536529025
965 0.982815447368427
966 0.982824344367538
967 0.98283322756215
968 0.982842096987923
969 0.98285095268039
970 0.982859794674956
971 0.982868623006896
972 0.982877437711361
973 0.982886238823373
974 0.98289502637783
975 0.982903800409503
976 0.982912560953041
977 0.982921308042965
978 0.982930041713675
979 0.982938761999448
980 0.982947468934437
981 0.982956162552675
982 0.982964842888073
983 0.982973509974419
984 0.982982163845385
985 0.98299080453452
986 0.982999432075256
987 0.983008046500904
988 0.983016647844659
989 0.983025236139598
990 0.98303381141868
991 0.98304237371475
992 0.983050923060534
993 0.983059459488645
994 0.98306798303158
995 0.983076493721723
996 0.983084991591341
997 0.983093476672592
998 0.983101948997517
999 0.983110408598049
1000 0.983118855506005
};
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/PowerOutage_snru30_snre50.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
width=5.1cm,
height=5.7cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, anchor=south west, at={(0,0)}},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$P^\text{max}$ [dBm]},
% ylabel={Prob. of outage},
xmajorgrids,
xmin=8.2, xmax=47.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=5e-06, ymax=1.92920557736837,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x, mark repeat=50, mark options={solid,fill opacity=0}]
table {%
10 1
10.036036036036 1
10.0720720720721 1
10.1081081081081 1
10.1441441441441 1
10.1801801801802 1
10.2162162162162 1
10.2522522522523 1
10.2882882882883 1
10.3243243243243 1
10.3603603603604 1
10.3963963963964 1
10.4324324324324 1
10.4684684684685 1
10.5045045045045 1
10.5405405405405 1
10.5765765765766 1
10.6126126126126 1
10.6486486486486 1
10.6846846846847 1
10.7207207207207 1
10.7567567567568 1
10.7927927927928 1
10.8288288288288 1
10.8648648648649 1
10.9009009009009 0.999999999999999
10.9369369369369 0.999999999999999
10.972972972973 0.999999999999999
11.009009009009 0.999999999999999
11.045045045045 0.999999999999999
11.0810810810811 0.999999999999999
11.1171171171171 0.999999999999999
11.1531531531532 0.999999999999999
11.1891891891892 0.999999999999999
11.2252252252252 0.999999999999999
11.2612612612613 0.999999999999999
11.2972972972973 0.999999999999999
11.3333333333333 0.999999999999999
11.3693693693694 0.999999999999999
11.4054054054054 0.999999999999999
11.4414414414414 0.999999999999999
11.4774774774775 0.999999999999999
11.5135135135135 0.999999999999999
11.5495495495495 0.999999999999999
11.5855855855856 0.999999999999999
11.6216216216216 0.999999999999999
11.6576576576577 0.999999999999999
11.6936936936937 0.999999999999999
11.7297297297297 0.999999999999999
11.7657657657658 0.999999999999999
11.8018018018018 0.999999999999999
11.8378378378378 0.999999999999999
11.8738738738739 0.999999999999999
11.9099099099099 0.999999999999999
11.9459459459459 0.999999999999999
11.981981981982 0.999999999999999
12.018018018018 0.999999999999999
12.0540540540541 0.999999999999999
12.0900900900901 0.999999999999999
12.1261261261261 0.999999999999999
12.1621621621622 0.999999999999999
12.1981981981982 0.999999999999999
12.2342342342342 0.999999999999999
12.2702702702703 0.999999999999999
12.3063063063063 0.999999999999999
12.3423423423423 0.999999999999999
12.3783783783784 0.999999999999999
12.4144144144144 0.999999999999999
12.4504504504505 0.999999999999999
12.4864864864865 0.999999999999999
12.5225225225225 0.999999999999999
12.5585585585586 0.999999999999999
12.5945945945946 0.999999999999999
12.6306306306306 0.999999999999999
12.6666666666667 0.999999999999999
12.7027027027027 0.999999999999999
12.7387387387387 0.999999999999999
12.7747747747748 0.999999999999999
12.8108108108108 0.999999999999999
12.8468468468468 0.999999999999999
12.8828828828829 0.999999999999999
12.9189189189189 0.999999999999999
12.954954954955 0.999999999999999
12.990990990991 0.999999999999999
13.027027027027 0.999999999999999
13.0630630630631 0.999999999999999
13.0990990990991 0.999999999999999
13.1351351351351 0.999999999999999
13.1711711711712 0.999999999999999
13.2072072072072 0.999999999999999
13.2432432432432 0.999999999999999
13.2792792792793 0.999999999999999
13.3153153153153 0.999999999999999
13.3513513513514 0.999999999999999
13.3873873873874 0.999999999999999
13.4234234234234 0.999999999999999
13.4594594594595 0.999999999999999
13.4954954954955 0.999999999999999
13.5315315315315 0.999999999999999
13.5675675675676 0.999999999999999
13.6036036036036 0.999999999999999
13.6396396396396 0.999999999999999
13.6756756756757 0.999999999999999
13.7117117117117 0.999999999999999
13.7477477477477 0.999999999999999
13.7837837837838 0.999999999999999
13.8198198198198 0.999999999999999
13.8558558558559 0.999999999999999
13.8918918918919 0.999999999999999
13.9279279279279 0.999999999999999
13.963963963964 0.999999999999999
14 0.999999999999999
14.036036036036 0.999999999999999
14.0720720720721 0.999999999999999
14.1081081081081 0.999999999999999
14.1441441441441 0.999999999999999
14.1801801801802 0.999999999999999
14.2162162162162 0.999999999999999
14.2522522522523 0.999999999999999
14.2882882882883 0.999999999999999
14.3243243243243 0.999999999999999
14.3603603603604 0.999999999999999
14.3963963963964 0.999999999999999
14.4324324324324 0.999999999999999
14.4684684684685 0.999999999999999
14.5045045045045 0.999999999999999
14.5405405405405 0.999999999999999
14.5765765765766 0.999999999999999
14.6126126126126 0.999999999999999
14.6486486486486 0.999999999999999
14.6846846846847 0.999999999999999
14.7207207207207 0.999999999999999
14.7567567567568 0.999999999999999
14.7927927927928 0.999999999999999
14.8288288288288 0.999999999999999
14.8648648648649 0.999999999999999
14.9009009009009 0.999999999999999
14.9369369369369 0.999999999999999
14.972972972973 0.999999999999999
15.009009009009 0.999999999999999
15.045045045045 0.999999999999999
15.0810810810811 0.999999999999999
15.1171171171171 0.999999999999999
15.1531531531532 0.999999999999999
15.1891891891892 0.999999999999999
15.2252252252252 0.999999999999999
15.2612612612613 0.999999999999999
15.2972972972973 0.999999999999999
15.3333333333333 0.999999999999999
15.3693693693694 0.999999999999999
15.4054054054054 0.999999999999999
15.4414414414414 0.999999999999999
15.4774774774775 0.999999999999999
15.5135135135135 0.999999999999999
15.5495495495495 0.999999999999999
15.5855855855856 0.999999999999999
15.6216216216216 0.999999999999999
15.6576576576577 0.999999999999999
15.6936936936937 0.999999999999999
15.7297297297297 0.999999999999999
15.7657657657658 0.999999999999999
15.8018018018018 0.999999999999999
15.8378378378378 0.999999999999999
15.8738738738739 0.999999999999999
15.9099099099099 0.999999999999999
15.9459459459459 0.999999999999999
15.981981981982 0.999999999999999
16.018018018018 0.999999999999999
16.0540540540541 0.999999999999999
16.0900900900901 0.999999999999999
16.1261261261261 0.999999999999999
16.1621621621622 0.999999999999999
16.1981981981982 0.999999999999999
16.2342342342342 0.999999999999999
16.2702702702703 0.999999999999999
16.3063063063063 0.999999999999999
16.3423423423423 0.999999999999999
16.3783783783784 0.999999999999999
16.4144144144144 0.999999999999999
16.4504504504505 0.999999999999999
16.4864864864865 0.999999999999999
16.5225225225225 0.999999999999999
16.5585585585586 0.999999999999999
16.5945945945946 0.999999999999999
16.6306306306306 0.999999999999999
16.6666666666667 0.999999999999999
16.7027027027027 0.999999999999999
16.7387387387387 0.999999999999999
16.7747747747748 0.999999999999999
16.8108108108108 0.999999999999999
16.8468468468468 0.999999999999999
16.8828828828829 0.999999999999999
16.9189189189189 0.999999999999999
16.954954954955 0.999999999999999
16.990990990991 0.999999999999999
17.027027027027 0.999999999999999
17.0630630630631 0.999999999999999
17.0990990990991 0.999999999999999
17.1351351351351 0.999999999999999
17.1711711711712 0.999999999999999
17.2072072072072 0.999999999999999
17.2432432432432 0.999999999999999
17.2792792792793 0.999999999999999
17.3153153153153 0.999999999999999
17.3513513513514 0.999999999999999
17.3873873873874 0.999999999999999
17.4234234234234 0.999999999999999
17.4594594594595 0.999999999999999
17.4954954954955 0.999999999999999
17.5315315315315 0.999999999999999
17.5675675675676 0.999999999999999
17.6036036036036 0.999999999999999
17.6396396396396 0.999999999999999
17.6756756756757 0.999999999999999
17.7117117117117 0.999999999999999
17.7477477477477 0.999999999999999
17.7837837837838 0.999999999999999
17.8198198198198 0.999999999999999
17.8558558558559 0.999999999999999
17.8918918918919 0.999999999999999
17.9279279279279 0.999999999999999
17.963963963964 0.999999999999999
18 0.999999999999999
18.036036036036 0.999999999999999
18.0720720720721 0.999999999999999
18.1081081081081 0.999999999999999
18.1441441441441 0.999999999999999
18.1801801801802 0.999999999999999
18.2162162162162 0.999999999999999
18.2522522522523 0.999999999999999
18.2882882882883 0.999999999999999
18.3243243243243 0.999999999999999
18.3603603603604 0.999999999999999
18.3963963963964 0.999999999999999
18.4324324324324 0.999999999999999
18.4684684684685 0.999999999999999
18.5045045045045 0.999999999999999
18.5405405405405 0.999999999999999
18.5765765765766 0.999999999999999
18.6126126126126 0.999999999999999
18.6486486486486 0.999999999999999
18.6846846846847 0.999999999999999
18.7207207207207 0.999999999999999
18.7567567567568 0.999999999999999
18.7927927927928 0.999999999999999
18.8288288288288 0.999999999999999
18.8648648648649 0.99998431372549
18.9009009009009 0.99993725490196
18.9369369369369 0.999766666666666
18.972972972973 0.999462745098039
19.009009009009 0.999080392156862
19.045045045045 0.998672549019607
19.0810810810811 0.997874509803921
19.1171171171171 0.996678431372549
19.1531531531532 0.995482352941176
19.1891891891892 0.993913725490196
19.2252252252252 0.991762745098039
19.2612612612613 0.989182352941176
19.2972972972973 0.986147058823529
19.3333333333333 0.982172549019608
19.3693693693694 0.97598431372549
19.4054054054054 0.968639215686274
19.4414414414414 0.960339215686274
19.4774774774775 0.950605882352941
19.5135135135135 0.939854901960784
19.5495495495495 0.928219607843137
19.5855855855856 0.915745098039216
19.6216216216216 0.902449019607843
19.6576576576577 0.888986274509804
19.6936936936937 0.874850980392157
19.7297297297297 0.860243137254902
19.7657657657658 0.845547058823529
19.8018018018018 0.830407843137255
19.8378378378378 0.815074509803922
19.8738738738739 0.799356862745098
19.9099099099099 0.783019607843137
19.9459459459459 0.766582352941176
19.981981981982 0.749901960784313
20.018018018018 0.732876470588235
20.0540540540541 0.71575294117647
20.0900900900901 0.69843137254902
20.1261261261261 0.680666666666667
20.1621621621622 0.662823529411764
20.1981981981982 0.644827450980392
20.2342342342342 0.626607843137255
20.2702702702703 0.608243137254902
20.3063063063063 0.58983137254902
20.3423423423423 0.571264705882353
20.3783783783784 0.55253137254902
20.4144144144144 0.533676470588235
20.4504504504505 0.514743137254902
20.4864864864865 0.495782352941176
20.5225225225225 0.476743137254902
20.5585585585586 0.4576
20.5945945945946 0.438390196078431
20.6306306306306 0.419133333333333
20.6666666666667 0.399835294117647
20.7027027027027 0.380529411764706
20.7387387387387 0.361219607843137
20.7747747747748 0.342
20.8108108108108 0.322882352941176
20.8468468468468 0.30381568627451
20.8828828828829 0.284758823529412
20.9189189189189 0.26608431372549
20.954954954955 0.247790196078431
20.990990990991 0.229476470588235
21.027027027027 0.211525490196078
21.0630630630631 0.194147058823529
21.0990990990991 0.177190196078431
21.1351351351351 0.160680392156863
21.1711711711712 0.145098039215686
21.2072072072072 0.131721568627451
21.2432432432432 0.119494117647059
21.2792792792793 0.108221568627451
21.3153153153153 0.098378431372549
21.3513513513514 0.0895490196078431
21.3873873873874 0.0815960784313726
21.4234234234234 0.0744803921568628
21.4594594594595 0.0681843137254902
21.4954954954955 0.0620549019607843
21.5315315315315 0.0565980392156863
21.5675675675676 0.0516137254901961
21.6036036036036 0.0467176470588235
21.6396396396396 0.0422627450980392
21.6756756756757 0.0379960784313726
21.7117117117117 0.0341137254901961
21.7477477477477 0.0308509803921569
21.7837837837838 0.0276862745098039
21.8198198198198 0.0247647058823529
21.8558558558559 0.0221862745098039
21.8918918918919 0.0197058823529412
21.9279279279279 0.0174235294117647
21.963963963964 0.0155823529411765
22 0.0138196078431373
22.036036036036 0.0122098039215686
22.0720720720721 0.0108235294117647
22.1081081081081 0.00958235294117647
22.1441441441441 0.00838823529411765
22.1801801801802 0.00734705882352941
22.2162162162162 0.00647254901960784
22.2522522522523 0.00571960784313725
22.2882882882883 0.00504509803921569
22.3243243243243 0.00439803921568627
22.3603603603604 0.00382941176470588
22.3963963963964 0.00336470588235294
22.4324324324324 0.00296666666666667
22.4684684684685 0.0026156862745098
22.5045045045045 0.00230588235294118
22.5405405405405 0.00201960784313725
22.5765765765766 0.00176862745098039
22.6126126126126 0.00155098039215686
22.6486486486486 0.00136470588235294
22.6846846846847 0.00120588235294118
22.7207207207207 0.00106274509803922
22.7567567567568 0.000927450980392157
22.7927927927928 0.000809803921568627
22.8288288288288 0.000711764705882353
22.8648648648649 0.000623529411764706
22.9009009009009 0.000545098039215686
22.9369369369369 0.000474509803921569
22.972972972973 0.000411764705882353
23.009009009009 0.00036078431372549
23.045045045045 0.000317647058823529
23.0810810810811 0.000282352941176471
23.1171171171171 0.000247058823529412
23.1531531531532 0.000215686274509804
23.1891891891892 0.000188235294117647
23.2252252252252 0.000168627450980392
23.2612612612613 0.000150980392156863
23.2972972972973 0.000135294117647059
23.3333333333333 0.000119607843137255
23.3693693693694 0.000103921568627451
23.4054054054054 8.8235294117647e-05
23.4414414414414 7.25490196078431e-05
23.4774774774775 5.88235294117647e-05
23.5135135135135 5.09803921568628e-05
23.5495495495495 4.31372549019608e-05
23.5855855855856 3.52941176470588e-05
23.6216216216216 2.94117647058823e-05
23.6576576576577 2.35294117647059e-05
23.6936936936937 1.96078431372549e-05
23.7297297297297 1.56862745098039e-05
23.7657657657658 1.17647058823529e-05
23.8018018018018 9.80392156862745e-06
23.8378378378378 7.84313725490196e-06
23.8738738738739 5.88235294117647e-06
23.9099099099099 3.92156862745098e-06
23.9459459459459 1.96078431372549e-06
23.981981981982 0
24.018018018018 0
24.0540540540541 0
24.0900900900901 0
24.1261261261261 0
24.1621621621622 0
24.1981981981982 0
24.2342342342342 0
24.2702702702703 0
24.3063063063063 0
24.3423423423423 0
24.3783783783784 0
24.4144144144144 0
24.4504504504505 0
24.4864864864865 0
24.5225225225225 0
24.5585585585586 0
24.5945945945946 0
24.6306306306306 0
24.6666666666667 0
24.7027027027027 0
24.7387387387387 0
24.7747747747748 0
24.8108108108108 0
24.8468468468468 0
24.8828828828829 0
24.9189189189189 0
24.954954954955 0
24.990990990991 0
25.027027027027 0
25.0630630630631 0
25.0990990990991 0
25.1351351351351 0
25.1711711711712 0
25.2072072072072 0
25.2432432432432 0
25.2792792792793 0
25.3153153153153 0
25.3513513513514 0
25.3873873873874 0
25.4234234234234 0
25.4594594594595 0
25.4954954954955 0
25.5315315315315 0
25.5675675675676 0
25.6036036036036 0
25.6396396396396 0
25.6756756756757 0
25.7117117117117 0
25.7477477477477 0
25.7837837837838 0
25.8198198198198 0
25.8558558558559 0
25.8918918918919 0
25.9279279279279 0
25.963963963964 0
26 0
26.036036036036 0
26.0720720720721 0
26.1081081081081 0
26.1441441441441 0
26.1801801801802 0
26.2162162162162 0
26.2522522522523 0
26.2882882882883 0
26.3243243243243 0
26.3603603603604 0
26.3963963963964 0
26.4324324324324 0
26.4684684684685 0
26.5045045045045 0
26.5405405405405 0
26.5765765765766 0
26.6126126126126 0
26.6486486486486 0
26.6846846846847 0
26.7207207207207 0
26.7567567567568 0
26.7927927927928 0
26.8288288288288 0
26.8648648648649 0
26.9009009009009 0
26.9369369369369 0
26.972972972973 0
27.009009009009 0
27.045045045045 0
27.0810810810811 0
27.1171171171171 0
27.1531531531532 0
27.1891891891892 0
27.2252252252252 0
27.2612612612613 0
27.2972972972973 0
27.3333333333333 0
27.3693693693694 0
27.4054054054054 0
27.4414414414414 0
27.4774774774775 0
27.5135135135135 0
27.5495495495495 0
27.5855855855856 0
27.6216216216216 0
27.6576576576577 0
27.6936936936937 0
27.7297297297297 0
27.7657657657658 0
27.8018018018018 0
27.8378378378378 0
27.8738738738739 0
27.9099099099099 0
27.9459459459459 0
27.981981981982 0
28.018018018018 0
28.0540540540541 0
28.0900900900901 0
28.1261261261261 0
28.1621621621622 0
28.1981981981982 0
28.2342342342342 0
28.2702702702703 0
28.3063063063063 0
28.3423423423423 0
28.3783783783784 0
28.4144144144144 0
28.4504504504505 0
28.4864864864865 0
28.5225225225225 0
28.5585585585586 0
28.5945945945946 0
28.6306306306306 0
28.6666666666667 0
28.7027027027027 0
28.7387387387387 0
28.7747747747748 0
28.8108108108108 0
28.8468468468468 0
28.8828828828829 0
28.9189189189189 0
28.954954954955 0
28.990990990991 0
29.027027027027 0
29.0630630630631 0
29.0990990990991 0
29.1351351351351 0
29.1711711711712 0
29.2072072072072 0
29.2432432432432 0
29.2792792792793 0
29.3153153153153 0
29.3513513513514 0
29.3873873873874 0
29.4234234234234 0
29.4594594594595 0
29.4954954954955 0
29.5315315315315 0
29.5675675675676 0
29.6036036036036 0
29.6396396396396 0
29.6756756756757 0
29.7117117117117 0
29.7477477477477 0
29.7837837837838 0
29.8198198198198 0
29.8558558558559 0
29.8918918918919 0
29.9279279279279 0
29.963963963964 0
30 0
30.036036036036 0
30.0720720720721 0
30.1081081081081 0
30.1441441441441 0
30.1801801801802 0
30.2162162162162 0
30.2522522522523 0
30.2882882882883 0
30.3243243243243 0
30.3603603603604 0
30.3963963963964 0
30.4324324324324 0
30.4684684684685 0
30.5045045045045 0
30.5405405405405 0
30.5765765765766 0
30.6126126126126 0
30.6486486486486 0
30.6846846846847 0
30.7207207207207 0
30.7567567567568 0
30.7927927927928 0
30.8288288288288 0
30.8648648648649 0
30.9009009009009 0
30.9369369369369 0
30.972972972973 0
31.009009009009 0
31.045045045045 0
31.0810810810811 0
31.1171171171171 0
31.1531531531532 0
31.1891891891892 0
31.2252252252252 0
31.2612612612613 0
31.2972972972973 0
31.3333333333333 0
31.3693693693694 0
31.4054054054054 0
31.4414414414414 0
31.4774774774775 0
31.5135135135135 0
31.5495495495495 0
31.5855855855856 0
31.6216216216216 0
31.6576576576577 0
31.6936936936937 0
31.7297297297297 0
31.7657657657658 0
31.8018018018018 0
31.8378378378378 0
31.8738738738739 0
31.9099099099099 0
31.9459459459459 0
31.981981981982 0
32.018018018018 0
32.054054054054 0
32.0900900900901 0
32.1261261261261 0
32.1621621621622 0
32.1981981981982 0
32.2342342342342 0
32.2702702702703 0
32.3063063063063 0
32.3423423423423 0
32.3783783783784 0
32.4144144144144 0
32.4504504504504 0
32.4864864864865 0
32.5225225225225 0
32.5585585585586 0
32.5945945945946 0
32.6306306306306 0
32.6666666666667 0
32.7027027027027 0
32.7387387387387 0
32.7747747747748 0
32.8108108108108 0
32.8468468468468 0
32.8828828828829 0
32.9189189189189 0
32.954954954955 0
32.990990990991 0
33.027027027027 0
33.0630630630631 0
33.0990990990991 0
33.1351351351351 0
33.1711711711712 0
33.2072072072072 0
33.2432432432432 0
33.2792792792793 0
33.3153153153153 0
33.3513513513514 0
33.3873873873874 0
33.4234234234234 0
33.4594594594595 0
33.4954954954955 0
33.5315315315315 0
33.5675675675676 0
33.6036036036036 0
33.6396396396396 0
33.6756756756757 0
33.7117117117117 0
33.7477477477478 0
33.7837837837838 0
33.8198198198198 0
33.8558558558559 0
33.8918918918919 0
33.9279279279279 0
33.963963963964 0
34 0
34.036036036036 0
34.0720720720721 0
34.1081081081081 0
34.1441441441441 0
34.1801801801802 0
34.2162162162162 0
34.2522522522522 0
34.2882882882883 0
34.3243243243243 0
34.3603603603604 0
34.3963963963964 0
34.4324324324324 0
34.4684684684685 0
34.5045045045045 0
34.5405405405405 0
34.5765765765766 0
34.6126126126126 0
34.6486486486486 0
34.6846846846847 0
34.7207207207207 0
34.7567567567568 0
34.7927927927928 0
34.8288288288288 0
34.8648648648649 0
34.9009009009009 0
34.9369369369369 0
34.972972972973 0
35.009009009009 0
35.045045045045 0
35.0810810810811 0
35.1171171171171 0
35.1531531531532 0
35.1891891891892 0
35.2252252252252 0
35.2612612612613 0
35.2972972972973 0
35.3333333333333 0
35.3693693693694 0
35.4054054054054 0
35.4414414414414 0
35.4774774774775 0
35.5135135135135 0
35.5495495495496 0
35.5855855855856 0
35.6216216216216 0
35.6576576576577 0
35.6936936936937 0
35.7297297297297 0
35.7657657657658 0
35.8018018018018 0
35.8378378378378 0
35.8738738738739 0
35.9099099099099 0
35.945945945946 0
35.981981981982 0
36.018018018018 0
36.054054054054 0
36.0900900900901 0
36.1261261261261 0
36.1621621621622 0
36.1981981981982 0
36.2342342342342 0
36.2702702702703 0
36.3063063063063 0
36.3423423423423 0
36.3783783783784 0
36.4144144144144 0
36.4504504504504 0
36.4864864864865 0
36.5225225225225 0
36.5585585585586 0
36.5945945945946 0
36.6306306306306 0
36.6666666666667 0
36.7027027027027 0
36.7387387387387 0
36.7747747747748 0
36.8108108108108 0
36.8468468468468 0
36.8828828828829 0
36.9189189189189 0
36.954954954955 0
36.990990990991 0
37.027027027027 0
37.0630630630631 0
37.0990990990991 0
37.1351351351351 0
37.1711711711712 0
37.2072072072072 0
37.2432432432432 0
37.2792792792793 0
37.3153153153153 0
37.3513513513514 0
37.3873873873874 0
37.4234234234234 0
37.4594594594595 0
37.4954954954955 0
37.5315315315315 0
37.5675675675676 0
37.6036036036036 0
37.6396396396396 0
37.6756756756757 0
37.7117117117117 0
37.7477477477478 0
37.7837837837838 0
37.8198198198198 0
37.8558558558559 0
37.8918918918919 0
37.9279279279279 0
37.963963963964 0
38 0
38.036036036036 0
38.0720720720721 0
38.1081081081081 0
38.1441441441441 0
38.1801801801802 0
38.2162162162162 0
38.2522522522522 0
38.2882882882883 0
38.3243243243243 0
38.3603603603604 0
38.3963963963964 0
38.4324324324324 0
38.4684684684685 0
38.5045045045045 0
38.5405405405405 0
38.5765765765766 0
38.6126126126126 0
38.6486486486486 0
38.6846846846847 0
38.7207207207207 0
38.7567567567568 0
38.7927927927928 0
38.8288288288288 0
38.8648648648649 0
38.9009009009009 0
38.9369369369369 0
38.972972972973 0
39.009009009009 0
39.045045045045 0
39.0810810810811 0
39.1171171171171 0
39.1531531531532 0
39.1891891891892 0
39.2252252252252 0
39.2612612612613 0
39.2972972972973 0
39.3333333333333 0
39.3693693693694 0
39.4054054054054 0
39.4414414414414 0
39.4774774774775 0
39.5135135135135 0
39.5495495495496 0
39.5855855855856 0
39.6216216216216 0
39.6576576576577 0
39.6936936936937 0
39.7297297297297 0
39.7657657657658 0
39.8018018018018 0
39.8378378378378 0
39.8738738738739 0
39.9099099099099 0
39.945945945946 0
39.981981981982 0
40.018018018018 0
40.054054054054 0
40.0900900900901 0
40.1261261261261 0
40.1621621621622 0
40.1981981981982 0
40.2342342342342 0
40.2702702702703 0
40.3063063063063 0
40.3423423423423 0
40.3783783783784 0
40.4144144144144 0
40.4504504504504 0
40.4864864864865 0
40.5225225225225 0
40.5585585585586 0
40.5945945945946 0
40.6306306306306 0
40.6666666666667 0
40.7027027027027 0
40.7387387387387 0
40.7747747747748 0
40.8108108108108 0
40.8468468468468 0
40.8828828828829 0
40.9189189189189 0
40.954954954955 0
40.990990990991 0
41.027027027027 0
41.0630630630631 0
41.0990990990991 0
41.1351351351351 0
41.1711711711712 0
41.2072072072072 0
41.2432432432432 0
41.2792792792793 0
41.3153153153153 0
41.3513513513514 0
41.3873873873874 0
41.4234234234234 0
41.4594594594595 0
41.4954954954955 0
41.5315315315315 0
41.5675675675676 0
41.6036036036036 0
41.6396396396396 0
41.6756756756757 0
41.7117117117117 0
41.7477477477478 0
41.7837837837838 0
41.8198198198198 0
41.8558558558559 0
41.8918918918919 0
41.9279279279279 0
41.963963963964 0
42 0
42.036036036036 0
42.0720720720721 0
42.1081081081081 0
42.1441441441441 0
42.1801801801802 0
42.2162162162162 0
42.2522522522523 0
42.2882882882883 0
42.3243243243243 0
42.3603603603604 0
42.3963963963964 0
42.4324324324324 0
42.4684684684685 0
42.5045045045045 0
42.5405405405405 0
42.5765765765766 0
42.6126126126126 0
42.6486486486486 0
42.6846846846847 0
42.7207207207207 0
42.7567567567568 0
42.7927927927928 0
42.8288288288288 0
42.8648648648649 0
42.9009009009009 0
42.9369369369369 0
42.972972972973 0
43.009009009009 0
43.045045045045 0
43.0810810810811 0
43.1171171171171 0
43.1531531531532 0
43.1891891891892 0
43.2252252252252 0
43.2612612612613 0
43.2972972972973 0
43.3333333333333 0
43.3693693693694 0
43.4054054054054 0
43.4414414414414 0
43.4774774774775 0
43.5135135135135 0
43.5495495495495 0
43.5855855855856 0
43.6216216216216 0
43.6576576576577 0
43.6936936936937 0
43.7297297297297 0
43.7657657657658 0
43.8018018018018 0
43.8378378378378 0
43.8738738738739 0
43.9099099099099 0
43.9459459459459 0
43.981981981982 0
44.018018018018 0
44.0540540540541 0
44.0900900900901 0
44.1261261261261 0
44.1621621621622 0
44.1981981981982 0
44.2342342342342 0
44.2702702702703 0
44.3063063063063 0
44.3423423423423 0
44.3783783783784 0
44.4144144144144 0
44.4504504504504 0
44.4864864864865 0
44.5225225225225 0
44.5585585585586 0
44.5945945945946 0
44.6306306306306 0
44.6666666666667 0
44.7027027027027 0
44.7387387387387 0
44.7747747747748 0
44.8108108108108 0
44.8468468468468 0
44.8828828828829 0
44.9189189189189 0
44.954954954955 0
44.990990990991 0
45.027027027027 0
45.0630630630631 0
45.0990990990991 0
45.1351351351351 0
45.1711711711712 0
45.2072072072072 0
45.2432432432432 0
45.2792792792793 0
45.3153153153153 0
45.3513513513514 0
45.3873873873874 0
45.4234234234234 0
45.4594594594595 0
45.4954954954955 0
45.5315315315315 0
45.5675675675676 0
45.6036036036036 0
45.6396396396396 0
45.6756756756757 0
45.7117117117117 0
45.7477477477477 0
45.7837837837838 0
45.8198198198198 0
45.8558558558559 0
45.8918918918919 0
45.9279279279279 0
45.963963963964 0
46 0
};
\addlegendentry{N-fea}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark repeat=50, mark options={solid,fill opacity=0}]
table {%
10 1
10.036036036036 1
10.0720720720721 1
10.1081081081081 1
10.1441441441441 1
10.1801801801802 1
10.2162162162162 1
10.2522522522523 1
10.2882882882883 1
10.3243243243243 1
10.3603603603604 1
10.3963963963964 1
10.4324324324324 1
10.4684684684685 1
10.5045045045045 1
10.5405405405405 1
10.5765765765766 1
10.6126126126126 1
10.6486486486486 1
10.6846846846847 1
10.7207207207207 1
10.7567567567568 1
10.7927927927928 1
10.8288288288288 1
10.8648648648649 1
10.9009009009009 0.999999999999999
10.9369369369369 0.999999999999999
10.972972972973 0.999999999999999
11.009009009009 0.999999999999999
11.045045045045 0.999999999999999
11.0810810810811 0.999999999999999
11.1171171171171 0.999999999999999
11.1531531531532 0.999999999999999
11.1891891891892 0.999999999999999
11.2252252252252 0.999999999999999
11.2612612612613 0.999999999999999
11.2972972972973 0.999999999999999
11.3333333333333 0.999999999999999
11.3693693693694 0.999999999999999
11.4054054054054 0.999999999999999
11.4414414414414 0.999999999999999
11.4774774774775 0.999999999999999
11.5135135135135 0.999999999999999
11.5495495495495 0.999999999999999
11.5855855855856 0.999999999999999
11.6216216216216 0.999999999999999
11.6576576576577 0.999999999999999
11.6936936936937 0.999999999999999
11.7297297297297 0.999999999999999
11.7657657657658 0.999999999999999
11.8018018018018 0.999999999999999
11.8378378378378 0.999999999999999
11.8738738738739 0.999999999999999
11.9099099099099 0.999999999999999
11.9459459459459 0.999999999999999
11.981981981982 0.999999999999999
12.018018018018 0.999999999999999
12.0540540540541 0.999999999999999
12.0900900900901 0.999999999999999
12.1261261261261 0.999999999999999
12.1621621621622 0.999999999999999
12.1981981981982 0.999999999999999
12.2342342342342 0.999999999999999
12.2702702702703 0.999999999999999
12.3063063063063 0.999999999999999
12.3423423423423 0.999999999999999
12.3783783783784 0.999999999999999
12.4144144144144 0.999999999999999
12.4504504504505 0.999999999999999
12.4864864864865 0.999999999999999
12.5225225225225 0.999999999999999
12.5585585585586 0.999999999999999
12.5945945945946 0.999999999999999
12.6306306306306 0.999999999999999
12.6666666666667 0.999999999999999
12.7027027027027 0.999999999999999
12.7387387387387 0.999999999999999
12.7747747747748 0.999999999999999
12.8108108108108 0.999999999999999
12.8468468468468 0.999999999999999
12.8828828828829 0.999999999999999
12.9189189189189 0.999999999999999
12.954954954955 0.999999999999999
12.990990990991 0.999999999999999
13.027027027027 0.999999999999999
13.0630630630631 0.999999999999999
13.0990990990991 0.999999999999999
13.1351351351351 0.999999999999999
13.1711711711712 0.999999999999999
13.2072072072072 0.999999999999999
13.2432432432432 0.999999999999999
13.2792792792793 0.999999999999999
13.3153153153153 0.999999999999999
13.3513513513514 0.999999999999999
13.3873873873874 0.999999999999999
13.4234234234234 0.999999999999999
13.4594594594595 0.999999999999999
13.4954954954955 0.999999999999999
13.5315315315315 0.999999999999999
13.5675675675676 0.999999999999999
13.6036036036036 0.999999999999999
13.6396396396396 0.999999999999999
13.6756756756757 0.999999999999999
13.7117117117117 0.999999999999999
13.7477477477477 0.999999999999999
13.7837837837838 0.999999999999999
13.8198198198198 0.999999999999999
13.8558558558559 0.999999999999999
13.8918918918919 0.999999999999999
13.9279279279279 0.999999999999999
13.963963963964 0.999999999999999
14 0.999999999999999
14.036036036036 0.999999999999999
14.0720720720721 0.999999999999999
14.1081081081081 0.999999999999999
14.1441441441441 0.999999999999999
14.1801801801802 0.999999999999999
14.2162162162162 0.999999999999999
14.2522522522523 0.999999999999999
14.2882882882883 0.999999999999999
14.3243243243243 0.999999999999999
14.3603603603604 0.999999999999999
14.3963963963964 0.999999999999999
14.4324324324324 0.999999999999999
14.4684684684685 0.999999999999999
14.5045045045045 0.999999999999999
14.5405405405405 0.999999999999999
14.5765765765766 0.999999999999999
14.6126126126126 0.999999999999999
14.6486486486486 0.999999999999999
14.6846846846847 0.999999999999999
14.7207207207207 0.999999999999999
14.7567567567568 0.999999999999999
14.7927927927928 0.999999999999999
14.8288288288288 0.999999999999999
14.8648648648649 0.999999999999999
14.9009009009009 0.999999999999999
14.9369369369369 0.999999999999999
14.972972972973 0.999999999999999
15.009009009009 0.999999999999999
15.045045045045 0.999999999999999
15.0810810810811 0.999999999999999
15.1171171171171 0.999999999999999
15.1531531531532 0.999999999999999
15.1891891891892 0.999999999999999
15.2252252252252 0.999999999999999
15.2612612612613 0.999999999999999
15.2972972972973 0.999999999999999
15.3333333333333 0.999999999999999
15.3693693693694 0.999999999999999
15.4054054054054 0.999999999999999
15.4414414414414 0.999999999999999
15.4774774774775 0.999999999999999
15.5135135135135 0.999999999999999
15.5495495495495 0.999999999999999
15.5855855855856 0.999999999999999
15.6216216216216 0.999999999999999
15.6576576576577 0.999999999999999
15.6936936936937 0.999999999999999
15.7297297297297 0.999999999999999
15.7657657657658 0.999999999999999
15.8018018018018 0.999999999999999
15.8378378378378 0.999999999999999
15.8738738738739 0.999999999999999
15.9099099099099 0.999999999999999
15.9459459459459 0.999999999999999
15.981981981982 0.999999999999999
16.018018018018 0.999999999999999
16.0540540540541 0.999999999999999
16.0900900900901 0.999999999999999
16.1261261261261 0.999999999999999
16.1621621621622 0.999999999999999
16.1981981981982 0.999999999999999
16.2342342342342 0.999999999999999
16.2702702702703 0.999999999999999
16.3063063063063 0.999999999999999
16.3423423423423 0.999999999999999
16.3783783783784 0.999999999999999
16.4144144144144 0.999999999999999
16.4504504504505 0.999999999999999
16.4864864864865 0.999999999999999
16.5225225225225 0.999999999999999
16.5585585585586 0.999999999999999
16.5945945945946 0.999999999999999
16.6306306306306 0.999999999999999
16.6666666666667 0.999999999999999
16.7027027027027 0.999999999999999
16.7387387387387 0.999999999999999
16.7747747747748 0.999999999999999
16.8108108108108 0.999999999999999
16.8468468468468 0.999999999999999
16.8828828828829 0.999999999999999
16.9189189189189 0.999999999999999
16.954954954955 0.999999999999999
16.990990990991 0.999999999999999
17.027027027027 0.999999999999999
17.0630630630631 0.999999999999999
17.0990990990991 0.999999999999999
17.1351351351351 0.999999999999999
17.1711711711712 0.999999999999999
17.2072072072072 0.999999999999999
17.2432432432432 0.999999999999999
17.2792792792793 0.999999999999999
17.3153153153153 0.999999999999999
17.3513513513514 0.999999999999999
17.3873873873874 0.999999999999999
17.4234234234234 0.999999999999999
17.4594594594595 0.999999999999999
17.4954954954955 0.999999999999999
17.5315315315315 0.999999999999999
17.5675675675676 0.999999999999999
17.6036036036036 0.999999999999999
17.6396396396396 0.999999999999999
17.6756756756757 0.999999999999999
17.7117117117117 0.999999999999999
17.7477477477477 0.999999999999999
17.7837837837838 0.999999999999999
17.8198198198198 0.999999999999999
17.8558558558559 0.999999999999999
17.8918918918919 0.999999999999999
17.9279279279279 0.999999999999999
17.963963963964 0.999999999999999
18 0.999999999999999
18.036036036036 0.999999999999999
18.0720720720721 0.999999999999999
18.1081081081081 0.999999999999999
18.1441441441441 0.999999999999999
18.1801801801802 0.999999999999999
18.2162162162162 0.999999999999999
18.2522522522523 0.999999999999999
18.2882882882883 0.999999999999999
18.3243243243243 0.999999999999999
18.3603603603604 0.999999999999999
18.3963963963964 0.999999999999999
18.4324324324324 0.999999999999999
18.4684684684685 0.999999999999999
18.5045045045045 0.999999999999999
18.5405405405405 0.999999999999999
18.5765765765766 0.999999999999999
18.6126126126126 0.999999999999999
18.6486486486486 0.999999999999999
18.6846846846847 0.999999999999999
18.7207207207207 0.999999999999999
18.7567567567568 0.999999999999999
18.7927927927928 0.999999999999999
18.8288288288288 0.999999999999999
18.8648648648649 0.999999999999999
18.9009009009009 0.999999999999999
18.9369369369369 0.999999999999999
18.972972972973 0.999999999999999
19.009009009009 0.999999999999999
19.045045045045 0.999999999999999
19.0810810810811 0.999999999999999
19.1171171171171 0.999999999999999
19.1531531531532 0.999999999999999
19.1891891891892 0.999999999999999
19.2252252252252 0.999999999999999
19.2612612612613 0.999999999999999
19.2972972972973 0.999999999999999
19.3333333333333 0.999999999999999
19.3693693693694 0.999999999999999
19.4054054054054 0.999999999999999
19.4414414414414 0.999999999999999
19.4774774774775 0.999999999999999
19.5135135135135 0.999999999999999
19.5495495495495 0.999999999999999
19.5855855855856 0.999999999999999
19.6216216216216 0.999999999999999
19.6576576576577 0.999999999999999
19.6936936936937 0.999999999999999
19.7297297297297 0.999999999999999
19.7657657657658 0.999999999999999
19.8018018018018 0.999999999999999
19.8378378378378 0.999999999999999
19.8738738738739 0.999999999999999
19.9099099099099 0.999999999999999
19.9459459459459 0.999999999999999
19.981981981982 0.999999999999999
20.018018018018 0.999999999999999
20.0540540540541 0.999999999999999
20.0900900900901 0.999999999999999
20.1261261261261 0.999999999999999
20.1621621621622 0.999999999999999
20.1981981981982 0.999999999999999
20.2342342342342 0.999999999999999
20.2702702702703 0.999999999999999
20.3063063063063 0.999999999999999
20.3423423423423 0.999999999999999
20.3783783783784 0.999999999999999
20.4144144144144 0.999999999999999
20.4504504504505 0.999999999999999
20.4864864864865 0.999999999999999
20.5225225225225 0.999999999999999
20.5585585585586 0.999999999999999
20.5945945945946 0.999999999999999
20.6306306306306 0.999999999999999
20.6666666666667 0.999999999999999
20.7027027027027 0.999999999999999
20.7387387387387 0.999999999999999
20.7747747747748 0.999999999999999
20.8108108108108 0.999999999999999
20.8468468468468 0.999999999999999
20.8828828828829 0.999999999999999
20.9189189189189 0.999999999999999
20.954954954955 0.999999999999999
20.990990990991 0.999999999999999
21.027027027027 0.999999999999999
21.0630630630631 0.999999999999999
21.0990990990991 0.999999999999999
21.1351351351351 0.999999999999999
21.1711711711712 0.999999999999999
21.2072072072072 0.999999999999999
21.2432432432432 0.999999999999999
21.2792792792793 0.999999999999999
21.3153153153153 0.999999999999999
21.3513513513514 0.999999999999999
21.3873873873874 0.999999999999999
21.4234234234234 0.999999999999999
21.4594594594595 0.999999999999999
21.4954954954955 0.999999999999999
21.5315315315315 0.999999999999999
21.5675675675676 0.999999999999999
21.6036036036036 0.999999999999999
21.6396396396396 0.999999999999999
21.6756756756757 0.999999999999999
21.7117117117117 0.999999999999999
21.7477477477477 0.999999999999999
21.7837837837838 0.999999999999999
21.8198198198198 0.999999999999999
21.8558558558559 0.999999999999999
21.8918918918919 0.999999999999999
21.9279279279279 0.999999999999999
21.963963963964 0.999999999999999
22 0.999999999999999
22.036036036036 0.999999999999999
22.0720720720721 0.999999999999999
22.1081081081081 0.999999999999999
22.1441441441441 0.999999999999999
22.1801801801802 0.999999999999999
22.2162162162162 0.999999999999999
22.2522522522523 0.999999999999999
22.2882882882883 0.999999999999999
22.3243243243243 0.999999999999999
22.3603603603604 0.999999999999999
22.3963963963964 0.999999999999999
22.4324324324324 0.999999999999999
22.4684684684685 0.999999999999999
22.5045045045045 0.999999999999999
22.5405405405405 0.999999999999999
22.5765765765766 0.999999999999999
22.6126126126126 0.999999999999999
22.6486486486486 0.999999999999999
22.6846846846847 0.999999999999999
22.7207207207207 0.999999999999999
22.7567567567568 0.999999999999999
22.7927927927928 0.999999999999999
22.8288288288288 0.999999999999999
22.8648648648649 0.999999999999999
22.9009009009009 0.999999999999999
22.9369369369369 0.999999999999999
22.972972972973 0.999999999999999
23.009009009009 0.999999999999999
23.045045045045 0.999999999999999
23.0810810810811 0.999999999999999
23.1171171171171 0.999999999999999
23.1531531531532 0.999999999999999
23.1891891891892 0.999999999999999
23.2252252252252 0.999999999999999
23.2612612612613 0.999999999999999
23.2972972972973 0.999999999999999
23.3333333333333 0.999999999999999
23.3693693693694 0.999999999999999
23.4054054054054 0.999999999999999
23.4414414414414 0.999999999999999
23.4774774774775 0.999999999999999
23.5135135135135 0.999999999999999
23.5495495495495 0.999999999999999
23.5855855855856 0.999999999999999
23.6216216216216 0.999999999999999
23.6576576576577 0.999999999999999
23.6936936936937 0.999999999999999
23.7297297297297 0.999999999999999
23.7657657657658 0.999999999999999
23.8018018018018 0.999999999999999
23.8378378378378 0.999999999999999
23.8738738738739 0.999999999999999
23.9099099099099 0.999999999999999
23.9459459459459 0.999999999999999
23.981981981982 0.999999999999999
24.018018018018 0.999999999999999
24.0540540540541 0.999999999999999
24.0900900900901 0.999999999999999
24.1261261261261 0.999999999999999
24.1621621621622 0.999999999999999
24.1981981981982 0.999999999999999
24.2342342342342 0.999999999999999
24.2702702702703 0.999999999999999
24.3063063063063 0.999999999999999
24.3423423423423 0.999999999999999
24.3783783783784 0.999999999999999
24.4144144144144 0.999999999999999
24.4504504504505 0.999999999999999
24.4864864864865 0.999999999999999
24.5225225225225 0.999999999999999
24.5585585585586 0.999999999999999
24.5945945945946 0.999999999999999
24.6306306306306 0.999999999999999
24.6666666666667 0.999999999999999
24.7027027027027 0.999999999999999
24.7387387387387 0.999999999999999
24.7747747747748 0.999999999999999
24.8108108108108 0.999999999999999
24.8468468468468 0.999999999999999
24.8828828828829 0.999999999999999
24.9189189189189 0.999999999999999
24.954954954955 0.999999999999999
24.990990990991 0.999999999999999
25.027027027027 0.999999999999999
25.0630630630631 0.999999999999999
25.0990990990991 0.999999999999999
25.1351351351351 0.999999999999999
25.1711711711712 0.999999999999999
25.2072072072072 0.999999999999999
25.2432432432432 0.999999999999999
25.2792792792793 0.999999999999999
25.3153153153153 0.999999999999999
25.3513513513514 0.999999999999999
25.3873873873874 0.999999999999999
25.4234234234234 0.999999999999999
25.4594594594595 0.999999999999999
25.4954954954955 0.999999999999999
25.5315315315315 0.999999999999999
25.5675675675676 0.999999999999999
25.6036036036036 0.999999999999999
25.6396396396396 0.999999999999999
25.6756756756757 0.999999999999999
25.7117117117117 0.999999999999999
25.7477477477477 0.999999999999999
25.7837837837838 0.999999999999999
25.8198198198198 0.999999999999999
25.8558558558559 0.999999999999999
25.8918918918919 0.999999999999999
25.9279279279279 0.999999999999999
25.963963963964 0.999999999999999
26 0.999999999999999
26.036036036036 0.999999999999999
26.0720720720721 0.999999999999999
26.1081081081081 0.999999999999999
26.1441441441441 0.999999999999999
26.1801801801802 0.999999999999999
26.2162162162162 0.999999999999999
26.2522522522523 0.999999999999999
26.2882882882883 0.999999999999999
26.3243243243243 0.999999999999999
26.3603603603604 0.999999999999999
26.3963963963964 0.999999999999999
26.4324324324324 0.999999999999999
26.4684684684685 0.999999999999999
26.5045045045045 0.999999999999999
26.5405405405405 0.999999999999999
26.5765765765766 0.999999999999999
26.6126126126126 0.999999999999999
26.6486486486486 0.999999999999999
26.6846846846847 0.999999999999999
26.7207207207207 0.999999999999999
26.7567567567568 0.999999999999999
26.7927927927928 0.999999999999999
26.8288288288288 0.999999999999999
26.8648648648649 0.999999999999999
26.9009009009009 0.999999999999999
26.9369369369369 0.999999999999999
26.972972972973 0.999999999999999
27.009009009009 0.999999999999999
27.045045045045 0.999999999999999
27.0810810810811 0.999999999999999
27.1171171171171 0.999999999999999
27.1531531531532 0.999999999999999
27.1891891891892 0.999999999999999
27.2252252252252 0.999999999999999
27.2612612612613 0.999999999999999
27.2972972972973 0.999999999999999
27.3333333333333 0.999999999999999
27.3693693693694 0.999999999999999
27.4054054054054 0.999999999999999
27.4414414414414 0.999999999999999
27.4774774774775 0.999999999999999
27.5135135135135 0.999999999999999
27.5495495495495 0.999999999999999
27.5855855855856 0.999999999999999
27.6216216216216 0.999999999999999
27.6576576576577 0.999999999999999
27.6936936936937 0.999999999999999
27.7297297297297 0.999999999999999
27.7657657657658 0.999999999999999
27.8018018018018 0.999999999999999
27.8378378378378 0.999999999999999
27.8738738738739 0.999999999999999
27.9099099099099 0.999999999999999
27.9459459459459 0.999999999999999
27.981981981982 0.999999999999999
28.018018018018 0.999999999999999
28.0540540540541 0.999999999999999
28.0900900900901 0.999999999999999
28.1261261261261 0.999999999999999
28.1621621621622 0.999999999999999
28.1981981981982 0.999999999999999
28.2342342342342 0.999999999999999
28.2702702702703 0.999999999999999
28.3063063063063 0.999999999999999
28.3423423423423 0.999999999999999
28.3783783783784 0.999999999999999
28.4144144144144 0.999999999999999
28.4504504504505 0.999999999999999
28.4864864864865 0.999999999999999
28.5225225225225 0.999999999999999
28.5585585585586 0.999999999999999
28.5945945945946 0.999999999999999
28.6306306306306 0.999999999999999
28.6666666666667 0.999999999999999
28.7027027027027 0.999999999999999
28.7387387387387 0.999999999999999
28.7747747747748 0.999999999999999
28.8108108108108 0.999999999999999
28.8468468468468 0.999999999999999
28.8828828828829 0.999999999999999
28.9189189189189 0.999999999999999
28.954954954955 0.999999999999999
28.990990990991 0.999999999999999
29.027027027027 0.999999999999999
29.0630630630631 0.999999999999999
29.0990990990991 0.999999999999999
29.1351351351351 0.999999999999999
29.1711711711712 0.999999999999999
29.2072072072072 0.999999999999999
29.2432432432432 0.999999999999999
29.2792792792793 0.999999999999999
29.3153153153153 0.999999999999999
29.3513513513514 0.999999999999999
29.3873873873874 0.999999999999999
29.4234234234234 0.999999999999999
29.4594594594595 0.999999999999999
29.4954954954955 0.999999999999999
29.5315315315315 0.999999999999999
29.5675675675676 0.999999999999999
29.6036036036036 0.999999999999999
29.6396396396396 0.999999999999999
29.6756756756757 0.999999999999999
29.7117117117117 0.999999999999999
29.7477477477477 0.999999999999999
29.7837837837838 0.999999999999999
29.8198198198198 0.999999999999999
29.8558558558559 0.999999999999999
29.8918918918919 0.999999999999999
29.9279279279279 0.999999999999999
29.963963963964 0.999999999999999
30 0.999999999999999
30.036036036036 0.999999999999999
30.0720720720721 0.999999999999999
30.1081081081081 0.999999999999999
30.1441441441441 0.999999999999999
30.1801801801802 0.999999999999999
30.2162162162162 0.999999999999999
30.2522522522523 0.999999999999999
30.2882882882883 0.999999999999999
30.3243243243243 0.999999999999999
30.3603603603604 0.999999999999999
30.3963963963964 0.999999999999999
30.4324324324324 0.999999999999999
30.4684684684685 0.999999999999999
30.5045045045045 0.999999999999999
30.5405405405405 0.999999999999999
30.5765765765766 0.999999999999999
30.6126126126126 0.999999999999999
30.6486486486486 0.999999999999999
30.6846846846847 0.999999999999999
30.7207207207207 0.999999999999999
30.7567567567568 0.999999999999999
30.7927927927928 0.999999999999999
30.8288288288288 0.999999999999999
30.8648648648649 0.999999999999999
30.9009009009009 0.999999999999999
30.9369369369369 0.999999999999999
30.972972972973 0.999999999999999
31.009009009009 0.999999999999999
31.045045045045 0.999999999999999
31.0810810810811 0.999999999999999
31.1171171171171 0.999999999999999
31.1531531531532 0.999999999999999
31.1891891891892 0.999999999999999
31.2252252252252 0.999999999999999
31.2612612612613 0.999999999999999
31.2972972972973 0.999999999999999
31.3333333333333 0.999999999999999
31.3693693693694 0.999999999999999
31.4054054054054 0.999999999999999
31.4414414414414 0.999999999999999
31.4774774774775 0.999999999999999
31.5135135135135 0.999999999999999
31.5495495495495 0.999999999999999
31.5855855855856 0.999999999999999
31.6216216216216 0.999999999999999
31.6576576576577 0.999999999999999
31.6936936936937 0.999999999999999
31.7297297297297 0.999999999999999
31.7657657657658 0.999999999999999
31.8018018018018 0.999999999999999
31.8378378378378 0.999999999999999
31.8738738738739 0.999999999999999
31.9099099099099 0.999999999999999
31.9459459459459 0.999999999999999
31.981981981982 0.999999999999999
32.018018018018 0.999999999999999
32.054054054054 0.999999999999999
32.0900900900901 0.999999999999999
32.1261261261261 0.999999999999999
32.1621621621622 0.999999999999999
32.1981981981982 0.999999999999999
32.2342342342342 0.999999999999999
32.2702702702703 0.999999999999999
32.3063063063063 0.999999999999999
32.3423423423423 0.999999999999999
32.3783783783784 0.999999999999999
32.4144144144144 0.999999999999999
32.4504504504504 0.999999999999999
32.4864864864865 0.999999999999999
32.5225225225225 0.999999999999999
32.5585585585586 0.999999999999999
32.5945945945946 0.999999999999999
32.6306306306306 0.999999999999999
32.6666666666667 0.999999999999999
32.7027027027027 0.999999999999999
32.7387387387387 0.999999999999999
32.7747747747748 0.999999999999999
32.8108108108108 0.999999999999999
32.8468468468468 0.999999999999999
32.8828828828829 0.999999999999999
32.9189189189189 0.999999999999999
32.954954954955 0.999999999999999
32.990990990991 0.999999999999999
33.027027027027 0.999999999999999
33.0630630630631 0.999999999999999
33.0990990990991 0.999999999999999
33.1351351351351 0.999999999999999
33.1711711711712 0.999999999999999
33.2072072072072 0.999999999999999
33.2432432432432 0.999999999999999
33.2792792792793 0.999999999999999
33.3153153153153 0.999999999999999
33.3513513513514 0.999999999999999
33.3873873873874 0.999999999999999
33.4234234234234 0.999999999999999
33.4594594594595 0.999999999999999
33.4954954954955 0.999999999999999
33.5315315315315 0.999999999999999
33.5675675675676 0.999999999999999
33.6036036036036 0.999999999999999
33.6396396396396 0.999999999999999
33.6756756756757 0.999999999999999
33.7117117117117 0.999999999999999
33.7477477477478 0.999999999999999
33.7837837837838 0.999999999999999
33.8198198198198 0.999999999999999
33.8558558558559 0.999999999999999
33.8918918918919 0.999617647058823
33.9279279279279 0.981641176470588
33.963963963964 0.962141176470588
34 0.94253725490196
34.036036036036 0.922929411764705
34.0720720720721 0.90332156862745
34.1081081081081 0.883713725490196
34.1441441441441 0.864105882352941
34.1801801801802 0.844498039215686
34.2162162162162 0.824890196078431
34.2522522522522 0.805282352941176
34.2882882882883 0.785674509803921
34.3243243243243 0.766066666666666
34.3603603603604 0.746458823529411
34.3963963963964 0.726850980392157
34.4324324324324 0.707243137254902
34.4684684684685 0.687635294117647
34.5045045045045 0.668027450980392
34.5405405405405 0.648419607843137
34.5765765765766 0.628811764705882
34.6126126126126 0.609203921568627
34.6486486486486 0.589596078431372
34.6846846846847 0.569988235294117
34.7207207207207 0.550380392156863
34.7567567567568 0.530772549019608
34.7927927927928 0.511164705882353
34.8288288288288 0.491556862745098
34.8648648648649 0.471949019607843
34.9009009009009 0.452341176470588
34.9369369369369 0.432733333333333
34.972972972973 0.413125490196078
35.009009009009 0.393517647058823
35.045045045045 0.373909803921569
35.0810810810811 0.354301960784314
35.1171171171171 0.334694117647059
35.1531531531532 0.315086274509804
35.1891891891892 0.295478431372549
35.2252252252252 0.275870588235294
35.2612612612613 0.256262745098039
35.2972972972973 0.236654901960784
35.3333333333333 0.217047058823529
35.3693693693694 0.197439215686274
35.4054054054054 0.17783137254902
35.4414414414414 0.158223529411765
35.4774774774775 0.13861568627451
35.5135135135135 0.119007843137255
35.5495495495496 0.0994
35.5855855855856 0.0797921568627451
35.6216216216216 0.0601843137254902
35.6576576576577 0.0405764705882353
35.6936936936937 0.0209686274509804
35.7297297297297 0.00174313725490196
35.7657657657658 0.000111764705882353
35.8018018018018 3.92156862745098e-06
35.8378378378378 0
35.8738738738739 0
35.9099099099099 0
35.945945945946 0
35.981981981982 0
36.018018018018 0
36.054054054054 0
36.0900900900901 0
36.1261261261261 0
36.1621621621622 0
36.1981981981982 0
36.2342342342342 0
36.2702702702703 0
36.3063063063063 0
36.3423423423423 0
36.3783783783784 0
36.4144144144144 0
36.4504504504504 0
36.4864864864865 0
36.5225225225225 0
36.5585585585586 0
36.5945945945946 0
36.6306306306306 0
36.6666666666667 0
36.7027027027027 0
36.7387387387387 0
36.7747747747748 0
36.8108108108108 0
36.8468468468468 0
36.8828828828829 0
36.9189189189189 0
36.954954954955 0
36.990990990991 0
37.027027027027 0
37.0630630630631 0
37.0990990990991 0
37.1351351351351 0
37.1711711711712 0
37.2072072072072 0
37.2432432432432 0
37.2792792792793 0
37.3153153153153 0
37.3513513513514 0
37.3873873873874 0
37.4234234234234 0
37.4594594594595 0
37.4954954954955 0
37.5315315315315 0
37.5675675675676 0
37.6036036036036 0
37.6396396396396 0
37.6756756756757 0
37.7117117117117 0
37.7477477477478 0
37.7837837837838 0
37.8198198198198 0
37.8558558558559 0
37.8918918918919 0
37.9279279279279 0
37.963963963964 0
38 0
38.036036036036 0
38.0720720720721 0
38.1081081081081 0
38.1441441441441 0
38.1801801801802 0
38.2162162162162 0
38.2522522522522 0
38.2882882882883 0
38.3243243243243 0
38.3603603603604 0
38.3963963963964 0
38.4324324324324 0
38.4684684684685 0
38.5045045045045 0
38.5405405405405 0
38.5765765765766 0
38.6126126126126 0
38.6486486486486 0
38.6846846846847 0
38.7207207207207 0
38.7567567567568 0
38.7927927927928 0
38.8288288288288 0
38.8648648648649 0
38.9009009009009 0
38.9369369369369 0
38.972972972973 0
39.009009009009 0
39.045045045045 0
39.0810810810811 0
39.1171171171171 0
39.1531531531532 0
39.1891891891892 0
39.2252252252252 0
39.2612612612613 0
39.2972972972973 0
39.3333333333333 0
39.3693693693694 0
39.4054054054054 0
39.4414414414414 0
39.4774774774775 0
39.5135135135135 0
39.5495495495496 0
39.5855855855856 0
39.6216216216216 0
39.6576576576577 0
39.6936936936937 0
39.7297297297297 0
39.7657657657658 0
39.8018018018018 0
39.8378378378378 0
39.8738738738739 0
39.9099099099099 0
39.945945945946 0
39.981981981982 0
40.018018018018 0
40.054054054054 0
40.0900900900901 0
40.1261261261261 0
40.1621621621622 0
40.1981981981982 0
40.2342342342342 0
40.2702702702703 0
40.3063063063063 0
40.3423423423423 0
40.3783783783784 0
40.4144144144144 0
40.4504504504504 0
40.4864864864865 0
40.5225225225225 0
40.5585585585586 0
40.5945945945946 0
40.6306306306306 0
40.6666666666667 0
40.7027027027027 0
40.7387387387387 0
40.7747747747748 0
40.8108108108108 0
40.8468468468468 0
40.8828828828829 0
40.9189189189189 0
40.954954954955 0
40.990990990991 0
41.027027027027 0
41.0630630630631 0
41.0990990990991 0
41.1351351351351 0
41.1711711711712 0
41.2072072072072 0
41.2432432432432 0
41.2792792792793 0
41.3153153153153 0
41.3513513513514 0
41.3873873873874 0
41.4234234234234 0
41.4594594594595 0
41.4954954954955 0
41.5315315315315 0
41.5675675675676 0
41.6036036036036 0
41.6396396396396 0
41.6756756756757 0
41.7117117117117 0
41.7477477477478 0
41.7837837837838 0
41.8198198198198 0
41.8558558558559 0
41.8918918918919 0
41.9279279279279 0
41.963963963964 0
42 0
42.036036036036 0
42.0720720720721 0
42.1081081081081 0
42.1441441441441 0
42.1801801801802 0
42.2162162162162 0
42.2522522522523 0
42.2882882882883 0
42.3243243243243 0
42.3603603603604 0
42.3963963963964 0
42.4324324324324 0
42.4684684684685 0
42.5045045045045 0
42.5405405405405 0
42.5765765765766 0
42.6126126126126 0
42.6486486486486 0
42.6846846846847 0
42.7207207207207 0
42.7567567567568 0
42.7927927927928 0
42.8288288288288 0
42.8648648648649 0
42.9009009009009 0
42.9369369369369 0
42.972972972973 0
43.009009009009 0
43.045045045045 0
43.0810810810811 0
43.1171171171171 0
43.1531531531532 0
43.1891891891892 0
43.2252252252252 0
43.2612612612613 0
43.2972972972973 0
43.3333333333333 0
43.3693693693694 0
43.4054054054054 0
43.4414414414414 0
43.4774774774775 0
43.5135135135135 0
43.5495495495495 0
43.5855855855856 0
43.6216216216216 0
43.6576576576577 0
43.6936936936937 0
43.7297297297297 0
43.7657657657658 0
43.8018018018018 0
43.8378378378378 0
43.8738738738739 0
43.9099099099099 0
43.9459459459459 0
43.981981981982 0
44.018018018018 0
44.0540540540541 0
44.0900900900901 0
44.1261261261261 0
44.1621621621622 0
44.1981981981982 0
44.2342342342342 0
44.2702702702703 0
44.3063063063063 0
44.3423423423423 0
44.3783783783784 0
44.4144144144144 0
44.4504504504504 0
44.4864864864865 0
44.5225225225225 0
44.5585585585586 0
44.5945945945946 0
44.6306306306306 0
44.6666666666667 0
44.7027027027027 0
44.7387387387387 0
44.7747747747748 0
44.8108108108108 0
44.8468468468468 0
44.8828828828829 0
44.9189189189189 0
44.954954954955 0
44.990990990991 0
45.027027027027 0
45.0630630630631 0
45.0990990990991 0
45.1351351351351 0
45.1711711711712 0
45.2072072072072 0
45.2432432432432 0
45.2792792792793 0
45.3153153153153 0
45.3513513513514 0
45.3873873873874 0
45.4234234234234 0
45.4594594594595 0
45.4954954954955 0
45.5315315315315 0
45.5675675675676 0
45.6036036036036 0
45.6396396396396 0
45.6756756756757 0
45.7117117117117 0
45.7477477477477 0
45.7837837837838 0
45.8198198198198 0
45.8558558558559 0
45.8918918918919 0
45.9279279279279 0
45.963963963964 0
46 0
};
\addlegendentry{O-3}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/PowerOutage_snru40_snre40.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
width=5.1cm,
height=5.7cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, anchor=south west, at={(0,0)}},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$P^\text{max}$ [dBm]},
xmajorgrids,
xmin=8.2, xmax=47.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Power outage probability},
ymajorgrids,
ymin=5e-06, ymax=1.92920557736837,
ymode=log,
ytick style={color=black},
% yticklabels={},
]
\addplot [semithick, blue, mark=x, mark repeat=50, mark options={solid,fill opacity=0}]
table {%
10 1
10.036036036036 1
10.0720720720721 1
10.1081081081081 1
10.1441441441441 1
10.1801801801802 1
10.2162162162162 1
10.2522522522523 1
10.2882882882883 1
10.3243243243243 1
10.3603603603604 1
10.3963963963964 1
10.4324324324324 1
10.4684684684685 1
10.5045045045045 1
10.5405405405405 1
10.5765765765766 1
10.6126126126126 1
10.6486486486486 1
10.6846846846847 1
10.7207207207207 1
10.7567567567568 1
10.7927927927928 1
10.8288288288288 1
10.8648648648649 1
10.9009009009009 0.999999999999999
10.9369369369369 0.999999999999999
10.972972972973 0.999999999999999
11.009009009009 0.999999999999999
11.045045045045 0.999999999999999
11.0810810810811 0.999999999999999
11.1171171171171 0.999999999999999
11.1531531531532 0.999999999999999
11.1891891891892 0.999999999999999
11.2252252252252 0.999999999999999
11.2612612612613 0.999999999999999
11.2972972972973 0.999999999999999
11.3333333333333 0.999999999999999
11.3693693693694 0.999999999999999
11.4054054054054 0.999999999999999
11.4414414414414 0.999999999999999
11.4774774774775 0.999999999999999
11.5135135135135 0.999999999999999
11.5495495495495 0.999999999999999
11.5855855855856 0.999999999999999
11.6216216216216 0.999999999999999
11.6576576576577 0.999999999999999
11.6936936936937 0.999999999999999
11.7297297297297 0.999999999999999
11.7657657657658 0.999999999999999
11.8018018018018 0.999999999999999
11.8378378378378 0.999999999999999
11.8738738738739 0.999999999999999
11.9099099099099 0.999999999999999
11.9459459459459 0.999999999999999
11.981981981982 0.999999999999999
12.018018018018 0.999999999999999
12.0540540540541 0.999999999999999
12.0900900900901 0.999999999999999
12.1261261261261 0.999999999999999
12.1621621621622 0.999999999999999
12.1981981981982 0.999999999999999
12.2342342342342 0.999999999999999
12.2702702702703 0.999999999999999
12.3063063063063 0.999999999999999
12.3423423423423 0.999999999999999
12.3783783783784 0.999999999999999
12.4144144144144 0.999999999999999
12.4504504504505 0.999999999999999
12.4864864864865 0.999999999999999
12.5225225225225 0.999999999999999
12.5585585585586 0.999999999999999
12.5945945945946 0.999999999999999
12.6306306306306 0.999999999999999
12.6666666666667 0.999999999999999
12.7027027027027 0.999999999999999
12.7387387387387 0.999999999999999
12.7747747747748 0.999999999999999
12.8108108108108 0.999999999999999
12.8468468468468 0.999999999999999
12.8828828828829 0.999999999999999
12.9189189189189 0.999999999999999
12.954954954955 0.999999999999999
12.990990990991 0.999999999999999
13.027027027027 0.999999999999999
13.0630630630631 0.999999999999999
13.0990990990991 0.999999999999999
13.1351351351351 0.999999999999999
13.1711711711712 0.999999999999999
13.2072072072072 0.999999999999999
13.2432432432432 0.999999999999999
13.2792792792793 0.999999999999999
13.3153153153153 0.999999999999999
13.3513513513514 0.999999999999999
13.3873873873874 0.999999999999999
13.4234234234234 0.999999999999999
13.4594594594595 0.999999999999999
13.4954954954955 0.999999999999999
13.5315315315315 0.999999999999999
13.5675675675676 0.999999999999999
13.6036036036036 0.999999999999999
13.6396396396396 0.999999999999999
13.6756756756757 0.999999999999999
13.7117117117117 0.999999999999999
13.7477477477477 0.999999999999999
13.7837837837838 0.999999999999999
13.8198198198198 0.999999999999999
13.8558558558559 0.999999999999999
13.8918918918919 0.999999999999999
13.9279279279279 0.999999999999999
13.963963963964 0.999999999999999
14 0.999999999999999
14.036036036036 0.999999999999999
14.0720720720721 0.999999999999999
14.1081081081081 0.999999999999999
14.1441441441441 0.999999999999999
14.1801801801802 0.999999999999999
14.2162162162162 0.999999999999999
14.2522522522523 0.999999999999999
14.2882882882883 0.999999999999999
14.3243243243243 0.999999999999999
14.3603603603604 0.999999999999999
14.3963963963964 0.999999999999999
14.4324324324324 0.999999999999999
14.4684684684685 0.999999999999999
14.5045045045045 0.999999999999999
14.5405405405405 0.999999999999999
14.5765765765766 0.999999999999999
14.6126126126126 0.999999999999999
14.6486486486486 0.999999999999999
14.6846846846847 0.999999999999999
14.7207207207207 0.999999999999999
14.7567567567568 0.999999999999999
14.7927927927928 0.999999999999999
14.8288288288288 0.999999999999999
14.8648648648649 0.999999999999999
14.9009009009009 0.999999999999999
14.9369369369369 0.999999999999999
14.972972972973 0.999999999999999
15.009009009009 0.999999999999999
15.045045045045 0.999999999999999
15.0810810810811 0.999999999999999
15.1171171171171 0.999999999999999
15.1531531531532 0.999999999999999
15.1891891891892 0.999999999999999
15.2252252252252 0.999999999999999
15.2612612612613 0.999999999999999
15.2972972972973 0.999999999999999
15.3333333333333 0.999999999999999
15.3693693693694 0.999999999999999
15.4054054054054 0.999999999999999
15.4414414414414 0.999999999999999
15.4774774774775 0.999999999999999
15.5135135135135 0.999999999999999
15.5495495495495 0.999999999999999
15.5855855855856 0.999999999999999
15.6216216216216 0.999999999999999
15.6576576576577 0.999999999999999
15.6936936936937 0.999999999999999
15.7297297297297 0.999999999999999
15.7657657657658 0.999999999999999
15.8018018018018 0.999999999999999
15.8378378378378 0.999999999999999
15.8738738738739 0.999999999999999
15.9099099099099 0.999999999999999
15.9459459459459 0.999999999999999
15.981981981982 0.999999999999999
16.018018018018 0.999999999999999
16.0540540540541 0.999999999999999
16.0900900900901 0.999999999999999
16.1261261261261 0.999999999999999
16.1621621621622 0.999999999999999
16.1981981981982 0.999999999999999
16.2342342342342 0.999999999999999
16.2702702702703 0.999999999999999
16.3063063063063 0.999999999999999
16.3423423423423 0.999999999999999
16.3783783783784 0.999999999999999
16.4144144144144 0.999999999999999
16.4504504504505 0.999999999999999
16.4864864864865 0.999999999999999
16.5225225225225 0.999999999999999
16.5585585585586 0.999999999999999
16.5945945945946 0.999999999999999
16.6306306306306 0.999999999999999
16.6666666666667 0.999999999999999
16.7027027027027 0.999999999999999
16.7387387387387 0.999999999999999
16.7747747747748 0.999999999999999
16.8108108108108 0.999999999999999
16.8468468468468 0.999999999999999
16.8828828828829 0.999999999999999
16.9189189189189 0.999999999999999
16.954954954955 0.999999999999999
16.990990990991 0.999999999999999
17.027027027027 0.999999999999999
17.0630630630631 0.999999999999999
17.0990990990991 0.999999999999999
17.1351351351351 0.999999999999999
17.1711711711712 0.999999999999999
17.2072072072072 0.999999999999999
17.2432432432432 0.999999999999999
17.2792792792793 0.999999999999999
17.3153153153153 0.999999999999999
17.3513513513514 0.999999999999999
17.3873873873874 0.999999999999999
17.4234234234234 0.999999999999999
17.4594594594595 0.999999999999999
17.4954954954955 0.999999999999999
17.5315315315315 0.999999999999999
17.5675675675676 0.999999999999999
17.6036036036036 0.999999999999999
17.6396396396396 0.999999999999999
17.6756756756757 0.999999999999999
17.7117117117117 0.999999999999999
17.7477477477477 0.999999999999999
17.7837837837838 0.999999999999999
17.8198198198198 0.999999999999999
17.8558558558559 0.999999999999999
17.8918918918919 0.999999999999999
17.9279279279279 0.999999999999999
17.963963963964 0.999999999999999
18 0.999999999999999
18.036036036036 0.999999999999999
18.0720720720721 0.999999999999999
18.1081081081081 0.999999999999999
18.1441441441441 0.999999999999999
18.1801801801802 0.999999999999999
18.2162162162162 0.999999999999999
18.2522522522523 0.999999999999999
18.2882882882883 0.999999999999999
18.3243243243243 0.999999999999999
18.3603603603604 0.999999999999999
18.3963963963964 0.999999999999999
18.4324324324324 0.999999999999999
18.4684684684685 0.999999999999999
18.5045045045045 0.999999999999999
18.5405405405405 0.999999999999999
18.5765765765766 0.999999999999999
18.6126126126126 0.999999999999999
18.6486486486486 0.999999999999999
18.6846846846847 0.999999999999999
18.7207207207207 0.999999999999999
18.7567567567568 0.999999999999999
18.7927927927928 0.999999999999999
18.8288288288288 0.999999999999999
18.8648648648649 0.999999999999999
18.9009009009009 0.999999999999999
18.9369369369369 0.999999999999999
18.972972972973 0.999999999999999
19.009009009009 0.999996078431372
19.045045045045 0.999992156862745
19.0810810810811 0.999988235294117
19.1171171171171 0.99998431372549
19.1531531531532 0.999980392156862
19.1891891891892 0.999976470588235
19.2252252252252 0.999972549019607
19.2612612612613 0.99996862745098
19.2972972972973 0.999964705882353
19.3333333333333 0.999960784313725
19.3693693693694 0.999956862745098
19.4054054054054 0.99995294117647
19.4414414414414 0.999949019607843
19.4774774774775 0.999945098039215
19.5135135135135 0.999941176470588
19.5495495495495 0.999931372549019
19.5855855855856 0.999919607843137
19.6216216216216 0.999896078431372
19.6576576576577 0.999864705882353
19.6936936936937 0.999827450980392
19.7297297297297 0.999786274509804
19.7657657657658 0.999737254901961
19.8018018018018 0.99968431372549
19.8378378378378 0.999627450980392
19.8738738738739 0.999564705882353
19.9099099099099 0.999498039215687
19.9459459459459 0.999417647058824
19.981981981982 0.999323529411765
20.018018018018 0.9992
20.0540540540541 0.999054901960785
20.0900900900901 0.99888431372549
20.1261261261261 0.998698039215686
20.1621621621622 0.998490196078431
20.1981981981982 0.998258823529412
20.2342342342342 0.99801568627451
20.2702702702703 0.997731372549019
20.3063063063063 0.997423529411765
20.3423423423423 0.997105882352941
20.3783783783784 0.996762745098039
20.4144144144144 0.99638431372549
20.4504504504505 0.995972549019608
20.4864864864865 0.995525490196078
20.5225225225225 0.995049019607843
20.5585585585586 0.994545098039216
20.5945945945946 0.994001960784313
20.6306306306306 0.993441176470588
20.6666666666667 0.992860784313725
20.7027027027027 0.992260784313725
20.7387387387387 0.99164705882353
20.7747747747748 0.991013725490196
20.8108108108108 0.990343137254902
20.8468468468468 0.989623529411765
20.8828828828829 0.988841176470588
20.9189189189189 0.987998039215686
20.954954954955 0.987066666666667
20.990990990991 0.986025490196078
21.027027027027 0.984862745098039
21.0630630630631 0.983603921568627
21.0990990990991 0.982225490196078
21.1351351351351 0.980743137254902
21.1711711711712 0.979164705882353
21.2072072072072 0.977447058823529
21.2432432432432 0.975633333333333
21.2792792792793 0.973682352941176
21.3153153153153 0.971592156862745
21.3513513513514 0.969364705882353
21.3873873873874 0.967027450980392
21.4234234234234 0.96458431372549
21.4594594594595 0.962043137254902
21.4954954954955 0.95936862745098
21.5315315315315 0.95656862745098
21.5675675675676 0.953627450980392
21.6036036036036 0.950560784313725
21.6396396396396 0.947354901960784
21.6756756756757 0.944009803921569
21.7117117117117 0.940566666666666
21.7477477477477 0.936980392156863
21.7837837837838 0.933329411764706
21.8198198198198 0.929613725490196
21.8558558558559 0.925778431372549
21.8918918918919 0.921835294117647
21.9279279279279 0.917790196078431
21.963963963964 0.913594117647059
22 0.90921568627451
22.036036036036 0.904654901960784
22.0720720720721 0.899898039215686
22.1081081081081 0.895023529411765
22.1441441441441 0.890001960784314
22.1801801801802 0.884801960784314
22.2162162162162 0.879403921568627
22.2522522522523 0.873825490196078
22.2882882882883 0.868107843137255
22.3243243243243 0.862225490196078
22.3603603603604 0.856145098039216
22.3963963963964 0.849903921568627
22.4324324324324 0.843494117647059
22.4684684684685 0.836894117647059
22.5045045045045 0.830103921568627
22.5405405405405 0.823176470588235
22.5765765765766 0.816080392156863
22.6126126126126 0.808798039215686
22.6486486486486 0.801349019607843
22.6846846846847 0.793758823529412
22.7207207207207 0.786052941176471
22.7567567567568 0.778237254901961
22.7927927927928 0.770327450980392
22.8288288288288 0.762341176470588
22.8648648648649 0.754296078431372
22.9009009009009 0.746198039215686
22.9369369369369 0.738029411764706
22.972972972973 0.729778431372549
23.009009009009 0.7214
23.045045045045 0.712958823529412
23.0810810810811 0.704421568627451
23.1171171171171 0.695819607843137
23.1531531531532 0.687170588235294
23.1891891891892 0.678429411764706
23.2252252252252 0.669590196078431
23.2612612612613 0.660670588235294
23.2972972972973 0.651635294117647
23.3333333333333 0.64253137254902
23.3693693693694 0.633376470588235
23.4054054054054 0.62416862745098
23.4414414414414 0.61491568627451
23.4774774774775 0.605629411764706
23.5135135135135 0.596272549019608
23.5495495495495 0.586833333333333
23.5855855855856 0.577350980392157
23.6216216216216 0.567770588235294
23.6576576576577 0.558129411764706
23.6936936936937 0.548486274509804
23.7297297297297 0.538813725490196
23.7657657657658 0.529125490196078
23.8018018018018 0.519458823529412
23.8378378378378 0.509839215686274
23.8738738738739 0.500303921568627
23.9099099099099 0.490829411764706
23.9459459459459 0.481349019607843
23.981981981982 0.47186862745098
24.018018018018 0.462419607843137
24.0540540540541 0.453058823529412
24.0900900900901 0.443747058823529
24.1261261261261 0.434488235294118
24.1621621621622 0.425290196078431
24.1981981981982 0.416174509803921
24.2342342342342 0.407141176470588
24.2702702702703 0.398190196078431
24.3063063063063 0.389319607843137
24.3423423423423 0.380545098039216
24.3783783783784 0.371811764705882
24.4144144144144 0.363156862745098
24.4504504504505 0.354605882352941
24.4864864864865 0.346156862745098
24.5225225225225 0.337807843137255
24.5585585585586 0.329523529411765
24.5945945945946 0.321313725490196
24.6306306306306 0.313196078431372
24.6666666666667 0.305186274509804
24.7027027027027 0.297270588235294
24.7387387387387 0.289427450980392
24.7747747747748 0.281703921568627
24.8108108108108 0.274101960784314
24.8468468468468 0.266647058823529
24.8828828828829 0.259313725490196
24.9189189189189 0.252117647058824
24.954954954955 0.245045098039216
24.990990990991 0.238080392156863
25.027027027027 0.231272549019608
25.0630630630631 0.224607843137255
25.0990990990991 0.218050980392157
25.1351351351351 0.211658823529412
25.1711711711712 0.205388235294118
25.2072072072072 0.199225490196078
25.2432432432432 0.193178431372549
25.2792792792793 0.187252941176471
25.3153153153153 0.181452941176471
25.3513513513514 0.175807843137255
25.3873873873874 0.170319607843137
25.4234234234234 0.164966666666667
25.4594594594595 0.159749019607843
25.4954954954955 0.154633333333333
25.5315315315315 0.149627450980392
25.5675675675676 0.144743137254902
25.6036036036036 0.139974509803922
25.6396396396396 0.135307843137255
25.6756756756757 0.130766666666667
25.7117117117117 0.126305882352941
25.7477477477477 0.121964705882353
25.7837837837838 0.117752941176471
25.8198198198198 0.113680392156863
25.8558558558559 0.109739215686274
25.8918918918919 0.105898039215686
25.9279279279279 0.102190196078431
25.963963963964 0.0985803921568627
26 0.0950862745098039
26.036036036036 0.0917117647058823
26.0720720720721 0.0884137254901961
26.1081081081081 0.0852156862745098
26.1441441441441 0.0821274509803921
26.1801801801802 0.079121568627451
26.2162162162162 0.0762039215686274
26.2522522522523 0.0733705882352941
26.2882882882883 0.070621568627451
26.3243243243243 0.0679529411764706
26.3603603603604 0.0653607843137255
26.3963963963964 0.0628470588235294
26.4324324324324 0.0604156862745098
26.4684684684685 0.0580607843137255
26.5045045045045 0.0557745098039215
26.5405405405405 0.0535509803921569
26.5765765765766 0.0513960784313725
26.6126126126126 0.0492921568627451
26.6486486486486 0.0472392156862745
26.6846846846847 0.045256862745098
26.7207207207207 0.0433450980392157
26.7567567567568 0.0414764705882353
26.7927927927928 0.0396764705882353
26.8288288288288 0.0379470588235294
26.8648648648649 0.0362843137254902
26.9009009009009 0.0346843137254902
26.9369369369369 0.0331549019607843
26.972972972973 0.031678431372549
27.009009009009 0.0302862745098039
27.045045045045 0.0289549019607843
27.0810810810811 0.0277019607843137
27.1171171171171 0.0265
27.1531531531532 0.0253392156862745
27.1891891891892 0.0242313725490196
27.2252252252252 0.0231490196078431
27.2612612612613 0.0221196078431373
27.2972972972973 0.0211294117647059
27.3333333333333 0.0201745098039216
27.3693693693694 0.0192490196078431
27.4054054054054 0.0183588235294118
27.4414414414414 0.0174960784313726
27.4774774774775 0.0166725490196078
27.5135135135135 0.0158764705882353
27.5495495495495 0.0151196078431372
27.5855855855856 0.0143862745098039
27.6216216216216 0.0136862745098039
27.6576576576577 0.0130117647058824
27.6936936936937 0.0123607843137255
27.7297297297297 0.0117411764705882
27.7657657657658 0.0111509803921569
27.8018018018018 0.0105803921568627
27.8378378378378 0.0100313725490196
27.8738738738739 0.00950392156862745
27.9099099099099 0.00900196078431373
27.9459459459459 0.0085235294117647
27.981981981982 0.00806078431372549
28.018018018018 0.00762745098039215
28.0540540540541 0.00721764705882353
28.0900900900901 0.00682745098039216
28.1261261261261 0.00645490196078431
28.1621621621622 0.00610392156862745
28.1981981981982 0.00576862745098039
28.2342342342342 0.00546470588235294
28.2702702702703 0.00517450980392157
28.3063063063063 0.00489803921568627
28.3423423423423 0.00462941176470588
28.3783783783784 0.0043843137254902
28.4144144144144 0.00414705882352941
28.4504504504505 0.00392941176470588
28.4864864864865 0.00372549019607843
28.5225225225225 0.00352745098039216
28.5585585585586 0.00333921568627451
28.5945945945946 0.00315882352941177
28.6306306306306 0.00298823529411765
28.6666666666667 0.00282549019607843
28.7027027027027 0.00266862745098039
28.7387387387387 0.00251764705882353
28.7747747747748 0.00237647058823529
28.8108108108108 0.00224117647058824
28.8468468468468 0.00210980392156863
28.8828828828829 0.0019921568627451
28.9189189189189 0.00187843137254902
28.954954954955 0.00177058823529412
28.990990990991 0.00167254901960784
29.027027027027 0.00158039215686275
29.0630630630631 0.0014921568627451
29.0990990990991 0.00140588235294118
29.1351351351351 0.00132156862745098
29.1711711711712 0.00123921568627451
29.2072072072072 0.00116862745098039
29.2432432432432 0.0011
29.2792792792793 0.00103137254901961
29.3153153153153 0.000966666666666666
29.3513513513514 0.000905882352941176
29.3873873873874 0.000847058823529412
29.4234234234234 0.000792156862745098
29.4594594594595 0.000737254901960784
29.4954954954955 0.000688235294117647
29.5315315315315 0.000641176470588235
29.5675675675676 0.000598039215686274
29.6036036036036 0.000558823529411765
29.6396396396396 0.00052156862745098
29.6756756756757 0.000486274509803922
29.7117117117117 0.000454901960784314
29.7477477477477 0.000427450980392157
29.7837837837838 0.000401960784313726
29.8198198198198 0.00037843137254902
29.8558558558559 0.000356862745098039
29.8918918918919 0.00033921568627451
29.9279279279279 0.00032156862745098
29.963963963964 0.000303921568627451
30 0.000286274509803921
30.036036036036 0.000270588235294118
30.0720720720721 0.000258823529411765
30.1081081081081 0.000247058823529412
30.1441441441441 0.000235294117647059
30.1801801801802 0.000223529411764706
30.2162162162162 0.000211764705882353
30.2522522522523 0.0002
30.2882882882883 0.000188235294117647
30.3243243243243 0.000176470588235294
30.3603603603604 0.000164705882352941
30.3963963963964 0.000152941176470588
30.4324324324324 0.000145098039215686
30.4684684684685 0.000137254901960784
30.5045045045045 0.000129411764705882
30.5405405405405 0.00012156862745098
30.5765765765766 0.000115686274509804
30.6126126126126 0.000109803921568627
30.6486486486486 0.000105882352941176
30.6846846846847 0.000101960784313726
30.7207207207207 9.80392156862745e-05
30.7567567567568 9.41176470588235e-05
30.7927927927928 9.01960784313726e-05
30.8288288288288 8.62745098039216e-05
30.8648648648649 8.23529411764706e-05
30.9009009009009 7.84313725490196e-05
30.9369369369369 7.45098039215687e-05
30.972972972973 7.05882352941177e-05
31.009009009009 6.66666666666667e-05
31.045045045045 6.27450980392157e-05
31.0810810810811 5.88235294117647e-05
31.1171171171171 5.49019607843137e-05
31.1531531531532 5.09803921568628e-05
31.1891891891892 4.70588235294118e-05
31.2252252252252 4.31372549019608e-05
31.2612612612613 3.92156862745098e-05
31.2972972972973 3.72549019607843e-05
31.3333333333333 3.52941176470588e-05
31.3693693693694 3.33333333333333e-05
31.4054054054054 3.13725490196078e-05
31.4414414414414 2.94117647058823e-05
31.4774774774775 2.74509803921569e-05
31.5135135135135 2.54901960784314e-05
31.5495495495495 2.35294117647059e-05
31.5855855855856 2.15686274509804e-05
31.6216216216216 1.96078431372549e-05
31.6576576576577 1.76470588235294e-05
31.6936936936937 1.56862745098039e-05
31.7297297297297 1.37254901960784e-05
31.7657657657658 1.17647058823529e-05
31.8018018018018 9.80392156862745e-06
31.8378378378378 7.84313725490196e-06
31.8738738738739 5.88235294117647e-06
31.9099099099099 3.92156862745098e-06
31.9459459459459 1.96078431372549e-06
31.981981981982 0
32.018018018018 0
32.054054054054 0
32.0900900900901 0
32.1261261261261 0
32.1621621621622 0
32.1981981981982 0
32.2342342342342 0
32.2702702702703 0
32.3063063063063 0
32.3423423423423 0
32.3783783783784 0
32.4144144144144 0
32.4504504504504 0
32.4864864864865 0
32.5225225225225 0
32.5585585585586 0
32.5945945945946 0
32.6306306306306 0
32.6666666666667 0
32.7027027027027 0
32.7387387387387 0
32.7747747747748 0
32.8108108108108 0
32.8468468468468 0
32.8828828828829 0
32.9189189189189 0
32.954954954955 0
32.990990990991 0
33.027027027027 0
33.0630630630631 0
33.0990990990991 0
33.1351351351351 0
33.1711711711712 0
33.2072072072072 0
33.2432432432432 0
33.2792792792793 0
33.3153153153153 0
33.3513513513514 0
33.3873873873874 0
33.4234234234234 0
33.4594594594595 0
33.4954954954955 0
33.5315315315315 0
33.5675675675676 0
33.6036036036036 0
33.6396396396396 0
33.6756756756757 0
33.7117117117117 0
33.7477477477478 0
33.7837837837838 0
33.8198198198198 0
33.8558558558559 0
33.8918918918919 0
33.9279279279279 0
33.963963963964 0
34 0
34.036036036036 0
34.0720720720721 0
34.1081081081081 0
34.1441441441441 0
34.1801801801802 0
34.2162162162162 0
34.2522522522522 0
34.2882882882883 0
34.3243243243243 0
34.3603603603604 0
34.3963963963964 0
34.4324324324324 0
34.4684684684685 0
34.5045045045045 0
34.5405405405405 0
34.5765765765766 0
34.6126126126126 0
34.6486486486486 0
34.6846846846847 0
34.7207207207207 0
34.7567567567568 0
34.7927927927928 0
34.8288288288288 0
34.8648648648649 0
34.9009009009009 0
34.9369369369369 0
34.972972972973 0
35.009009009009 0
35.045045045045 0
35.0810810810811 0
35.1171171171171 0
35.1531531531532 0
35.1891891891892 0
35.2252252252252 0
35.2612612612613 0
35.2972972972973 0
35.3333333333333 0
35.3693693693694 0
35.4054054054054 0
35.4414414414414 0
35.4774774774775 0
35.5135135135135 0
35.5495495495496 0
35.5855855855856 0
35.6216216216216 0
35.6576576576577 0
35.6936936936937 0
35.7297297297297 0
35.7657657657658 0
35.8018018018018 0
35.8378378378378 0
35.8738738738739 0
35.9099099099099 0
35.945945945946 0
35.981981981982 0
36.018018018018 0
36.054054054054 0
36.0900900900901 0
36.1261261261261 0
36.1621621621622 0
36.1981981981982 0
36.2342342342342 0
36.2702702702703 0
36.3063063063063 0
36.3423423423423 0
36.3783783783784 0
36.4144144144144 0
36.4504504504504 0
36.4864864864865 0
36.5225225225225 0
36.5585585585586 0
36.5945945945946 0
36.6306306306306 0
36.6666666666667 0
36.7027027027027 0
36.7387387387387 0
36.7747747747748 0
36.8108108108108 0
36.8468468468468 0
36.8828828828829 0
36.9189189189189 0
36.954954954955 0
36.990990990991 0
37.027027027027 0
37.0630630630631 0
37.0990990990991 0
37.1351351351351 0
37.1711711711712 0
37.2072072072072 0
37.2432432432432 0
37.2792792792793 0
37.3153153153153 0
37.3513513513514 0
37.3873873873874 0
37.4234234234234 0
37.4594594594595 0
37.4954954954955 0
37.5315315315315 0
37.5675675675676 0
37.6036036036036 0
37.6396396396396 0
37.6756756756757 0
37.7117117117117 0
37.7477477477478 0
37.7837837837838 0
37.8198198198198 0
37.8558558558559 0
37.8918918918919 0
37.9279279279279 0
37.963963963964 0
38 0
38.036036036036 0
38.0720720720721 0
38.1081081081081 0
38.1441441441441 0
38.1801801801802 0
38.2162162162162 0
38.2522522522522 0
38.2882882882883 0
38.3243243243243 0
38.3603603603604 0
38.3963963963964 0
38.4324324324324 0
38.4684684684685 0
38.5045045045045 0
38.5405405405405 0
38.5765765765766 0
38.6126126126126 0
38.6486486486486 0
38.6846846846847 0
38.7207207207207 0
38.7567567567568 0
38.7927927927928 0
38.8288288288288 0
38.8648648648649 0
38.9009009009009 0
38.9369369369369 0
38.972972972973 0
39.009009009009 0
39.045045045045 0
39.0810810810811 0
39.1171171171171 0
39.1531531531532 0
39.1891891891892 0
39.2252252252252 0
39.2612612612613 0
39.2972972972973 0
39.3333333333333 0
39.3693693693694 0
39.4054054054054 0
39.4414414414414 0
39.4774774774775 0
39.5135135135135 0
39.5495495495496 0
39.5855855855856 0
39.6216216216216 0
39.6576576576577 0
39.6936936936937 0
39.7297297297297 0
39.7657657657658 0
39.8018018018018 0
39.8378378378378 0
39.8738738738739 0
39.9099099099099 0
39.945945945946 0
39.981981981982 0
40.018018018018 0
40.054054054054 0
40.0900900900901 0
40.1261261261261 0
40.1621621621622 0
40.1981981981982 0
40.2342342342342 0
40.2702702702703 0
40.3063063063063 0
40.3423423423423 0
40.3783783783784 0
40.4144144144144 0
40.4504504504504 0
40.4864864864865 0
40.5225225225225 0
40.5585585585586 0
40.5945945945946 0
40.6306306306306 0
40.6666666666667 0
40.7027027027027 0
40.7387387387387 0
40.7747747747748 0
40.8108108108108 0
40.8468468468468 0
40.8828828828829 0
40.9189189189189 0
40.954954954955 0
40.990990990991 0
41.027027027027 0
41.0630630630631 0
41.0990990990991 0
41.1351351351351 0
41.1711711711712 0
41.2072072072072 0
41.2432432432432 0
41.2792792792793 0
41.3153153153153 0
41.3513513513514 0
41.3873873873874 0
41.4234234234234 0
41.4594594594595 0
41.4954954954955 0
41.5315315315315 0
41.5675675675676 0
41.6036036036036 0
41.6396396396396 0
41.6756756756757 0
41.7117117117117 0
41.7477477477478 0
41.7837837837838 0
41.8198198198198 0
41.8558558558559 0
41.8918918918919 0
41.9279279279279 0
41.963963963964 0
42 0
42.036036036036 0
42.0720720720721 0
42.1081081081081 0
42.1441441441441 0
42.1801801801802 0
42.2162162162162 0
42.2522522522523 0
42.2882882882883 0
42.3243243243243 0
42.3603603603604 0
42.3963963963964 0
42.4324324324324 0
42.4684684684685 0
42.5045045045045 0
42.5405405405405 0
42.5765765765766 0
42.6126126126126 0
42.6486486486486 0
42.6846846846847 0
42.7207207207207 0
42.7567567567568 0
42.7927927927928 0
42.8288288288288 0
42.8648648648649 0
42.9009009009009 0
42.9369369369369 0
42.972972972973 0
43.009009009009 0
43.045045045045 0
43.0810810810811 0
43.1171171171171 0
43.1531531531532 0
43.1891891891892 0
43.2252252252252 0
43.2612612612613 0
43.2972972972973 0
43.3333333333333 0
43.3693693693694 0
43.4054054054054 0
43.4414414414414 0
43.4774774774775 0
43.5135135135135 0
43.5495495495495 0
43.5855855855856 0
43.6216216216216 0
43.6576576576577 0
43.6936936936937 0
43.7297297297297 0
43.7657657657658 0
43.8018018018018 0
43.8378378378378 0
43.8738738738739 0
43.9099099099099 0
43.9459459459459 0
43.981981981982 0
44.018018018018 0
44.0540540540541 0
44.0900900900901 0
44.1261261261261 0
44.1621621621622 0
44.1981981981982 0
44.2342342342342 0
44.2702702702703 0
44.3063063063063 0
44.3423423423423 0
44.3783783783784 0
44.4144144144144 0
44.4504504504504 0
44.4864864864865 0
44.5225225225225 0
44.5585585585586 0
44.5945945945946 0
44.6306306306306 0
44.6666666666667 0
44.7027027027027 0
44.7387387387387 0
44.7747747747748 0
44.8108108108108 0
44.8468468468468 0
44.8828828828829 0
44.9189189189189 0
44.954954954955 0
44.990990990991 0
45.027027027027 0
45.0630630630631 0
45.0990990990991 0
45.1351351351351 0
45.1711711711712 0
45.2072072072072 0
45.2432432432432 0
45.2792792792793 0
45.3153153153153 0
45.3513513513514 0
45.3873873873874 0
45.4234234234234 0
45.4594594594595 0
45.4954954954955 0
45.5315315315315 0
45.5675675675676 0
45.6036036036036 0
45.6396396396396 0
45.6756756756757 0
45.7117117117117 0
45.7477477477477 0
45.7837837837838 0
45.8198198198198 0
45.8558558558559 0
45.8918918918919 0
45.9279279279279 0
45.963963963964 0
46 0
};
\addlegendentry{N-fea}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark repeat=50, mark options={solid,fill opacity=0}]
table {%
10 1
10.036036036036 1
10.0720720720721 1
10.1081081081081 1
10.1441441441441 1
10.1801801801802 1
10.2162162162162 1
10.2522522522523 1
10.2882882882883 1
10.3243243243243 1
10.3603603603604 1
10.3963963963964 1
10.4324324324324 1
10.4684684684685 1
10.5045045045045 1
10.5405405405405 1
10.5765765765766 1
10.6126126126126 1
10.6486486486486 1
10.6846846846847 1
10.7207207207207 1
10.7567567567568 1
10.7927927927928 1
10.8288288288288 1
10.8648648648649 1
10.9009009009009 0.999999999999999
10.9369369369369 0.999999999999999
10.972972972973 0.999999999999999
11.009009009009 0.999999999999999
11.045045045045 0.999999999999999
11.0810810810811 0.999999999999999
11.1171171171171 0.999999999999999
11.1531531531532 0.999999999999999
11.1891891891892 0.999999999999999
11.2252252252252 0.999999999999999
11.2612612612613 0.999999999999999
11.2972972972973 0.999999999999999
11.3333333333333 0.999999999999999
11.3693693693694 0.999999999999999
11.4054054054054 0.999999999999999
11.4414414414414 0.999999999999999
11.4774774774775 0.999999999999999
11.5135135135135 0.999999999999999
11.5495495495495 0.999999999999999
11.5855855855856 0.999999999999999
11.6216216216216 0.999999999999999
11.6576576576577 0.999999999999999
11.6936936936937 0.999999999999999
11.7297297297297 0.999999999999999
11.7657657657658 0.999999999999999
11.8018018018018 0.999999999999999
11.8378378378378 0.999999999999999
11.8738738738739 0.999999999999999
11.9099099099099 0.999999999999999
11.9459459459459 0.999999999999999
11.981981981982 0.999999999999999
12.018018018018 0.999999999999999
12.0540540540541 0.999999999999999
12.0900900900901 0.999999999999999
12.1261261261261 0.999999999999999
12.1621621621622 0.999999999999999
12.1981981981982 0.999999999999999
12.2342342342342 0.999999999999999
12.2702702702703 0.999999999999999
12.3063063063063 0.999999999999999
12.3423423423423 0.999999999999999
12.3783783783784 0.999999999999999
12.4144144144144 0.999999999999999
12.4504504504505 0.999999999999999
12.4864864864865 0.999999999999999
12.5225225225225 0.999999999999999
12.5585585585586 0.999999999999999
12.5945945945946 0.999999999999999
12.6306306306306 0.999999999999999
12.6666666666667 0.999999999999999
12.7027027027027 0.999999999999999
12.7387387387387 0.999999999999999
12.7747747747748 0.999999999999999
12.8108108108108 0.999999999999999
12.8468468468468 0.999999999999999
12.8828828828829 0.999999999999999
12.9189189189189 0.999999999999999
12.954954954955 0.999999999999999
12.990990990991 0.999999999999999
13.027027027027 0.999999999999999
13.0630630630631 0.999999999999999
13.0990990990991 0.999999999999999
13.1351351351351 0.999999999999999
13.1711711711712 0.999999999999999
13.2072072072072 0.999999999999999
13.2432432432432 0.999999999999999
13.2792792792793 0.999999999999999
13.3153153153153 0.999999999999999
13.3513513513514 0.999999999999999
13.3873873873874 0.999999999999999
13.4234234234234 0.999999999999999
13.4594594594595 0.999999999999999
13.4954954954955 0.999999999999999
13.5315315315315 0.999999999999999
13.5675675675676 0.999999999999999
13.6036036036036 0.999999999999999
13.6396396396396 0.999999999999999
13.6756756756757 0.999999999999999
13.7117117117117 0.999999999999999
13.7477477477477 0.999999999999999
13.7837837837838 0.999999999999999
13.8198198198198 0.999999999999999
13.8558558558559 0.999999999999999
13.8918918918919 0.999999999999999
13.9279279279279 0.999999999999999
13.963963963964 0.999999999999999
14 0.999999999999999
14.036036036036 0.999999999999999
14.0720720720721 0.999999999999999
14.1081081081081 0.999999999999999
14.1441441441441 0.999999999999999
14.1801801801802 0.999999999999999
14.2162162162162 0.999999999999999
14.2522522522523 0.999999999999999
14.2882882882883 0.999999999999999
14.3243243243243 0.999999999999999
14.3603603603604 0.999999999999999
14.3963963963964 0.999999999999999
14.4324324324324 0.999999999999999
14.4684684684685 0.999999999999999
14.5045045045045 0.999999999999999
14.5405405405405 0.999999999999999
14.5765765765766 0.999999999999999
14.6126126126126 0.999999999999999
14.6486486486486 0.999999999999999
14.6846846846847 0.999999999999999
14.7207207207207 0.999999999999999
14.7567567567568 0.999999999999999
14.7927927927928 0.999999999999999
14.8288288288288 0.999999999999999
14.8648648648649 0.999999999999999
14.9009009009009 0.999999999999999
14.9369369369369 0.999999999999999
14.972972972973 0.999999999999999
15.009009009009 0.999999999999999
15.045045045045 0.999999999999999
15.0810810810811 0.999999999999999
15.1171171171171 0.999999999999999
15.1531531531532 0.999999999999999
15.1891891891892 0.999999999999999
15.2252252252252 0.999999999999999
15.2612612612613 0.999999999999999
15.2972972972973 0.999999999999999
15.3333333333333 0.999999999999999
15.3693693693694 0.999999999999999
15.4054054054054 0.999999999999999
15.4414414414414 0.999999999999999
15.4774774774775 0.999999999999999
15.5135135135135 0.999999999999999
15.5495495495495 0.999999999999999
15.5855855855856 0.999999999999999
15.6216216216216 0.999999999999999
15.6576576576577 0.999999999999999
15.6936936936937 0.999999999999999
15.7297297297297 0.999999999999999
15.7657657657658 0.999999999999999
15.8018018018018 0.999999999999999
15.8378378378378 0.999999999999999
15.8738738738739 0.999999999999999
15.9099099099099 0.999999999999999
15.9459459459459 0.999999999999999
15.981981981982 0.999999999999999
16.018018018018 0.999999999999999
16.0540540540541 0.999999999999999
16.0900900900901 0.999999999999999
16.1261261261261 0.999999999999999
16.1621621621622 0.999999999999999
16.1981981981982 0.999999999999999
16.2342342342342 0.999999999999999
16.2702702702703 0.999999999999999
16.3063063063063 0.999999999999999
16.3423423423423 0.999999999999999
16.3783783783784 0.999999999999999
16.4144144144144 0.999999999999999
16.4504504504505 0.999999999999999
16.4864864864865 0.999999999999999
16.5225225225225 0.999999999999999
16.5585585585586 0.999999999999999
16.5945945945946 0.999999999999999
16.6306306306306 0.999999999999999
16.6666666666667 0.999999999999999
16.7027027027027 0.999999999999999
16.7387387387387 0.999999999999999
16.7747747747748 0.999999999999999
16.8108108108108 0.999999999999999
16.8468468468468 0.999999999999999
16.8828828828829 0.999999999999999
16.9189189189189 0.999999999999999
16.954954954955 0.999999999999999
16.990990990991 0.999999999999999
17.027027027027 0.999999999999999
17.0630630630631 0.999999999999999
17.0990990990991 0.999999999999999
17.1351351351351 0.999999999999999
17.1711711711712 0.999999999999999
17.2072072072072 0.999999999999999
17.2432432432432 0.999999999999999
17.2792792792793 0.999999999999999
17.3153153153153 0.999999999999999
17.3513513513514 0.999999999999999
17.3873873873874 0.999999999999999
17.4234234234234 0.999999999999999
17.4594594594595 0.999999999999999
17.4954954954955 0.999999999999999
17.5315315315315 0.999999999999999
17.5675675675676 0.999999999999999
17.6036036036036 0.999999999999999
17.6396396396396 0.999999999999999
17.6756756756757 0.999999999999999
17.7117117117117 0.999999999999999
17.7477477477477 0.999999999999999
17.7837837837838 0.999999999999999
17.8198198198198 0.999999999999999
17.8558558558559 0.999999999999999
17.8918918918919 0.999999999999999
17.9279279279279 0.999999999999999
17.963963963964 0.999999999999999
18 0.999999999999999
18.036036036036 0.999999999999999
18.0720720720721 0.999999999999999
18.1081081081081 0.999999999999999
18.1441441441441 0.999999999999999
18.1801801801802 0.999999999999999
18.2162162162162 0.999999999999999
18.2522522522523 0.999999999999999
18.2882882882883 0.999999999999999
18.3243243243243 0.999999999999999
18.3603603603604 0.999999999999999
18.3963963963964 0.999999999999999
18.4324324324324 0.999999999999999
18.4684684684685 0.999999999999999
18.5045045045045 0.999999999999999
18.5405405405405 0.999999999999999
18.5765765765766 0.999999999999999
18.6126126126126 0.999999999999999
18.6486486486486 0.999999999999999
18.6846846846847 0.999999999999999
18.7207207207207 0.999999999999999
18.7567567567568 0.999999999999999
18.7927927927928 0.999999999999999
18.8288288288288 0.999999999999999
18.8648648648649 0.999999999999999
18.9009009009009 0.999999999999999
18.9369369369369 0.999999999999999
18.972972972973 0.999999999999999
19.009009009009 0.999999999999999
19.045045045045 0.999999999999999
19.0810810810811 0.999999999999999
19.1171171171171 0.999999999999999
19.1531531531532 0.999999999999999
19.1891891891892 0.999999999999999
19.2252252252252 0.999999999999999
19.2612612612613 0.999999999999999
19.2972972972973 0.999999999999999
19.3333333333333 0.999999999999999
19.3693693693694 0.999999999999999
19.4054054054054 0.999999999999999
19.4414414414414 0.999999999999999
19.4774774774775 0.999999999999999
19.5135135135135 0.999999999999999
19.5495495495495 0.999999999999999
19.5855855855856 0.999999999999999
19.6216216216216 0.999999999999999
19.6576576576577 0.999999999999999
19.6936936936937 0.999999999999999
19.7297297297297 0.999999999999999
19.7657657657658 0.999999999999999
19.8018018018018 0.999999999999999
19.8378378378378 0.999999999999999
19.8738738738739 0.999999999999999
19.9099099099099 0.999999999999999
19.9459459459459 0.999999999999999
19.981981981982 0.999999999999999
20.018018018018 0.999999999999999
20.0540540540541 0.999999999999999
20.0900900900901 0.999999999999999
20.1261261261261 0.999999999999999
20.1621621621622 0.999999999999999
20.1981981981982 0.999999999999999
20.2342342342342 0.999999999999999
20.2702702702703 0.999999999999999
20.3063063063063 0.999999999999999
20.3423423423423 0.999999999999999
20.3783783783784 0.999999999999999
20.4144144144144 0.999999999999999
20.4504504504505 0.999999999999999
20.4864864864865 0.999999999999999
20.5225225225225 0.999999999999999
20.5585585585586 0.999999999999999
20.5945945945946 0.999999999999999
20.6306306306306 0.999999999999999
20.6666666666667 0.999999999999999
20.7027027027027 0.999999999999999
20.7387387387387 0.999999999999999
20.7747747747748 0.999999999999999
20.8108108108108 0.999999999999999
20.8468468468468 0.999999999999999
20.8828828828829 0.999999999999999
20.9189189189189 0.999999999999999
20.954954954955 0.999999999999999
20.990990990991 0.999999999999999
21.027027027027 0.999999999999999
21.0630630630631 0.999999999999999
21.0990990990991 0.999999999999999
21.1351351351351 0.999999999999999
21.1711711711712 0.999999999999999
21.2072072072072 0.999999999999999
21.2432432432432 0.999999999999999
21.2792792792793 0.999999999999999
21.3153153153153 0.999999999999999
21.3513513513514 0.999999999999999
21.3873873873874 0.999999999999999
21.4234234234234 0.999999999999999
21.4594594594595 0.999999999999999
21.4954954954955 0.999999999999999
21.5315315315315 0.999999999999999
21.5675675675676 0.999999999999999
21.6036036036036 0.999999999999999
21.6396396396396 0.999999999999999
21.6756756756757 0.999999999999999
21.7117117117117 0.999999999999999
21.7477477477477 0.999999999999999
21.7837837837838 0.999999999999999
21.8198198198198 0.999999999999999
21.8558558558559 0.999999999999999
21.8918918918919 0.999999999999999
21.9279279279279 0.999999999999999
21.963963963964 0.999999999999999
22 0.999999999999999
22.036036036036 0.999999999999999
22.0720720720721 0.999999999999999
22.1081081081081 0.999999999999999
22.1441441441441 0.999999999999999
22.1801801801802 0.999999999999999
22.2162162162162 0.999999999999999
22.2522522522523 0.999999999999999
22.2882882882883 0.999999999999999
22.3243243243243 0.999999999999999
22.3603603603604 0.999999999999999
22.3963963963964 0.999999999999999
22.4324324324324 0.999999999999999
22.4684684684685 0.999999999999999
22.5045045045045 0.999999999999999
22.5405405405405 0.999999999999999
22.5765765765766 0.999999999999999
22.6126126126126 0.999999999999999
22.6486486486486 0.999999999999999
22.6846846846847 0.999999999999999
22.7207207207207 0.999999999999999
22.7567567567568 0.999999999999999
22.7927927927928 0.999999999999999
22.8288288288288 0.999999999999999
22.8648648648649 0.999999999999999
22.9009009009009 0.999999999999999
22.9369369369369 0.999999999999999
22.972972972973 0.999999999999999
23.009009009009 0.999999999999999
23.045045045045 0.999999999999999
23.0810810810811 0.999999999999999
23.1171171171171 0.999999999999999
23.1531531531532 0.999999999999999
23.1891891891892 0.999999999999999
23.2252252252252 0.999999999999999
23.2612612612613 0.999999999999999
23.2972972972973 0.999999999999999
23.3333333333333 0.999999999999999
23.3693693693694 0.999999999999999
23.4054054054054 0.999999999999999
23.4414414414414 0.999999999999999
23.4774774774775 0.999999999999999
23.5135135135135 0.999999999999999
23.5495495495495 0.999999999999999
23.5855855855856 0.999999999999999
23.6216216216216 0.999999999999999
23.6576576576577 0.999999999999999
23.6936936936937 0.999999999999999
23.7297297297297 0.999999999999999
23.7657657657658 0.999999999999999
23.8018018018018 0.999999999999999
23.8378378378378 0.999999999999999
23.8738738738739 0.999999999999999
23.9099099099099 0.999999999999999
23.9459459459459 0.999999999999999
23.981981981982 0.999999999999999
24.018018018018 0.999999999999999
24.0540540540541 0.999999999999999
24.0900900900901 0.999999999999999
24.1261261261261 0.999999999999999
24.1621621621622 0.999999999999999
24.1981981981982 0.999999999999999
24.2342342342342 0.999999999999999
24.2702702702703 0.999999999999999
24.3063063063063 0.999999999999999
24.3423423423423 0.999999999999999
24.3783783783784 0.999999999999999
24.4144144144144 0.999999999999999
24.4504504504505 0.999999999999999
24.4864864864865 0.999999999999999
24.5225225225225 0.999999999999999
24.5585585585586 0.999999999999999
24.5945945945946 0.999999999999999
24.6306306306306 0.999999999999999
24.6666666666667 0.999999999999999
24.7027027027027 0.999999999999999
24.7387387387387 0.999999999999999
24.7747747747748 0.999999999999999
24.8108108108108 0.999999999999999
24.8468468468468 0.999999999999999
24.8828828828829 0.999999999999999
24.9189189189189 0.999999999999999
24.954954954955 0.999999999999999
24.990990990991 0.999999999999999
25.027027027027 0.999999999999999
25.0630630630631 0.999999999999999
25.0990990990991 0.999999999999999
25.1351351351351 0.999999999999999
25.1711711711712 0.999999999999999
25.2072072072072 0.999999999999999
25.2432432432432 0.999999999999999
25.2792792792793 0.999999999999999
25.3153153153153 0.999999999999999
25.3513513513514 0.999999999999999
25.3873873873874 0.999999999999999
25.4234234234234 0.999999999999999
25.4594594594595 0.999999999999999
25.4954954954955 0.999999999999999
25.5315315315315 0.999999999999999
25.5675675675676 0.999999999999999
25.6036036036036 0.999999999999999
25.6396396396396 0.999999999999999
25.6756756756757 0.999999999999999
25.7117117117117 0.999999999999999
25.7477477477477 0.999999999999999
25.7837837837838 0.999999999999999
25.8198198198198 0.999999999999999
25.8558558558559 0.999999999999999
25.8918918918919 0.999999999999999
25.9279279279279 0.999999999999999
25.963963963964 0.999999999999999
26 0.999999999999999
26.036036036036 0.999999999999999
26.0720720720721 0.999999999999999
26.1081081081081 0.999999999999999
26.1441441441441 0.999999999999999
26.1801801801802 0.999999999999999
26.2162162162162 0.999999999999999
26.2522522522523 0.999999999999999
26.2882882882883 0.999999999999999
26.3243243243243 0.999999999999999
26.3603603603604 0.999999999999999
26.3963963963964 0.999999999999999
26.4324324324324 0.999999999999999
26.4684684684685 0.999999999999999
26.5045045045045 0.999999999999999
26.5405405405405 0.999999999999999
26.5765765765766 0.999999999999999
26.6126126126126 0.999999999999999
26.6486486486486 0.999999999999999
26.6846846846847 0.999999999999999
26.7207207207207 0.999999999999999
26.7567567567568 0.999999999999999
26.7927927927928 0.999999999999999
26.8288288288288 0.999999999999999
26.8648648648649 0.999999999999999
26.9009009009009 0.999999999999999
26.9369369369369 0.999999999999999
26.972972972973 0.999999999999999
27.009009009009 0.999999999999999
27.045045045045 0.999999999999999
27.0810810810811 0.999999999999999
27.1171171171171 0.999999999999999
27.1531531531532 0.999999999999999
27.1891891891892 0.999999999999999
27.2252252252252 0.999999999999999
27.2612612612613 0.999999999999999
27.2972972972973 0.999999999999999
27.3333333333333 0.999999999999999
27.3693693693694 0.999999999999999
27.4054054054054 0.999999999999999
27.4414414414414 0.999999999999999
27.4774774774775 0.999999999999999
27.5135135135135 0.999999999999999
27.5495495495495 0.999999999999999
27.5855855855856 0.999999999999999
27.6216216216216 0.999999999999999
27.6576576576577 0.999999999999999
27.6936936936937 0.999999999999999
27.7297297297297 0.999999999999999
27.7657657657658 0.999999999999999
27.8018018018018 0.999999999999999
27.8378378378378 0.999999999999999
27.8738738738739 0.999999999999999
27.9099099099099 0.999999999999999
27.9459459459459 0.999994117647058
27.981981981982 0.999974509803921
28.018018018018 0.999941176470588
28.0540540540541 0.99986862745098
28.0900900900901 0.999735294117647
28.1261261261261 0.999490196078431
28.1621621621622 0.999080392156862
28.1981981981982 0.998488235294117
28.2342342342342 0.997598039215686
28.2702702702703 0.996382352941176
28.3063063063063 0.994747058823529
28.3423423423423 0.992619607843137
28.3783783783784 0.989947058823529
28.4144144144144 0.986625490196078
28.4504504504505 0.982619607843137
28.4864864864865 0.977911764705882
28.5225225225225 0.972482352941176
28.5585585585586 0.966278431372549
28.5945945945946 0.959296078431372
28.6306306306306 0.951572549019607
28.6666666666667 0.943150980392157
28.7027027027027 0.933880392156862
28.7387387387387 0.923939215686274
28.7747747747748 0.913231372549019
28.8108108108108 0.901837254901961
28.8468468468468 0.889723529411764
28.8828828828829 0.876996078431372
28.9189189189189 0.863629411764706
28.954954954955 0.849641176470588
28.990990990991 0.835152941176471
29.027027027027 0.820160784313726
29.0630630630631 0.804735294117647
29.0990990990991 0.788901960784314
29.1351351351351 0.772709803921569
29.1711711711712 0.756178431372549
29.2072072072072 0.739339215686274
29.2432432432432 0.722219607843137
29.2792792792793 0.704805882352941
29.3153153153153 0.687158823529411
29.3513513513514 0.669309803921568
29.3873873873874 0.651247058823529
29.4234234234234 0.633029411764706
29.4594594594595 0.614676470588235
29.4954954954955 0.596182352941176
29.5315315315315 0.577582352941176
29.5675675675676 0.558876470588235
29.6036036036036 0.54006862745098
29.6396396396396 0.521174509803921
29.6756756756757 0.502192156862745
29.7117117117117 0.483145098039216
29.7477477477477 0.464017647058824
29.7837837837838 0.444847058823529
29.8198198198198 0.425649019607843
29.8558558558559 0.40643137254902
29.8918918918919 0.387219607843137
29.9279279279279 0.368023529411765
29.963963963964 0.348911764705882
30 0.329941176470588
30.036036036036 0.31113137254902
30.0720720720721 0.292596078431373
30.1081081081081 0.274362745098039
30.1441441441441 0.25653137254902
30.1801801801802 0.239180392156863
30.2162162162162 0.222360784313725
30.2522522522523 0.206170588235294
30.2882882882883 0.190664705882353
30.3243243243243 0.175845098039216
30.3603603603604 0.161737254901961
30.3963963963964 0.148396078431373
30.4324324324324 0.135827450980392
30.4684684684685 0.123994117647059
30.5045045045045 0.112847058823529
30.5405405405405 0.102541176470588
30.5765765765766 0.0929
30.6126126126126 0.084021568627451
30.6486486486486 0.0758294117647059
30.6846846846847 0.0683529411764706
30.7207207207207 0.0614862745098039
30.7567567567568 0.055256862745098
30.7927927927928 0.0496450980392157
30.8288288288288 0.0445333333333333
30.8648648648649 0.0399254901960784
30.9009009009009 0.0357509803921569
30.9369369369369 0.0319823529411765
30.972972972973 0.0285705882352941
31.009009009009 0.0254980392156863
31.045045045045 0.0227313725490196
31.0810810810811 0.0202450980392157
31.1171171171171 0.0180529411764706
31.1531531531532 0.0160941176470588
31.1891891891892 0.0143372549019608
31.2252252252252 0.0127941176470588
31.2612612612613 0.0114058823529412
31.2972972972973 0.0101529411764706
31.3333333333333 0.00904117647058823
31.3693693693694 0.00803529411764706
31.4054054054054 0.00713529411764706
31.4414414414414 0.00633725490196078
31.4774774774775 0.00562549019607843
31.5135135135135 0.00500196078431373
31.5495495495495 0.00444117647058824
31.5855855855856 0.00396078431372549
31.6216216216216 0.00352941176470588
31.6576576576577 0.00313921568627451
31.6936936936937 0.00278235294117647
31.7297297297297 0.00245882352941176
31.7657657657658 0.00218039215686274
31.8018018018018 0.00192941176470588
31.8378378378378 0.00170196078431373
31.8738738738739 0.00149607843137255
31.9099099099099 0.00131372549019608
31.9459459459459 0.00115490196078431
31.981981981982 0.00101372549019608
32.018018018018 0.000884313725490196
32.054054054054 0.000768627450980392
32.0900900900901 0.000672549019607843
32.1261261261261 0.000576470588235294
32.1621621621622 0.000496078431372549
32.1981981981982 0.000425490196078431
32.2342342342342 0.000362745098039216
32.2702702702703 0.000305882352941176
32.3063063063063 0.000254901960784314
32.3423423423423 0.000215686274509804
32.3783783783784 0.000184313725490196
32.4144144144144 0.000158823529411765
32.4504504504504 0.000137254901960784
32.4864864864865 0.000115686274509804
32.5225225225225 9.80392156862745e-05
32.5585585585586 8.4313725490196e-05
32.5945945945946 7.25490196078431e-05
32.6306306306306 6.47058823529412e-05
32.6666666666667 5.68627450980392e-05
32.7027027027027 4.90196078431373e-05
32.7387387387387 4.11764705882353e-05
32.7747747747748 3.52941176470588e-05
32.8108108108108 3.13725490196078e-05
32.8468468468468 2.74509803921569e-05
32.8828828828829 2.54901960784314e-05
32.9189189189189 2.35294117647059e-05
32.954954954955 2.15686274509804e-05
32.990990990991 1.96078431372549e-05
33.027027027027 1.76470588235294e-05
33.0630630630631 1.56862745098039e-05
33.0990990990991 1.37254901960784e-05
33.1351351351351 1.17647058823529e-05
33.1711711711712 9.80392156862745e-06
33.2072072072072 7.84313725490196e-06
33.2432432432432 5.88235294117647e-06
33.2792792792793 3.92156862745098e-06
33.3153153153153 1.96078431372549e-06
33.3513513513514 0
33.3873873873874 0
33.4234234234234 0
33.4594594594595 0
33.4954954954955 0
33.5315315315315 0
33.5675675675676 0
33.6036036036036 0
33.6396396396396 0
33.6756756756757 0
33.7117117117117 0
33.7477477477478 0
33.7837837837838 0
33.8198198198198 0
33.8558558558559 0
33.8918918918919 0
33.9279279279279 0
33.963963963964 0
34 0
34.036036036036 0
34.0720720720721 0
34.1081081081081 0
34.1441441441441 0
34.1801801801802 0
34.2162162162162 0
34.2522522522522 0
34.2882882882883 0
34.3243243243243 0
34.3603603603604 0
34.3963963963964 0
34.4324324324324 0
34.4684684684685 0
34.5045045045045 0
34.5405405405405 0
34.5765765765766 0
34.6126126126126 0
34.6486486486486 0
34.6846846846847 0
34.7207207207207 0
34.7567567567568 0
34.7927927927928 0
34.8288288288288 0
34.8648648648649 0
34.9009009009009 0
34.9369369369369 0
34.972972972973 0
35.009009009009 0
35.045045045045 0
35.0810810810811 0
35.1171171171171 0
35.1531531531532 0
35.1891891891892 0
35.2252252252252 0
35.2612612612613 0
35.2972972972973 0
35.3333333333333 0
35.3693693693694 0
35.4054054054054 0
35.4414414414414 0
35.4774774774775 0
35.5135135135135 0
35.5495495495496 0
35.5855855855856 0
35.6216216216216 0
35.6576576576577 0
35.6936936936937 0
35.7297297297297 0
35.7657657657658 0
35.8018018018018 0
35.8378378378378 0
35.8738738738739 0
35.9099099099099 0
35.945945945946 0
35.981981981982 0
36.018018018018 0
36.054054054054 0
36.0900900900901 0
36.1261261261261 0
36.1621621621622 0
36.1981981981982 0
36.2342342342342 0
36.2702702702703 0
36.3063063063063 0
36.3423423423423 0
36.3783783783784 0
36.4144144144144 0
36.4504504504504 0
36.4864864864865 0
36.5225225225225 0
36.5585585585586 0
36.5945945945946 0
36.6306306306306 0
36.6666666666667 0
36.7027027027027 0
36.7387387387387 0
36.7747747747748 0
36.8108108108108 0
36.8468468468468 0
36.8828828828829 0
36.9189189189189 0
36.954954954955 0
36.990990990991 0
37.027027027027 0
37.0630630630631 0
37.0990990990991 0
37.1351351351351 0
37.1711711711712 0
37.2072072072072 0
37.2432432432432 0
37.2792792792793 0
37.3153153153153 0
37.3513513513514 0
37.3873873873874 0
37.4234234234234 0
37.4594594594595 0
37.4954954954955 0
37.5315315315315 0
37.5675675675676 0
37.6036036036036 0
37.6396396396396 0
37.6756756756757 0
37.7117117117117 0
37.7477477477478 0
37.7837837837838 0
37.8198198198198 0
37.8558558558559 0
37.8918918918919 0
37.9279279279279 0
37.963963963964 0
38 0
38.036036036036 0
38.0720720720721 0
38.1081081081081 0
38.1441441441441 0
38.1801801801802 0
38.2162162162162 0
38.2522522522522 0
38.2882882882883 0
38.3243243243243 0
38.3603603603604 0
38.3963963963964 0
38.4324324324324 0
38.4684684684685 0
38.5045045045045 0
38.5405405405405 0
38.5765765765766 0
38.6126126126126 0
38.6486486486486 0
38.6846846846847 0
38.7207207207207 0
38.7567567567568 0
38.7927927927928 0
38.8288288288288 0
38.8648648648649 0
38.9009009009009 0
38.9369369369369 0
38.972972972973 0
39.009009009009 0
39.045045045045 0
39.0810810810811 0
39.1171171171171 0
39.1531531531532 0
39.1891891891892 0
39.2252252252252 0
39.2612612612613 0
39.2972972972973 0
39.3333333333333 0
39.3693693693694 0
39.4054054054054 0
39.4414414414414 0
39.4774774774775 0
39.5135135135135 0
39.5495495495496 0
39.5855855855856 0
39.6216216216216 0
39.6576576576577 0
39.6936936936937 0
39.7297297297297 0
39.7657657657658 0
39.8018018018018 0
39.8378378378378 0
39.8738738738739 0
39.9099099099099 0
39.945945945946 0
39.981981981982 0
40.018018018018 0
40.054054054054 0
40.0900900900901 0
40.1261261261261 0
40.1621621621622 0
40.1981981981982 0
40.2342342342342 0
40.2702702702703 0
40.3063063063063 0
40.3423423423423 0
40.3783783783784 0
40.4144144144144 0
40.4504504504504 0
40.4864864864865 0
40.5225225225225 0
40.5585585585586 0
40.5945945945946 0
40.6306306306306 0
40.6666666666667 0
40.7027027027027 0
40.7387387387387 0
40.7747747747748 0
40.8108108108108 0
40.8468468468468 0
40.8828828828829 0
40.9189189189189 0
40.954954954955 0
40.990990990991 0
41.027027027027 0
41.0630630630631 0
41.0990990990991 0
41.1351351351351 0
41.1711711711712 0
41.2072072072072 0
41.2432432432432 0
41.2792792792793 0
41.3153153153153 0
41.3513513513514 0
41.3873873873874 0
41.4234234234234 0
41.4594594594595 0
41.4954954954955 0
41.5315315315315 0
41.5675675675676 0
41.6036036036036 0
41.6396396396396 0
41.6756756756757 0
41.7117117117117 0
41.7477477477478 0
41.7837837837838 0
41.8198198198198 0
41.8558558558559 0
41.8918918918919 0
41.9279279279279 0
41.963963963964 0
42 0
42.036036036036 0
42.0720720720721 0
42.1081081081081 0
42.1441441441441 0
42.1801801801802 0
42.2162162162162 0
42.2522522522523 0
42.2882882882883 0
42.3243243243243 0
42.3603603603604 0
42.3963963963964 0
42.4324324324324 0
42.4684684684685 0
42.5045045045045 0
42.5405405405405 0
42.5765765765766 0
42.6126126126126 0
42.6486486486486 0
42.6846846846847 0
42.7207207207207 0
42.7567567567568 0
42.7927927927928 0
42.8288288288288 0
42.8648648648649 0
42.9009009009009 0
42.9369369369369 0
42.972972972973 0
43.009009009009 0
43.045045045045 0
43.0810810810811 0
43.1171171171171 0
43.1531531531532 0
43.1891891891892 0
43.2252252252252 0
43.2612612612613 0
43.2972972972973 0
43.3333333333333 0
43.3693693693694 0
43.4054054054054 0
43.4414414414414 0
43.4774774774775 0
43.5135135135135 0
43.5495495495495 0
43.5855855855856 0
43.6216216216216 0
43.6576576576577 0
43.6936936936937 0
43.7297297297297 0
43.7657657657658 0
43.8018018018018 0
43.8378378378378 0
43.8738738738739 0
43.9099099099099 0
43.9459459459459 0
43.981981981982 0
44.018018018018 0
44.0540540540541 0
44.0900900900901 0
44.1261261261261 0
44.1621621621622 0
44.1981981981982 0
44.2342342342342 0
44.2702702702703 0
44.3063063063063 0
44.3423423423423 0
44.3783783783784 0
44.4144144144144 0
44.4504504504504 0
44.4864864864865 0
44.5225225225225 0
44.5585585585586 0
44.5945945945946 0
44.6306306306306 0
44.6666666666667 0
44.7027027027027 0
44.7387387387387 0
44.7747747747748 0
44.8108108108108 0
44.8468468468468 0
44.8828828828829 0
44.9189189189189 0
44.954954954955 0
44.990990990991 0
45.027027027027 0
45.0630630630631 0
45.0990990990991 0
45.1351351351351 0
45.1711711711712 0
45.2072072072072 0
45.2432432432432 0
45.2792792792793 0
45.3153153153153 0
45.3513513513514 0
45.3873873873874 0
45.4234234234234 0
45.4594594594595 0
45.4954954954955 0
45.5315315315315 0
45.5675675675676 0
45.6036036036036 0
45.6396396396396 0
45.6756756756757 0
45.7117117117117 0
45.7477477477477 0
45.7837837837838 0
45.8198198198198 0
45.8558558558559 0
45.8918918918919 0
45.9279279279279 0
45.963963963964 0
46 0
};
\addlegendentry{O-3}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/PowerOutage_snru50_snre30.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
width=5.1cm,
height=5.7cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, anchor=south west, at={(0,0)}},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$P^\text{max}$ [dBm]},
xmajorgrids,
xmin=8.2, xmax=47.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Power outage probability},
ymajorgrids,
ymin=5e-06, ymax=1.92920557736837,
ymode=log,
ytick style={color=black},
% yticklabels={},
]
\addplot [semithick, blue, mark=x, mark repeat=50, mark options={solid,fill opacity=0}]
table {%
10 1
10.036036036036 1
10.0720720720721 1
10.1081081081081 1
10.1441441441441 1
10.1801801801802 1
10.2162162162162 1
10.2522522522523 1
10.2882882882883 1
10.3243243243243 1
10.3603603603604 1
10.3963963963964 1
10.4324324324324 1
10.4684684684685 1
10.5045045045045 1
10.5405405405405 1
10.5765765765766 1
10.6126126126126 1
10.6486486486486 1
10.6846846846847 1
10.7207207207207 1
10.7567567567568 1
10.7927927927928 1
10.8288288288288 1
10.8648648648649 1
10.9009009009009 0.999999999999999
10.9369369369369 0.999999999999999
10.972972972973 0.999999999999999
11.009009009009 0.999999999999999
11.045045045045 0.999999999999999
11.0810810810811 0.999999999999999
11.1171171171171 0.999999999999999
11.1531531531532 0.999999999999999
11.1891891891892 0.999999999999999
11.2252252252252 0.999999999999999
11.2612612612613 0.999999999999999
11.2972972972973 0.999999999999999
11.3333333333333 0.999999999999999
11.3693693693694 0.999999999999999
11.4054054054054 0.999999999999999
11.4414414414414 0.999999999999999
11.4774774774775 0.999999999999999
11.5135135135135 0.999999999999999
11.5495495495495 0.999999999999999
11.5855855855856 0.999999999999999
11.6216216216216 0.999999999999999
11.6576576576577 0.999999999999999
11.6936936936937 0.999999999999999
11.7297297297297 0.999999999999999
11.7657657657658 0.999999999999999
11.8018018018018 0.999999999999999
11.8378378378378 0.999999999999999
11.8738738738739 0.999999999999999
11.9099099099099 0.999999999999999
11.9459459459459 0.999999999999999
11.981981981982 0.999999999999999
12.018018018018 0.999999999999999
12.0540540540541 0.999999999999999
12.0900900900901 0.999999999999999
12.1261261261261 0.999999999999999
12.1621621621622 0.999999999999999
12.1981981981982 0.999999999999999
12.2342342342342 0.999999999999999
12.2702702702703 0.999999999999999
12.3063063063063 0.999999999999999
12.3423423423423 0.999999999999999
12.3783783783784 0.999999999999999
12.4144144144144 0.999999999999999
12.4504504504505 0.999999999999999
12.4864864864865 0.999999999999999
12.5225225225225 0.999999999999999
12.5585585585586 0.999999999999999
12.5945945945946 0.999999999999999
12.6306306306306 0.999999999999999
12.6666666666667 0.999999999999999
12.7027027027027 0.999999999999999
12.7387387387387 0.999999999999999
12.7747747747748 0.999999999999999
12.8108108108108 0.999999999999999
12.8468468468468 0.999999999999999
12.8828828828829 0.999999999999999
12.9189189189189 0.999999999999999
12.954954954955 0.999999999999999
12.990990990991 0.999999999999999
13.027027027027 0.999999999999999
13.0630630630631 0.999999999999999
13.0990990990991 0.999999999999999
13.1351351351351 0.999999999999999
13.1711711711712 0.999999999999999
13.2072072072072 0.999999999999999
13.2432432432432 0.999999999999999
13.2792792792793 0.999999999999999
13.3153153153153 0.999999999999999
13.3513513513514 0.999999999999999
13.3873873873874 0.999999999999999
13.4234234234234 0.999999999999999
13.4594594594595 0.999999999999999
13.4954954954955 0.999999999999999
13.5315315315315 0.999999999999999
13.5675675675676 0.999999999999999
13.6036036036036 0.999999999999999
13.6396396396396 0.999999999999999
13.6756756756757 0.999999999999999
13.7117117117117 0.999999999999999
13.7477477477477 0.999999999999999
13.7837837837838 0.999999999999999
13.8198198198198 0.999999999999999
13.8558558558559 0.999999999999999
13.8918918918919 0.999999999999999
13.9279279279279 0.999999999999999
13.963963963964 0.999999999999999
14 0.999999999999999
14.036036036036 0.999999999999999
14.0720720720721 0.999999999999999
14.1081081081081 0.999999999999999
14.1441441441441 0.999999999999999
14.1801801801802 0.999999999999999
14.2162162162162 0.999999999999999
14.2522522522523 0.999999999999999
14.2882882882883 0.999999999999999
14.3243243243243 0.999999999999999
14.3603603603604 0.999999999999999
14.3963963963964 0.999999999999999
14.4324324324324 0.999999999999999
14.4684684684685 0.999999999999999
14.5045045045045 0.999999999999999
14.5405405405405 0.999999999999999
14.5765765765766 0.999999999999999
14.6126126126126 0.999999999999999
14.6486486486486 0.999999999999999
14.6846846846847 0.999999999999999
14.7207207207207 0.999999999999999
14.7567567567568 0.999999999999999
14.7927927927928 0.999999999999999
14.8288288288288 0.999999999999999
14.8648648648649 0.999999999999999
14.9009009009009 0.999999999999999
14.9369369369369 0.999999999999999
14.972972972973 0.999999999999999
15.009009009009 0.999999999999999
15.045045045045 0.999999999999999
15.0810810810811 0.999999999999999
15.1171171171171 0.999999999999999
15.1531531531532 0.999999999999999
15.1891891891892 0.999999999999999
15.2252252252252 0.999999999999999
15.2612612612613 0.999999999999999
15.2972972972973 0.999999999999999
15.3333333333333 0.999999999999999
15.3693693693694 0.999999999999999
15.4054054054054 0.999999999999999
15.4414414414414 0.999999999999999
15.4774774774775 0.999999999999999
15.5135135135135 0.999999999999999
15.5495495495495 0.999999999999999
15.5855855855856 0.999999999999999
15.6216216216216 0.999999999999999
15.6576576576577 0.999999999999999
15.6936936936937 0.999999999999999
15.7297297297297 0.999999999999999
15.7657657657658 0.999999999999999
15.8018018018018 0.999999999999999
15.8378378378378 0.999999999999999
15.8738738738739 0.999999999999999
15.9099099099099 0.999999999999999
15.9459459459459 0.999999999999999
15.981981981982 0.999999999999999
16.018018018018 0.999999999999999
16.0540540540541 0.999999999999999
16.0900900900901 0.999999999999999
16.1261261261261 0.999999999999999
16.1621621621622 0.999999999999999
16.1981981981982 0.999999999999999
16.2342342342342 0.999999999999999
16.2702702702703 0.999999999999999
16.3063063063063 0.999999999999999
16.3423423423423 0.999999999999999
16.3783783783784 0.999999999999999
16.4144144144144 0.999999999999999
16.4504504504505 0.999999999999999
16.4864864864865 0.999999999999999
16.5225225225225 0.999999999999999
16.5585585585586 0.999999999999999
16.5945945945946 0.999999999999999
16.6306306306306 0.999999999999999
16.6666666666667 0.999999999999999
16.7027027027027 0.999999999999999
16.7387387387387 0.999999999999999
16.7747747747748 0.999999999999999
16.8108108108108 0.999999999999999
16.8468468468468 0.999999999999999
16.8828828828829 0.999999999999999
16.9189189189189 0.999999999999999
16.954954954955 0.999999999999999
16.990990990991 0.999999999999999
17.027027027027 0.999999999999999
17.0630630630631 0.999999999999999
17.0990990990991 0.999999999999999
17.1351351351351 0.999999999999999
17.1711711711712 0.999999999999999
17.2072072072072 0.999999999999999
17.2432432432432 0.999999999999999
17.2792792792793 0.999999999999999
17.3153153153153 0.999999999999999
17.3513513513514 0.999999999999999
17.3873873873874 0.999999999999999
17.4234234234234 0.999999999999999
17.4594594594595 0.999999999999999
17.4954954954955 0.999999999999999
17.5315315315315 0.999999999999999
17.5675675675676 0.999999999999999
17.6036036036036 0.999999999999999
17.6396396396396 0.999999999999999
17.6756756756757 0.999999999999999
17.7117117117117 0.999999999999999
17.7477477477477 0.999999999999999
17.7837837837838 0.999999999999999
17.8198198198198 0.999999999999999
17.8558558558559 0.999999999999999
17.8918918918919 0.999999999999999
17.9279279279279 0.999999999999999
17.963963963964 0.999999999999999
18 0.999999999999999
18.036036036036 0.999999999999999
18.0720720720721 0.999999999999999
18.1081081081081 0.999999999999999
18.1441441441441 0.999999999999999
18.1801801801802 0.999999999999999
18.2162162162162 0.999999999999999
18.2522522522523 0.999999999999999
18.2882882882883 0.999999999999999
18.3243243243243 0.999999999999999
18.3603603603604 0.999999999999999
18.3963963963964 0.999999999999999
18.4324324324324 0.999999999999999
18.4684684684685 0.999999999999999
18.5045045045045 0.999999999999999
18.5405405405405 0.999999999999999
18.5765765765766 0.999999999999999
18.6126126126126 0.999999999999999
18.6486486486486 0.999999999999999
18.6846846846847 0.999999999999999
18.7207207207207 0.999999999999999
18.7567567567568 0.999999999999999
18.7927927927928 0.999999999999999
18.8288288288288 0.999999999999999
18.8648648648649 0.999999999999999
18.9009009009009 0.999999999999999
18.9369369369369 0.999999999999999
18.972972972973 0.999999999999999
19.009009009009 0.999999999999999
19.045045045045 0.999999999999999
19.0810810810811 0.999999999999999
19.1171171171171 0.999999999999999
19.1531531531532 0.999999999999999
19.1891891891892 0.999999999999999
19.2252252252252 0.999999999999999
19.2612612612613 0.999999999999999
19.2972972972973 0.999999999999999
19.3333333333333 0.999999999999999
19.3693693693694 0.999999999999999
19.4054054054054 0.999999999999999
19.4414414414414 0.999999999999999
19.4774774774775 0.999999999999999
19.5135135135135 0.999999999999999
19.5495495495495 0.999999999999999
19.5855855855856 0.999999999999999
19.6216216216216 0.999999999999999
19.6576576576577 0.999999999999999
19.6936936936937 0.999999999999999
19.7297297297297 0.999999999999999
19.7657657657658 0.999999999999999
19.8018018018018 0.999999999999999
19.8378378378378 0.999999999999999
19.8738738738739 0.999999999999999
19.9099099099099 0.999999999999999
19.9459459459459 0.999999999999999
19.981981981982 0.999999999999999
20.018018018018 0.999999999999999
20.0540540540541 0.999999999999999
20.0900900900901 0.999999999999999
20.1261261261261 0.999999999999999
20.1621621621622 0.999999999999999
20.1981981981982 0.999999999999999
20.2342342342342 0.999999999999999
20.2702702702703 0.999999999999999
20.3063063063063 0.999999999999999
20.3423423423423 0.999999999999999
20.3783783783784 0.999999999999999
20.4144144144144 0.999999999999999
20.4504504504505 0.999999999999999
20.4864864864865 0.999999999999999
20.5225225225225 0.999999999999999
20.5585585585586 0.999999999999999
20.5945945945946 0.999999999999999
20.6306306306306 0.999999999999999
20.6666666666667 0.999999999999999
20.7027027027027 0.999999999999999
20.7387387387387 0.999999999999999
20.7747747747748 0.999999999999999
20.8108108108108 0.999999999999999
20.8468468468468 0.999999999999999
20.8828828828829 0.999999999999999
20.9189189189189 0.999999999999999
20.954954954955 0.999999999999999
20.990990990991 0.999999999999999
21.027027027027 0.999999999999999
21.0630630630631 0.999999999999999
21.0990990990991 0.999999999999999
21.1351351351351 0.999999999999999
21.1711711711712 0.999999999999999
21.2072072072072 0.999999999999999
21.2432432432432 0.999999999999999
21.2792792792793 0.999999999999999
21.3153153153153 0.999999999999999
21.3513513513514 0.999999999999999
21.3873873873874 0.999999999999999
21.4234234234234 0.999999999999999
21.4594594594595 0.999999999999999
21.4954954954955 0.999999999999999
21.5315315315315 0.999999999999999
21.5675675675676 0.999999999999999
21.6036036036036 0.999999999999999
21.6396396396396 0.999999999999999
21.6756756756757 0.999999999999999
21.7117117117117 0.999999999999999
21.7477477477477 0.999999999999999
21.7837837837838 0.999999999999999
21.8198198198198 0.999999999999999
21.8558558558559 0.999999999999999
21.8918918918919 0.999999999999999
21.9279279279279 0.999999999999999
21.963963963964 0.999999999999999
22 0.999999999999999
22.036036036036 0.999999999999999
22.0720720720721 0.999999999999999
22.1081081081081 0.999999999999999
22.1441441441441 0.999999999999999
22.1801801801802 0.999999999999999
22.2162162162162 0.999999999999999
22.2522522522523 0.999999999999999
22.2882882882883 0.999999999999999
22.3243243243243 0.999999999999999
22.3603603603604 0.999999999999999
22.3963963963964 0.999999999999999
22.4324324324324 0.999999999999999
22.4684684684685 0.999999999999999
22.5045045045045 0.999999999999999
22.5405405405405 0.999999999999999
22.5765765765766 0.999999999999999
22.6126126126126 0.999999999999999
22.6486486486486 0.999999999999999
22.6846846846847 0.999999999999999
22.7207207207207 0.999999999999999
22.7567567567568 0.999999999999999
22.7927927927928 0.999999999999999
22.8288288288288 0.999999999999999
22.8648648648649 0.999999999999999
22.9009009009009 0.999999999999999
22.9369369369369 0.999999999999999
22.972972972973 0.999999999999999
23.009009009009 0.999999999999999
23.045045045045 0.999999999999999
23.0810810810811 0.999999999999999
23.1171171171171 0.999999999999999
23.1531531531532 0.999999999999999
23.1891891891892 0.999999999999999
23.2252252252252 0.999999999999999
23.2612612612613 0.999999999999999
23.2972972972973 0.999999999999999
23.3333333333333 0.999999999999999
23.3693693693694 0.999999999999999
23.4054054054054 0.999999999999999
23.4414414414414 0.999999999999999
23.4774774774775 0.999999999999999
23.5135135135135 0.999999999999999
23.5495495495495 0.999999999999999
23.5855855855856 0.999999999999999
23.6216216216216 0.999999999999999
23.6576576576577 0.999999999999999
23.6936936936937 0.999999999999999
23.7297297297297 0.999999999999999
23.7657657657658 0.999999999999999
23.8018018018018 0.999999999999999
23.8378378378378 0.999999999999999
23.8738738738739 0.999999999999999
23.9099099099099 0.999999999999999
23.9459459459459 0.999999999999999
23.981981981982 0.999999999999999
24.018018018018 0.999999999999999
24.0540540540541 0.999999999999999
24.0900900900901 0.999999999999999
24.1261261261261 0.999999999999999
24.1621621621622 0.999999999999999
24.1981981981982 0.999999999999999
24.2342342342342 0.999999999999999
24.2702702702703 0.999999999999999
24.3063063063063 0.999999999999999
24.3423423423423 0.999999999999999
24.3783783783784 0.999999999999999
24.4144144144144 0.999999999999999
24.4504504504505 0.999999999999999
24.4864864864865 0.999999999999999
24.5225225225225 0.999999999999999
24.5585585585586 0.999999999999999
24.5945945945946 0.999999999999999
24.6306306306306 0.999999999999999
24.6666666666667 0.999999999999999
24.7027027027027 0.999999999999999
24.7387387387387 0.999999999999999
24.7747747747748 0.999999999999999
24.8108108108108 0.999999999999999
24.8468468468468 0.999999999999999
24.8828828828829 0.999999999999999
24.9189189189189 0.999999999999999
24.954954954955 0.999999999999999
24.990990990991 0.999999999999999
25.027027027027 0.999999999999999
25.0630630630631 0.999999999999999
25.0990990990991 0.999999999999999
25.1351351351351 0.999999999999999
25.1711711711712 0.999999999999999
25.2072072072072 0.999999999999999
25.2432432432432 0.999999999999999
25.2792792792793 0.999999999999999
25.3153153153153 0.999999999999999
25.3513513513514 0.999999999999999
25.3873873873874 0.999999999999999
25.4234234234234 0.999999999999999
25.4594594594595 0.999999999999999
25.4954954954955 0.999999999999999
25.5315315315315 0.999999999999999
25.5675675675676 0.999999999999999
25.6036036036036 0.999999999999999
25.6396396396396 0.999999999999999
25.6756756756757 0.999999999999999
25.7117117117117 0.999999999999999
25.7477477477477 0.999999999999999
25.7837837837838 0.999999999999999
25.8198198198198 0.999999999999999
25.8558558558559 0.999999999999999
25.8918918918919 0.999999999999999
25.9279279279279 0.999999999999999
25.963963963964 0.999999999999999
26 0.999999999999999
26.036036036036 0.999999999999999
26.0720720720721 0.999999999999999
26.1081081081081 0.999999999999999
26.1441441441441 0.999999999999999
26.1801801801802 0.999999999999999
26.2162162162162 0.999999999999999
26.2522522522523 0.999999999999999
26.2882882882883 0.999999999999999
26.3243243243243 0.999999999999999
26.3603603603604 0.999999999999999
26.3963963963964 0.999999999999999
26.4324324324324 0.999999999999999
26.4684684684685 0.999999999999999
26.5045045045045 0.999999999999999
26.5405405405405 0.999999999999999
26.5765765765766 0.999999999999999
26.6126126126126 0.999999999999999
26.6486486486486 0.999999999999999
26.6846846846847 0.999999999999999
26.7207207207207 0.999999999999999
26.7567567567568 0.999999999999999
26.7927927927928 0.999999999999999
26.8288288288288 0.999999999999999
26.8648648648649 0.999999999999999
26.9009009009009 0.999999999999999
26.9369369369369 0.999999999999999
26.972972972973 0.999999999999999
27.009009009009 0.999999999999999
27.045045045045 0.999999999999999
27.0810810810811 0.999999999999999
27.1171171171171 0.999999999999999
27.1531531531532 0.999999999999999
27.1891891891892 0.999999999999999
27.2252252252252 0.999999999999999
27.2612612612613 0.999999999999999
27.2972972972973 0.999999999999999
27.3333333333333 0.999999999999999
27.3693693693694 0.999999999999999
27.4054054054054 0.999999999999999
27.4414414414414 0.999999999999999
27.4774774774775 0.999999999999999
27.5135135135135 0.999999999999999
27.5495495495495 0.999999999999999
27.5855855855856 0.999999999999999
27.6216216216216 0.999999999999999
27.6576576576577 0.999999999999999
27.6936936936937 0.999999999999999
27.7297297297297 0.999999999999999
27.7657657657658 0.999998039215686
27.8018018018018 0.999996078431372
27.8378378378378 0.999994117647058
27.8738738738739 0.999992156862745
27.9099099099099 0.999990196078431
27.9459459459459 0.999988235294117
27.981981981982 0.999986274509803
28.018018018018 0.99998431372549
28.0540540540541 0.999982352941176
28.0900900900901 0.999980392156862
28.1261261261261 0.999978431372549
28.1621621621622 0.999976470588235
28.1981981981982 0.999974509803921
28.2342342342342 0.999972549019608
28.2702702702703 0.999970588235294
28.3063063063063 0.99996862745098
28.3423423423423 0.999966666666666
28.3783783783784 0.999964705882353
28.4144144144144 0.999962745098039
28.4504504504505 0.999960784313725
28.4864864864865 0.999958823529412
28.5225225225225 0.999956862745098
28.5585585585586 0.999952941176471
28.5945945945946 0.999949019607843
28.6306306306306 0.999945098039216
28.6666666666667 0.999941176470588
28.7027027027027 0.999935294117647
28.7387387387387 0.999927450980392
28.7747747747748 0.99991568627451
28.8108108108108 0.9999
28.8468468468468 0.99988431372549
28.8828828828829 0.999868627450981
28.9189189189189 0.999850980392157
28.954954954955 0.99983137254902
28.990990990991 0.999811764705883
29.027027027027 0.999792156862745
29.0630630630631 0.999770588235295
29.0990990990991 0.999745098039216
29.1351351351351 0.999713725490196
29.1711711711712 0.999674509803922
29.2072072072072 0.999627450980392
29.2432432432432 0.999570588235294
29.2792792792793 0.999513725490196
29.3153153153153 0.999452941176471
29.3513513513514 0.999382352941176
29.3873873873874 0.999298039215686
29.4234234234234 0.999203921568627
29.4594594594595 0.999103921568627
29.4954954954955 0.998994117647059
29.5315315315315 0.998870588235294
29.5675675675676 0.998735294117647
29.6036036036036 0.998590196078431
29.6396396396396 0.998433333333333
29.6756756756757 0.998274509803922
29.7117117117117 0.998107843137255
29.7477477477477 0.997927450980392
29.7837837837838 0.997737254901961
29.8198198198198 0.997535294117647
29.8558558558559 0.997317647058824
29.8918918918919 0.997092156862745
29.9279279279279 0.996856862745098
29.963963963964 0.996598039215686
30 0.996317647058823
30.036036036036 0.996025490196078
30.0720720720721 0.995711764705882
30.1081081081081 0.995372549019608
30.1441441441441 0.995005882352941
30.1801801801802 0.994609803921569
30.2162162162162 0.994192156862745
30.2522522522523 0.993747058823529
30.2882882882883 0.99326862745098
30.3243243243243 0.992747058823529
30.3603603603604 0.99218431372549
30.3963963963964 0.991580392156863
30.4324324324324 0.990935294117647
30.4684684684685 0.990243137254902
30.5045045045045 0.989494117647059
30.5405405405405 0.988703921568628
30.5765765765766 0.987854901960784
30.6126126126126 0.986964705882353
30.6486486486486 0.986005882352941
30.6846846846847 0.984992156862745
30.7207207207207 0.983917647058824
30.7567567567568 0.982798039215686
30.7927927927928 0.981635294117647
30.8288288288288 0.980407843137255
30.8648648648649 0.979117647058823
30.9009009009009 0.977750980392157
30.9369369369369 0.976329411764706
30.972972972973 0.974839215686274
31.009009009009 0.973296078431373
31.045045045045 0.971701960784313
31.0810810810811 0.970037254901961
31.1171171171171 0.968290196078431
31.1531531531532 0.966445098039216
31.1891891891892 0.964525490196078
31.2252252252252 0.962537254901961
31.2612612612613 0.960449019607843
31.2972972972973 0.958237254901961
31.3333333333333 0.95593137254902
31.3693693693694 0.953527450980392
31.4054054054054 0.951013725490196
31.4414414414414 0.948390196078431
31.4774774774775 0.945617647058823
31.5135135135135 0.942737254901961
31.5495495495495 0.939723529411765
31.5855855855856 0.936574509803921
31.6216216216216 0.933296078431372
31.6576576576577 0.929878431372549
31.6936936936937 0.926343137254902
31.7297297297297 0.922686274509804
31.7657657657658 0.9189
31.8018018018018 0.915009803921568
31.8378378378378 0.91101568627451
31.8738738738739 0.906872549019608
31.9099099099099 0.90261568627451
31.9459459459459 0.898225490196078
31.981981981982 0.893707843137255
32.018018018018 0.889080392156863
32.054054054054 0.884317647058823
32.0900900900901 0.879392156862745
32.1261261261261 0.874350980392157
32.1621621621622 0.869166666666667
32.1981981981982 0.863843137254902
32.2342342342342 0.858370588235294
32.2702702702703 0.852735294117647
32.3063063063063 0.846950980392157
32.3423423423423 0.841027450980392
32.3783783783784 0.83491568627451
32.4144144144144 0.82866862745098
32.4504504504504 0.822225490196078
32.4864864864865 0.815660784313725
32.5225225225225 0.808949019607843
32.5585585585586 0.802133333333333
32.5945945945946 0.795170588235294
32.6306306306306 0.788041176470588
32.6666666666667 0.780811764705882
32.7027027027027 0.77346862745098
32.7387387387387 0.766041176470588
32.7747747747748 0.758498039215686
32.8108108108108 0.750858823529412
32.8468468468468 0.743088235294117
32.8828828828829 0.735180392156863
32.9189189189189 0.727213725490196
32.954954954955 0.719149019607843
32.990990990991 0.71096862745098
33.027027027027 0.702635294117647
33.0630630630631 0.694205882352941
33.0990990990991 0.685680392156863
33.1351351351351 0.677109803921568
33.1711711711712 0.668439215686274
33.2072072072072 0.6597
33.2432432432432 0.650880392156863
33.2792792792793 0.641980392156863
33.3153153153153 0.633070588235294
33.3513513513514 0.624074509803921
33.3873873873874 0.615017647058823
33.4234234234234 0.605921568627451
33.4594594594595 0.596821568627451
33.4954954954955 0.587711764705882
33.5315315315315 0.578578431372549
33.5675675675676 0.569425490196078
33.6036036036036 0.560235294117647
33.6396396396396 0.551027450980392
33.6756756756757 0.54176862745098
33.7117117117117 0.53253137254902
33.7477477477478 0.523296078431372
33.7837837837838 0.5141
33.8198198198198 0.504911764705882
33.8558558558559 0.495711764705882
33.8918918918919 0.486539215686274
33.9279279279279 0.477427450980392
33.963963963964 0.468294117647059
34 0.459225490196078
34.036036036036 0.450162745098039
34.0720720720721 0.441127450980392
34.1081081081081 0.432158823529412
34.1441441441441 0.423219607843137
34.1801801801802 0.414362745098039
34.2162162162162 0.405590196078431
34.2522522522522 0.396882352941176
34.2882882882883 0.388294117647059
34.3243243243243 0.379778431372549
34.3603603603604 0.371343137254902
34.3963963963964 0.362966666666667
34.4324324324324 0.354694117647059
34.4684684684685 0.346527450980392
34.5045045045045 0.33843137254902
34.5405405405405 0.3304
34.5765765765766 0.322441176470588
34.6126126126126 0.314566666666667
34.6486486486486 0.306776470588235
34.6846846846847 0.299101960784314
34.7207207207207 0.291527450980392
34.7567567567568 0.284007843137255
34.7927927927928 0.276582352941177
34.8288288288288 0.269292156862745
34.8648648648649 0.262162745098039
34.9009009009009 0.25513137254902
34.9369369369369 0.248217647058824
34.972972972973 0.2414
35.009009009009 0.234717647058823
35.045045045045 0.228123529411765
35.0810810810811 0.221666666666667
35.1171171171171 0.215333333333333
35.1531531531532 0.209096078431373
35.1891891891892 0.202990196078431
35.2252252252252 0.197011764705882
35.2612612612613 0.191156862745098
35.2972972972973 0.185401960784314
35.3333333333333 0.179733333333333
35.3693693693694 0.174188235294118
35.4054054054054 0.168743137254902
35.4414414414414 0.163427450980392
35.4774774774775 0.158207843137255
35.5135135135135 0.153147058823529
35.5495495495496 0.148182352941176
35.5855855855856 0.143311764705882
35.6216216216216 0.138509803921569
35.6576576576577 0.133817647058823
35.6936936936937 0.129229411764706
35.7297297297297 0.12473137254902
35.7657657657658 0.120333333333333
35.8018018018018 0.116080392156863
35.8378378378378 0.11191568627451
35.8738738738739 0.107898039215686
35.9099099099099 0.10401568627451
35.945945945946 0.100241176470588
35.981981981982 0.0966098039215686
36.018018018018 0.0930725490196078
36.054054054054 0.089656862745098
36.0900900900901 0.0863529411764706
36.1261261261261 0.0831411764705882
36.1621621621622 0.0800254901960784
36.1981981981982 0.0770117647058824
36.2342342342342 0.0740823529411765
36.2702702702703 0.0712196078431372
36.3063063063063 0.0684450980392157
36.3423423423423 0.0657509803921568
36.3783783783784 0.0631509803921568
36.4144144144144 0.0606235294117647
36.4504504504504 0.0581725490196078
36.4864864864865 0.0557843137254902
36.5225225225225 0.053456862745098
36.5585585585586 0.0512058823529412
36.5945945945946 0.0490254901960784
36.6306306306306 0.0469254901960784
36.6666666666667 0.0448941176470588
36.7027027027027 0.0429294117647059
36.7387387387387 0.0410372549019608
36.7747747747748 0.039221568627451
36.8108108108108 0.0374823529411765
36.8468468468468 0.0358098039215686
36.8828828828829 0.034221568627451
36.9189189189189 0.0326921568627451
36.954954954955 0.0312352941176471
36.990990990991 0.029843137254902
37.027027027027 0.0285019607843137
37.0630630630631 0.0272333333333333
37.0990990990991 0.026021568627451
37.1351351351351 0.024843137254902
37.1711711711712 0.0237313725490196
37.2072072072072 0.0226470588235294
37.2432432432432 0.0216039215686274
37.2792792792793 0.0206078431372549
37.3153153153153 0.019656862745098
37.3513513513514 0.0187196078431373
37.3873873873874 0.0178235294117647
37.4234234234234 0.0169647058823529
37.4594594594595 0.0161529411764706
37.4954954954955 0.0153764705882353
37.5315315315315 0.0146411764705882
37.5675675675676 0.0139392156862745
37.6036036036036 0.0132647058823529
37.6396396396396 0.0126137254901961
37.6756756756757 0.0119960784313725
37.7117117117117 0.0114039215686275
37.7477477477478 0.0108372549019608
37.7837837837838 0.0102960784313726
37.8198198198198 0.00977843137254902
37.8558558558559 0.00928039215686274
37.8918918918919 0.00880392156862745
37.9279279279279 0.00834509803921568
37.963963963964 0.0079156862745098
38 0.00750980392156863
38.036036036036 0.0071235294117647
38.0720720720721 0.00675686274509804
38.1081081081081 0.00641176470588235
38.1441441441441 0.00608039215686275
38.1801801801802 0.00575882352941176
38.2162162162162 0.00545490196078431
38.2522522522522 0.00516470588235294
38.2882882882883 0.00488823529411765
38.3243243243243 0.00463529411764706
38.3603603603604 0.00439607843137255
38.3963963963964 0.00417254901960784
38.4324324324324 0.00396274509803921
38.4684684684685 0.00375882352941176
38.5045045045045 0.00356862745098039
38.5405405405405 0.00338627450980392
38.5765765765766 0.00321176470588235
38.6126126126126 0.00304901960784314
38.6486486486486 0.00288627450980392
38.6846846846847 0.00272549019607843
38.7207207207207 0.00257254901960784
38.7567567567568 0.00242549019607843
38.7927927927928 0.00228235294117647
38.8288288288288 0.00214901960784314
38.8648648648649 0.00202941176470588
38.9009009009009 0.00191176470588235
38.9369369369369 0.00180196078431372
38.972972972973 0.00170196078431373
39.009009009009 0.00160980392156863
39.045045045045 0.00152352941176471
39.0810810810811 0.00144509803921569
39.1171171171171 0.00136666666666667
39.1531531531532 0.0012921568627451
39.1891891891892 0.00122156862745098
39.2252252252252 0.00115294117647059
39.2612612612613 0.00108627450980392
39.2972972972973 0.00102352941176471
39.3333333333333 0.000962745098039216
39.3693693693694 0.000905882352941176
39.4054054054054 0.000854901960784314
39.4414414414414 0.000805882352941176
39.4774774774775 0.000758823529411764
39.5135135135135 0.000709803921568627
39.5495495495496 0.000662745098039216
39.5855855855856 0.000619607843137255
39.6216216216216 0.000580392156862745
39.6576576576577 0.000541176470588235
39.6936936936937 0.000501960784313725
39.7297297297297 0.000466666666666667
39.7657657657658 0.000433333333333333
39.8018018018018 0.0004
39.8378378378378 0.000368627450980392
39.8738738738739 0.000337254901960784
39.9099099099099 0.000307843137254902
39.945945945946 0.000280392156862745
39.981981981982 0.000256862745098039
40.018018018018 0.000237254901960784
40.054054054054 0.000217647058823529
40.0900900900901 0.000201960784313725
40.1261261261261 0.000186274509803922
40.1621621621622 0.000170588235294118
40.1981981981982 0.000156862745098039
40.2342342342342 0.000147058823529412
40.2702702702703 0.000137254901960784
40.3063063063063 0.000127450980392157
40.3423423423423 0.000117647058823529
40.3783783783784 0.000109803921568627
40.4144144144144 0.000101960784313725
40.4504504504504 9.41176470588235e-05
40.4864864864865 8.8235294117647e-05
40.5225225225225 8.23529411764706e-05
40.5585585585586 7.64705882352941e-05
40.5945945945946 7.05882352941176e-05
40.6306306306306 6.66666666666666e-05
40.6666666666667 6.27450980392157e-05
40.7027027027027 5.88235294117647e-05
40.7387387387387 5.49019607843137e-05
40.7747747747748 5.09803921568627e-05
40.8108108108108 4.70588235294118e-05
40.8468468468468 4.31372549019608e-05
40.8828828828829 3.92156862745098e-05
40.9189189189189 3.52941176470588e-05
40.954954954955 3.13725490196078e-05
40.990990990991 2.74509803921569e-05
41.027027027027 2.35294117647059e-05
41.0630630630631 1.96078431372549e-05
41.0990990990991 1.56862745098039e-05
41.1351351351351 1.17647058823529e-05
41.1711711711712 7.84313725490196e-06
41.2072072072072 5.88235294117647e-06
41.2432432432432 3.92156862745098e-06
41.2792792792793 1.96078431372549e-06
41.3153153153153 0
41.3513513513514 0
41.3873873873874 0
41.4234234234234 0
41.4594594594595 0
41.4954954954955 0
41.5315315315315 0
41.5675675675676 0
41.6036036036036 0
41.6396396396396 0
41.6756756756757 0
41.7117117117117 0
41.7477477477478 0
41.7837837837838 0
41.8198198198198 0
41.8558558558559 0
41.8918918918919 0
41.9279279279279 0
41.963963963964 0
42 0
42.036036036036 0
42.0720720720721 0
42.1081081081081 0
42.1441441441441 0
42.1801801801802 0
42.2162162162162 0
42.2522522522523 0
42.2882882882883 0
42.3243243243243 0
42.3603603603604 0
42.3963963963964 0
42.4324324324324 0
42.4684684684685 0
42.5045045045045 0
42.5405405405405 0
42.5765765765766 0
42.6126126126126 0
42.6486486486486 0
42.6846846846847 0
42.7207207207207 0
42.7567567567568 0
42.7927927927928 0
42.8288288288288 0
42.8648648648649 0
42.9009009009009 0
42.9369369369369 0
42.972972972973 0
43.009009009009 0
43.045045045045 0
43.0810810810811 0
43.1171171171171 0
43.1531531531532 0
43.1891891891892 0
43.2252252252252 0
43.2612612612613 0
43.2972972972973 0
43.3333333333333 0
43.3693693693694 0
43.4054054054054 0
43.4414414414414 0
43.4774774774775 0
43.5135135135135 0
43.5495495495495 0
43.5855855855856 0
43.6216216216216 0
43.6576576576577 0
43.6936936936937 0
43.7297297297297 0
43.7657657657658 0
43.8018018018018 0
43.8378378378378 0
43.8738738738739 0
43.9099099099099 0
43.9459459459459 0
43.981981981982 0
44.018018018018 0
44.0540540540541 0
44.0900900900901 0
44.1261261261261 0
44.1621621621622 0
44.1981981981982 0
44.2342342342342 0
44.2702702702703 0
44.3063063063063 0
44.3423423423423 0
44.3783783783784 0
44.4144144144144 0
44.4504504504504 0
44.4864864864865 0
44.5225225225225 0
44.5585585585586 0
44.5945945945946 0
44.6306306306306 0
44.6666666666667 0
44.7027027027027 0
44.7387387387387 0
44.7747747747748 0
44.8108108108108 0
44.8468468468468 0
44.8828828828829 0
44.9189189189189 0
44.954954954955 0
44.990990990991 0
45.027027027027 0
45.0630630630631 0
45.0990990990991 0
45.1351351351351 0
45.1711711711712 0
45.2072072072072 0
45.2432432432432 0
45.2792792792793 0
45.3153153153153 0
45.3513513513514 0
45.3873873873874 0
45.4234234234234 0
45.4594594594595 0
45.4954954954955 0
45.5315315315315 0
45.5675675675676 0
45.6036036036036 0
45.6396396396396 0
45.6756756756757 0
45.7117117117117 0
45.7477477477477 0
45.7837837837838 0
45.8198198198198 0
45.8558558558559 0
45.8918918918919 0
45.9279279279279 0
45.963963963964 0
46 0
};
\addlegendentry{N-fea}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark repeat=50, mark options={solid,fill opacity=0}]
table {%
10 1
10.036036036036 1
10.0720720720721 1
10.1081081081081 1
10.1441441441441 1
10.1801801801802 1
10.2162162162162 1
10.2522522522523 1
10.2882882882883 1
10.3243243243243 1
10.3603603603604 1
10.3963963963964 1
10.4324324324324 1
10.4684684684685 1
10.5045045045045 1
10.5405405405405 1
10.5765765765766 1
10.6126126126126 1
10.6486486486486 1
10.6846846846847 1
10.7207207207207 1
10.7567567567568 1
10.7927927927928 1
10.8288288288288 1
10.8648648648649 1
10.9009009009009 0.999999999999999
10.9369369369369 0.999999999999999
10.972972972973 0.999999999999999
11.009009009009 0.999999999999999
11.045045045045 0.999999999999999
11.0810810810811 0.999999999999999
11.1171171171171 0.999999999999999
11.1531531531532 0.999999999999999
11.1891891891892 0.999999999999999
11.2252252252252 0.999999999999999
11.2612612612613 0.999999999999999
11.2972972972973 0.999999999999999
11.3333333333333 0.999999999999999
11.3693693693694 0.999999999999999
11.4054054054054 0.999999999999999
11.4414414414414 0.999999999999999
11.4774774774775 0.999999999999999
11.5135135135135 0.999999999999999
11.5495495495495 0.999999999999999
11.5855855855856 0.999999999999999
11.6216216216216 0.999999999999999
11.6576576576577 0.999999999999999
11.6936936936937 0.999999999999999
11.7297297297297 0.999999999999999
11.7657657657658 0.999999999999999
11.8018018018018 0.999999999999999
11.8378378378378 0.999999999999999
11.8738738738739 0.999999999999999
11.9099099099099 0.999999999999999
11.9459459459459 0.999999999999999
11.981981981982 0.999999999999999
12.018018018018 0.999999999999999
12.0540540540541 0.999999999999999
12.0900900900901 0.999999999999999
12.1261261261261 0.999999999999999
12.1621621621622 0.999999999999999
12.1981981981982 0.999999999999999
12.2342342342342 0.999999999999999
12.2702702702703 0.999999999999999
12.3063063063063 0.999999999999999
12.3423423423423 0.999999999999999
12.3783783783784 0.999999999999999
12.4144144144144 0.999999999999999
12.4504504504505 0.999999999999999
12.4864864864865 0.999999999999999
12.5225225225225 0.999999999999999
12.5585585585586 0.999999999999999
12.5945945945946 0.999999999999999
12.6306306306306 0.999999999999999
12.6666666666667 0.999999999999999
12.7027027027027 0.999999999999999
12.7387387387387 0.999999999999999
12.7747747747748 0.999999999999999
12.8108108108108 0.999999999999999
12.8468468468468 0.999999999999999
12.8828828828829 0.999999999999999
12.9189189189189 0.999999999999999
12.954954954955 0.999999999999999
12.990990990991 0.999999999999999
13.027027027027 0.999999999999999
13.0630630630631 0.999999999999999
13.0990990990991 0.999999999999999
13.1351351351351 0.999999999999999
13.1711711711712 0.999999999999999
13.2072072072072 0.999999999999999
13.2432432432432 0.999999999999999
13.2792792792793 0.999999999999999
13.3153153153153 0.999999999999999
13.3513513513514 0.999999999999999
13.3873873873874 0.999999999999999
13.4234234234234 0.999999999999999
13.4594594594595 0.999999999999999
13.4954954954955 0.999999999999999
13.5315315315315 0.999999999999999
13.5675675675676 0.999999999999999
13.6036036036036 0.999999999999999
13.6396396396396 0.999999999999999
13.6756756756757 0.999999999999999
13.7117117117117 0.999999999999999
13.7477477477477 0.999999999999999
13.7837837837838 0.999999999999999
13.8198198198198 0.999999999999999
13.8558558558559 0.999999999999999
13.8918918918919 0.999999999999999
13.9279279279279 0.999999999999999
13.963963963964 0.999999999999999
14 0.999999999999999
14.036036036036 0.999999999999999
14.0720720720721 0.999999999999999
14.1081081081081 0.999999999999999
14.1441441441441 0.999999999999999
14.1801801801802 0.999999999999999
14.2162162162162 0.999999999999999
14.2522522522523 0.999999999999999
14.2882882882883 0.999999999999999
14.3243243243243 0.999999999999999
14.3603603603604 0.999999999999999
14.3963963963964 0.999999999999999
14.4324324324324 0.999999999999999
14.4684684684685 0.999999999999999
14.5045045045045 0.999999999999999
14.5405405405405 0.999999999999999
14.5765765765766 0.999999999999999
14.6126126126126 0.999999999999999
14.6486486486486 0.999999999999999
14.6846846846847 0.999999999999999
14.7207207207207 0.999999999999999
14.7567567567568 0.999999999999999
14.7927927927928 0.999999999999999
14.8288288288288 0.999999999999999
14.8648648648649 0.999999999999999
14.9009009009009 0.999999999999999
14.9369369369369 0.999999999999999
14.972972972973 0.999999999999999
15.009009009009 0.999999999999999
15.045045045045 0.999999999999999
15.0810810810811 0.999999999999999
15.1171171171171 0.999999999999999
15.1531531531532 0.999999999999999
15.1891891891892 0.999999999999999
15.2252252252252 0.999999999999999
15.2612612612613 0.999999999999999
15.2972972972973 0.999999999999999
15.3333333333333 0.999999999999999
15.3693693693694 0.999999999999999
15.4054054054054 0.999999999999999
15.4414414414414 0.999999999999999
15.4774774774775 0.999999999999999
15.5135135135135 0.999999999999999
15.5495495495495 0.999999999999999
15.5855855855856 0.999999999999999
15.6216216216216 0.999999999999999
15.6576576576577 0.999999999999999
15.6936936936937 0.999999999999999
15.7297297297297 0.999999999999999
15.7657657657658 0.999999999999999
15.8018018018018 0.999999999999999
15.8378378378378 0.999999999999999
15.8738738738739 0.999999999999999
15.9099099099099 0.999999999999999
15.9459459459459 0.999999999999999
15.981981981982 0.999999999999999
16.018018018018 0.999999999999999
16.0540540540541 0.999999999999999
16.0900900900901 0.999999999999999
16.1261261261261 0.999999999999999
16.1621621621622 0.999999999999999
16.1981981981982 0.999999999999999
16.2342342342342 0.999999999999999
16.2702702702703 0.999999999999999
16.3063063063063 0.999999999999999
16.3423423423423 0.999999999999999
16.3783783783784 0.999999999999999
16.4144144144144 0.999999999999999
16.4504504504505 0.999999999999999
16.4864864864865 0.999999999999999
16.5225225225225 0.999999999999999
16.5585585585586 0.999999999999999
16.5945945945946 0.999999999999999
16.6306306306306 0.999999999999999
16.6666666666667 0.999999999999999
16.7027027027027 0.999999999999999
16.7387387387387 0.999999999999999
16.7747747747748 0.999999999999999
16.8108108108108 0.999999999999999
16.8468468468468 0.999999999999999
16.8828828828829 0.999999999999999
16.9189189189189 0.999999999999999
16.954954954955 0.999999999999999
16.990990990991 0.999999999999999
17.027027027027 0.999999999999999
17.0630630630631 0.999999999999999
17.0990990990991 0.999999999999999
17.1351351351351 0.999999999999999
17.1711711711712 0.999999999999999
17.2072072072072 0.999999999999999
17.2432432432432 0.999999999999999
17.2792792792793 0.999999999999999
17.3153153153153 0.999999999999999
17.3513513513514 0.999999999999999
17.3873873873874 0.999999999999999
17.4234234234234 0.999999999999999
17.4594594594595 0.999999999999999
17.4954954954955 0.999999999999999
17.5315315315315 0.999999999999999
17.5675675675676 0.999999999999999
17.6036036036036 0.999999999999999
17.6396396396396 0.999999999999999
17.6756756756757 0.999999999999999
17.7117117117117 0.999999999999999
17.7477477477477 0.999999999999999
17.7837837837838 0.999999999999999
17.8198198198198 0.999999999999999
17.8558558558559 0.999999999999999
17.8918918918919 0.999999999999999
17.9279279279279 0.999999999999999
17.963963963964 0.999999999999999
18 0.999999999999999
18.036036036036 0.999999999999999
18.0720720720721 0.999999999999999
18.1081081081081 0.999999999999999
18.1441441441441 0.999999999999999
18.1801801801802 0.999999999999999
18.2162162162162 0.999999999999999
18.2522522522523 0.999999999999999
18.2882882882883 0.999999999999999
18.3243243243243 0.999999999999999
18.3603603603604 0.999999999999999
18.3963963963964 0.999999999999999
18.4324324324324 0.999999999999999
18.4684684684685 0.999999999999999
18.5045045045045 0.999999999999999
18.5405405405405 0.999999999999999
18.5765765765766 0.999999999999999
18.6126126126126 0.999999999999999
18.6486486486486 0.999999999999999
18.6846846846847 0.999999999999999
18.7207207207207 0.999999999999999
18.7567567567568 0.999999999999999
18.7927927927928 0.999999999999999
18.8288288288288 0.999999999999999
18.8648648648649 0.999999999999999
18.9009009009009 0.999999999999999
18.9369369369369 0.999999999999999
18.972972972973 0.999999999999999
19.009009009009 0.999999999999999
19.045045045045 0.999999999999999
19.0810810810811 0.999999999999999
19.1171171171171 0.999999999999999
19.1531531531532 0.999999999999999
19.1891891891892 0.999999999999999
19.2252252252252 0.999999999999999
19.2612612612613 0.999999999999999
19.2972972972973 0.999999999999999
19.3333333333333 0.999999999999999
19.3693693693694 0.999999999999999
19.4054054054054 0.999999999999999
19.4414414414414 0.999999999999999
19.4774774774775 0.999999999999999
19.5135135135135 0.999999999999999
19.5495495495495 0.999999999999999
19.5855855855856 0.999999999999999
19.6216216216216 0.999999999999999
19.6576576576577 0.999999999999999
19.6936936936937 0.999999999999999
19.7297297297297 0.999999999999999
19.7657657657658 0.999999999999999
19.8018018018018 0.999999999999999
19.8378378378378 0.999999999999999
19.8738738738739 0.999999999999999
19.9099099099099 0.999999999999999
19.9459459459459 0.999999999999999
19.981981981982 0.999999999999999
20.018018018018 0.999999999999999
20.0540540540541 0.999999999999999
20.0900900900901 0.999999999999999
20.1261261261261 0.999999999999999
20.1621621621622 0.999999999999999
20.1981981981982 0.999999999999999
20.2342342342342 0.999999999999999
20.2702702702703 0.999999999999999
20.3063063063063 0.999999999999999
20.3423423423423 0.999999999999999
20.3783783783784 0.999999999999999
20.4144144144144 0.999999999999999
20.4504504504505 0.999999999999999
20.4864864864865 0.999999999999999
20.5225225225225 0.999999999999999
20.5585585585586 0.999999999999999
20.5945945945946 0.999999999999999
20.6306306306306 0.999999999999999
20.6666666666667 0.999999999999999
20.7027027027027 0.999999999999999
20.7387387387387 0.999999999999999
20.7747747747748 0.999999999999999
20.8108108108108 0.999999999999999
20.8468468468468 0.999999999999999
20.8828828828829 0.999999999999999
20.9189189189189 0.999999999999999
20.954954954955 0.999999999999999
20.990990990991 0.999999999999999
21.027027027027 0.999999999999999
21.0630630630631 0.999999999999999
21.0990990990991 0.999999999999999
21.1351351351351 0.999999999999999
21.1711711711712 0.999999999999999
21.2072072072072 0.999999999999999
21.2432432432432 0.999999999999999
21.2792792792793 0.999999999999999
21.3153153153153 0.999999999999999
21.3513513513514 0.999999999999999
21.3873873873874 0.999999999999999
21.4234234234234 0.999999999999999
21.4594594594595 0.999999999999999
21.4954954954955 0.999999999999999
21.5315315315315 0.999999999999999
21.5675675675676 0.999999999999999
21.6036036036036 0.999999999999999
21.6396396396396 0.999999999999999
21.6756756756757 0.999999999999999
21.7117117117117 0.999999999999999
21.7477477477477 0.999999999999999
21.7837837837838 0.999999999999999
21.8198198198198 0.999999999999999
21.8558558558559 0.999999999999999
21.8918918918919 0.999999999999999
21.9279279279279 0.999999999999999
21.963963963964 0.999999999999999
22 0.999999999999999
22.036036036036 0.999999999999999
22.0720720720721 0.999999999999999
22.1081081081081 0.999999999999999
22.1441441441441 0.999999999999999
22.1801801801802 0.999999999999999
22.2162162162162 0.999999999999999
22.2522522522523 0.999999999999999
22.2882882882883 0.999999999999999
22.3243243243243 0.999999999999999
22.3603603603604 0.999999999999999
22.3963963963964 0.999999999999999
22.4324324324324 0.999999999999999
22.4684684684685 0.999999999999999
22.5045045045045 0.999999999999999
22.5405405405405 0.999999999999999
22.5765765765766 0.999999999999999
22.6126126126126 0.999999999999999
22.6486486486486 0.999999999999999
22.6846846846847 0.999999999999999
22.7207207207207 0.999999999999999
22.7567567567568 0.999999999999999
22.7927927927928 0.999999999999999
22.8288288288288 0.999999999999999
22.8648648648649 0.999999999999999
22.9009009009009 0.999999999999999
22.9369369369369 0.999999999999999
22.972972972973 0.999999999999999
23.009009009009 0.999999999999999
23.045045045045 0.999999999999999
23.0810810810811 0.999999999999999
23.1171171171171 0.999999999999999
23.1531531531532 0.999999999999999
23.1891891891892 0.999999999999999
23.2252252252252 0.999999999999999
23.2612612612613 0.999999999999999
23.2972972972973 0.999999999999999
23.3333333333333 0.999999999999999
23.3693693693694 0.999999999999999
23.4054054054054 0.999999999999999
23.4414414414414 0.999999999999999
23.4774774774775 0.999999999999999
23.5135135135135 0.999999999999999
23.5495495495495 0.999999999999999
23.5855855855856 0.999999999999999
23.6216216216216 0.999999999999999
23.6576576576577 0.999999999999999
23.6936936936937 0.999999999999999
23.7297297297297 0.999999999999999
23.7657657657658 0.999999999999999
23.8018018018018 0.999999999999999
23.8378378378378 0.999999999999999
23.8738738738739 0.999999999999999
23.9099099099099 0.999999999999999
23.9459459459459 0.999999999999999
23.981981981982 0.999999999999999
24.018018018018 0.999999999999999
24.0540540540541 0.999999999999999
24.0900900900901 0.999999999999999
24.1261261261261 0.999999999999999
24.1621621621622 0.999999999999999
24.1981981981982 0.999999999999999
24.2342342342342 0.999999999999999
24.2702702702703 0.999999999999999
24.3063063063063 0.999999999999999
24.3423423423423 0.999999999999999
24.3783783783784 0.999999999999999
24.4144144144144 0.999999999999999
24.4504504504505 0.999999999999999
24.4864864864865 0.999999999999999
24.5225225225225 0.999999999999999
24.5585585585586 0.999999999999999
24.5945945945946 0.999999999999999
24.6306306306306 0.999999999999999
24.6666666666667 0.999999999999999
24.7027027027027 0.999999999999999
24.7387387387387 0.999999999999999
24.7747747747748 0.999999999999999
24.8108108108108 0.999999999999999
24.8468468468468 0.999999999999999
24.8828828828829 0.999999999999999
24.9189189189189 0.999999999999999
24.954954954955 0.999999999999999
24.990990990991 0.999999999999999
25.027027027027 0.999999999999999
25.0630630630631 0.999999999999999
25.0990990990991 0.999999999999999
25.1351351351351 0.999999999999999
25.1711711711712 0.999999999999999
25.2072072072072 0.999999999999999
25.2432432432432 0.999999999999999
25.2792792792793 0.999999999999999
25.3153153153153 0.999999999999999
25.3513513513514 0.999999999999999
25.3873873873874 0.999999999999999
25.4234234234234 0.999999999999999
25.4594594594595 0.999999999999999
25.4954954954955 0.999999999999999
25.5315315315315 0.999999999999999
25.5675675675676 0.999999999999999
25.6036036036036 0.999999999999999
25.6396396396396 0.999999999999999
25.6756756756757 0.999999999999999
25.7117117117117 0.999999999999999
25.7477477477477 0.999999999999999
25.7837837837838 0.999999999999999
25.8198198198198 0.999999999999999
25.8558558558559 0.999999999999999
25.8918918918919 0.999999999999999
25.9279279279279 0.999999999999999
25.963963963964 0.999999999999999
26 0.999999999999999
26.036036036036 0.999999999999999
26.0720720720721 0.999999999999999
26.1081081081081 0.999999999999999
26.1441441441441 0.999999999999999
26.1801801801802 0.999999999999999
26.2162162162162 0.999999999999999
26.2522522522523 0.999999999999999
26.2882882882883 0.999999999999999
26.3243243243243 0.999999999999999
26.3603603603604 0.999999999999999
26.3963963963964 0.999999999999999
26.4324324324324 0.999999999999999
26.4684684684685 0.999999999999999
26.5045045045045 0.999999999999999
26.5405405405405 0.999999999999999
26.5765765765766 0.999999999999999
26.6126126126126 0.999999999999999
26.6486486486486 0.999999999999999
26.6846846846847 0.999999999999999
26.7207207207207 0.999999999999999
26.7567567567568 0.999999999999999
26.7927927927928 0.999999999999999
26.8288288288288 0.999999999999999
26.8648648648649 0.999999999999999
26.9009009009009 0.999999999999999
26.9369369369369 0.999999999999999
26.972972972973 0.999999999999999
27.009009009009 0.999999999999999
27.045045045045 0.999999999999999
27.0810810810811 0.999999999999999
27.1171171171171 0.999999999999999
27.1531531531532 0.999999999999999
27.1891891891892 0.999999999999999
27.2252252252252 0.999999999999999
27.2612612612613 0.999999999999999
27.2972972972973 0.999999999999999
27.3333333333333 0.999999999999999
27.3693693693694 0.999999999999999
27.4054054054054 0.999999999999999
27.4414414414414 0.999999999999999
27.4774774774775 0.999999999999999
27.5135135135135 0.999999999999999
27.5495495495495 0.999999999999999
27.5855855855856 0.999999999999999
27.6216216216216 0.999999999999999
27.6576576576577 0.999999999999999
27.6936936936937 0.999999999999999
27.7297297297297 0.999999999999999
27.7657657657658 0.999999999999999
27.8018018018018 0.999999999999999
27.8378378378378 0.999999999999999
27.8738738738739 0.999999999999999
27.9099099099099 0.999999999999999
27.9459459459459 0.999999999999999
27.981981981982 0.999999999999999
28.018018018018 0.999999999999999
28.0540540540541 0.999999999999999
28.0900900900901 0.999999999999999
28.1261261261261 0.999999999999999
28.1621621621622 0.999999999999999
28.1981981981982 0.999999999999999
28.2342342342342 0.999999999999999
28.2702702702703 0.999999999999999
28.3063063063063 0.999999999999999
28.3423423423423 0.999999999999999
28.3783783783784 0.999999999999999
28.4144144144144 0.999999999999999
28.4504504504505 0.999999999999999
28.4864864864865 0.999999999999999
28.5225225225225 0.999999999999999
28.5585585585586 0.999999999999999
28.5945945945946 0.999999999999999
28.6306306306306 0.999999999999999
28.6666666666667 0.999999999999999
28.7027027027027 0.999999999999999
28.7387387387387 0.999999999999999
28.7747747747748 0.999999999999999
28.8108108108108 0.999999999999999
28.8468468468468 0.999999999999999
28.8828828828829 0.999999999999999
28.9189189189189 0.999999999999999
28.954954954955 0.999999999999999
28.990990990991 0.999998039215686
29.027027027027 0.999996078431372
29.0630630630631 0.999994117647058
29.0990990990991 0.999992156862745
29.1351351351351 0.999990196078431
29.1711711711712 0.999986274509803
29.2072072072072 0.999982352941176
29.2432432432432 0.999978431372549
29.2792792792793 0.999974509803921
29.3153153153153 0.99996862745098
29.3513513513514 0.999962745098039
29.3873873873874 0.999956862745098
29.4234234234234 0.999950980392156
29.4594594594595 0.999943137254902
29.4954954954955 0.999935294117647
29.5315315315315 0.999923529411764
29.5675675675676 0.999911764705882
29.6036036036036 0.999898039215686
29.6396396396396 0.999882352941176
29.6756756756757 0.999860784313725
29.7117117117117 0.999833333333333
29.7477477477477 0.999805882352941
29.7837837837838 0.999776470588235
29.8198198198198 0.999743137254902
29.8558558558559 0.999707843137255
29.8918918918919 0.99966862745098
29.9279279279279 0.999619607843137
29.963963963964 0.999562745098039
30 0.999498039215686
30.036036036036 0.999427450980392
30.0720720720721 0.999345098039215
30.1081081081081 0.999250980392157
30.1441441441441 0.99915294117647
30.1801801801802 0.999045098039216
30.2162162162162 0.998925490196078
30.2522522522523 0.998786274509804
30.2882882882883 0.998629411764706
30.3243243243243 0.998462745098039
30.3603603603604 0.998286274509804
30.3963963963964 0.998094117647059
30.4324324324324 0.997892156862745
30.4684684684685 0.997670588235294
30.5045045045045 0.997435294117647
30.5405405405405 0.99718431372549
30.5765765765766 0.996907843137255
30.6126126126126 0.996623529411765
30.6486486486486 0.996321568627451
30.6846846846847 0.996003921568627
30.7207207207207 0.995654901960784
30.7567567567568 0.995272549019607
30.7927927927928 0.994858823529412
30.8288288288288 0.994429411764706
30.8648648648649 0.993966666666667
30.9009009009009 0.993462745098039
30.9369369369369 0.992923529411765
30.972972972973 0.992341176470588
31.009009009009 0.991711764705882
31.045045045045 0.991041176470588
31.0810810810811 0.990329411764706
31.1171171171171 0.989564705882353
31.1531531531532 0.988739215686274
31.1891891891892 0.987864705882353
31.2252252252252 0.986937254901961
31.2612612612613 0.985935294117647
31.2972972972973 0.984870588235294
31.3333333333333 0.98371568627451
31.3693693693694 0.982488235294117
31.4054054054054 0.981192156862745
31.4414414414414 0.979786274509804
31.4774774774775 0.978290196078431
31.5135135135135 0.976701960784314
31.5495495495495 0.975025490196078
31.5855855855856 0.973245098039216
31.6216216216216 0.971350980392157
31.6576576576577 0.969358823529412
31.6936936936937 0.967262745098039
31.7297297297297 0.965049019607843
31.7657657657658 0.962741176470588
31.8018018018018 0.96031568627451
31.8378378378378 0.957788235294117
31.8738738738739 0.955137254901961
31.9099099099099 0.952360784313725
31.9459459459459 0.94945294117647
31.981981981982 0.946409803921569
32.018018018018 0.943203921568627
32.054054054054 0.939870588235294
32.0900900900901 0.936411764705882
32.1261261261261 0.932821568627451
32.1621621621622 0.929094117647059
32.1981981981982 0.925219607843137
32.2342342342342 0.921217647058823
32.2702702702703 0.917056862745098
32.3063063063063 0.912770588235294
32.3423423423423 0.908315686274509
32.3783783783784 0.903664705882353
32.4144144144144 0.898835294117647
32.4504504504504 0.893825490196078
32.4864864864865 0.888662745098039
32.5225225225225 0.883335294117647
32.5585585585586 0.877870588235294
32.5945945945946 0.872231372549019
32.6306306306306 0.8664
32.6666666666667 0.860392156862745
32.7027027027027 0.854211764705882
32.7387387387387 0.847903921568627
32.7747747747748 0.8414
32.8108108108108 0.834737254901961
32.8468468468468 0.827943137254902
32.8828828828829 0.820966666666667
32.9189189189189 0.813833333333333
32.954954954955 0.806556862745098
32.990990990991 0.799117647058823
33.027027027027 0.791525490196078
33.0630630630631 0.783764705882353
33.0990990990991 0.775858823529412
33.1351351351351 0.76776862745098
33.1711711711712 0.759566666666667
33.2072072072072 0.751217647058824
33.2432432432432 0.742741176470588
33.2792792792793 0.734150980392157
33.3153153153153 0.72543137254902
33.3513513513514 0.716578431372549
33.3873873873874 0.707613725490196
33.4234234234234 0.698549019607843
33.4594594594595 0.689392156862745
33.4954954954955 0.680137254901961
33.5315315315315 0.670774509803922
33.5675675675676 0.661323529411765
33.6036036036036 0.651749019607843
33.6396396396396 0.642135294117647
33.6756756756757 0.632423529411765
33.7117117117117 0.622619607843137
33.7477477477478 0.612756862745098
33.7837837837838 0.602849019607843
33.8198198198198 0.59288431372549
33.8558558558559 0.582917647058824
33.8918918918919 0.5729
33.9279279279279 0.56286862745098
33.963963963964 0.552843137254902
34 0.542774509803922
34.036036036036 0.532690196078431
34.0720720720721 0.522592156862745
34.1081081081081 0.512513725490196
34.1441441441441 0.502405882352941
34.1801801801802 0.492339215686274
34.2162162162162 0.482356862745098
34.2522522522522 0.472450980392157
34.2882882882883 0.462590196078431
34.3243243243243 0.452788235294118
34.3603603603604 0.443005882352941
34.3963963963964 0.433282352941176
34.4324324324324 0.423619607843137
34.4684684684685 0.414035294117647
34.5045045045045 0.404505882352941
34.5405405405405 0.395056862745098
34.5765765765766 0.385654901960784
34.6126126126126 0.376401960784314
34.6486486486486 0.36725294117647
34.6846846846847 0.358139215686274
34.7207207207207 0.349125490196078
34.7567567567568 0.340198039215686
34.7927927927928 0.331358823529412
34.8288288288288 0.32261568627451
34.8648648648649 0.313962745098039
34.9009009009009 0.30541568627451
34.9369369369369 0.296996078431372
34.972972972973 0.288741176470588
35.009009009009 0.280578431372549
35.045045045045 0.272552941176471
35.0810810810811 0.264633333333333
35.1171171171171 0.256841176470588
35.1531531531532 0.249176470588235
35.1891891891892 0.241674509803921
35.2252252252252 0.234311764705882
35.2612612612613 0.227101960784314
35.2972972972973 0.220047058823529
35.3333333333333 0.213113725490196
35.3693693693694 0.206345098039216
35.4054054054054 0.199721568627451
35.4414414414414 0.193272549019608
35.4774774774775 0.186937254901961
35.5135135135135 0.180754901960784
35.5495495495496 0.174745098039216
35.5855855855856 0.168878431372549
35.6216216216216 0.163164705882353
35.6576576576577 0.157588235294118
35.6936936936937 0.152139215686275
35.7297297297297 0.146837254901961
35.7657657657658 0.141660784313725
35.8018018018018 0.136598039215686
35.8378378378378 0.131686274509804
35.8738738738739 0.126898039215686
35.9099099099099 0.122243137254902
35.945945945946 0.117711764705882
35.981981981982 0.113323529411765
36.018018018018 0.109058823529412
36.054054054054 0.104896078431373
36.0900900900901 0.100839215686274
36.1261261261261 0.0968941176470588
36.1621621621622 0.0930294117647059
36.1981981981982 0.0893156862745098
36.2342342342342 0.0856960784313725
36.2702702702703 0.0822058823529412
36.3063063063063 0.0788431372549019
36.3423423423423 0.0755980392156863
36.3783783783784 0.0724588235294117
36.4144144144144 0.0694176470588235
36.4504504504504 0.0664294117647059
36.4864864864865 0.0635254901960784
36.5225225225225 0.0607372549019608
36.5585585585586 0.0580607843137255
36.5945945945946 0.0554764705882353
36.6306306306306 0.052978431372549
36.6666666666667 0.0506019607843137
36.7027027027027 0.0483294117647059
36.7387387387387 0.0461607843137255
36.7747747747748 0.0440725490196078
36.8108108108108 0.042056862745098
36.8468468468468 0.0401274509803922
36.8828828828829 0.0382803921568627
36.9189189189189 0.0365196078431373
36.954954954955 0.0348509803921569
36.990990990991 0.0332705882352941
37.027027027027 0.0317549019607843
37.0630630630631 0.0302980392156863
37.0990990990991 0.0288823529411765
37.1351351351351 0.0275137254901961
37.1711711711712 0.0262196078431372
37.2072072072072 0.0249725490196078
37.2432432432432 0.0237862745098039
37.2792792792793 0.0226450980392157
37.3153153153153 0.0215470588235294
37.3513513513514 0.0205019607843137
37.3873873873874 0.0195
37.4234234234234 0.0185470588235294
37.4594594594595 0.0176254901960784
37.4954954954955 0.0167607843137255
37.5315315315315 0.0159411764705882
37.5675675675676 0.0151607843137255
37.6036036036036 0.0144137254901961
37.6396396396396 0.0136921568627451
37.6756756756757 0.0130078431372549
37.7117117117117 0.0123705882352941
37.7477477477478 0.0117529411764706
37.7837837837838 0.0111549019607843
37.8198198198198 0.0105882352941176
37.8558558558559 0.0100392156862745
37.8918918918919 0.00951372549019608
37.9279279279279 0.0090078431372549
37.963963963964 0.00852745098039216
38 0.00807647058823529
38.036036036036 0.00763333333333333
38.0720720720721 0.00720196078431373
38.1081081081081 0.00678823529411765
38.1441441441441 0.00638823529411765
38.1801801801802 0.0060078431372549
38.2162162162162 0.00564705882352941
38.2522522522522 0.00530980392156863
38.2882882882883 0.00500196078431372
38.3243243243243 0.0047078431372549
38.3603603603604 0.00444117647058823
38.3963963963964 0.00418627450980392
38.4324324324324 0.00394901960784314
38.4684684684685 0.00373333333333333
38.5045045045045 0.00352352941176471
38.5405405405405 0.00332156862745098
38.5765765765766 0.00313137254901961
38.6126126126126 0.00295098039215686
38.6486486486486 0.00278235294117647
38.6846846846847 0.00263725490196078
38.7207207207207 0.00249607843137255
38.7567567567568 0.00235686274509804
38.7927927927928 0.0022235294117647
38.8288288288288 0.00209607843137255
38.8648648648649 0.00197254901960784
38.9009009009009 0.00185490196078431
38.9369369369369 0.00174705882352941
38.972972972973 0.00164509803921569
39.009009009009 0.00154705882352941
39.045045045045 0.00145098039215686
39.0810810810811 0.00135882352941176
39.1171171171171 0.00127450980392157
39.1531531531532 0.00119803921568627
39.1891891891892 0.00112352941176471
39.2252252252252 0.00105490196078431
39.2612612612613 0.000990196078431372
39.2972972972973 0.000929411764705882
39.3333333333333 0.000870588235294118
39.3693693693694 0.000811764705882353
39.4054054054054 0.000756862745098039
39.4414414414414 0.000701960784313725
39.4774774774775 0.000650980392156862
39.5135135135135 0.000601960784313725
39.5495495495496 0.000554901960784314
39.5855855855856 0.000511764705882353
39.6216216216216 0.000474509803921569
39.6576576576577 0.000437254901960784
39.6936936936937 0.0004
39.7297297297297 0.000364705882352941
39.7657657657658 0.000331372549019608
39.8018018018018 0.000303921568627451
39.8378378378378 0.00027843137254902
39.8738738738739 0.000254901960784314
39.9099099099099 0.000235294117647059
39.945945945946 0.000215686274509804
39.981981981982 0.0002
40.018018018018 0.000186274509803921
40.054054054054 0.000172549019607843
40.0900900900901 0.000158823529411765
40.1261261261261 0.000145098039215686
40.1621621621622 0.000131372549019608
40.1981981981982 0.000119607843137255
40.2342342342342 0.000107843137254902
40.2702702702703 9.80392156862745e-05
40.3063063063063 8.8235294117647e-05
40.3423423423423 8.03921568627451e-05
40.3783783783784 7.25490196078431e-05
40.4144144144144 6.47058823529412e-05
40.4504504504504 5.88235294117647e-05
40.4864864864865 5.29411764705883e-05
40.5225225225225 4.70588235294118e-05
40.5585585585586 4.11764705882353e-05
40.5945945945946 3.72549019607843e-05
40.6306306306306 3.33333333333333e-05
40.6666666666667 2.94117647058823e-05
40.7027027027027 2.54901960784314e-05
40.7387387387387 2.35294117647059e-05
40.7747747747748 2.15686274509804e-05
40.8108108108108 1.96078431372549e-05
40.8468468468468 1.76470588235294e-05
40.8828828828829 1.56862745098039e-05
40.9189189189189 1.37254901960784e-05
40.954954954955 1.17647058823529e-05
40.990990990991 9.80392156862745e-06
41.027027027027 7.84313725490196e-06
41.0630630630631 5.88235294117647e-06
41.0990990990991 3.92156862745098e-06
41.1351351351351 1.96078431372549e-06
41.1711711711712 0
41.2072072072072 0
41.2432432432432 0
41.2792792792793 0
41.3153153153153 0
41.3513513513514 0
41.3873873873874 0
41.4234234234234 0
41.4594594594595 0
41.4954954954955 0
41.5315315315315 0
41.5675675675676 0
41.6036036036036 0
41.6396396396396 0
41.6756756756757 0
41.7117117117117 0
41.7477477477478 0
41.7837837837838 0
41.8198198198198 0
41.8558558558559 0
41.8918918918919 0
41.9279279279279 0
41.963963963964 0
42 0
42.036036036036 0
42.0720720720721 0
42.1081081081081 0
42.1441441441441 0
42.1801801801802 0
42.2162162162162 0
42.2522522522523 0
42.2882882882883 0
42.3243243243243 0
42.3603603603604 0
42.3963963963964 0
42.4324324324324 0
42.4684684684685 0
42.5045045045045 0
42.5405405405405 0
42.5765765765766 0
42.6126126126126 0
42.6486486486486 0
42.6846846846847 0
42.7207207207207 0
42.7567567567568 0
42.7927927927928 0
42.8288288288288 0
42.8648648648649 0
42.9009009009009 0
42.9369369369369 0
42.972972972973 0
43.009009009009 0
43.045045045045 0
43.0810810810811 0
43.1171171171171 0
43.1531531531532 0
43.1891891891892 0
43.2252252252252 0
43.2612612612613 0
43.2972972972973 0
43.3333333333333 0
43.3693693693694 0
43.4054054054054 0
43.4414414414414 0
43.4774774774775 0
43.5135135135135 0
43.5495495495495 0
43.5855855855856 0
43.6216216216216 0
43.6576576576577 0
43.6936936936937 0
43.7297297297297 0
43.7657657657658 0
43.8018018018018 0
43.8378378378378 0
43.8738738738739 0
43.9099099099099 0
43.9459459459459 0
43.981981981982 0
44.018018018018 0
44.0540540540541 0
44.0900900900901 0
44.1261261261261 0
44.1621621621622 0
44.1981981981982 0
44.2342342342342 0
44.2702702702703 0
44.3063063063063 0
44.3423423423423 0
44.3783783783784 0
44.4144144144144 0
44.4504504504504 0
44.4864864864865 0
44.5225225225225 0
44.5585585585586 0
44.5945945945946 0
44.6306306306306 0
44.6666666666667 0
44.7027027027027 0
44.7387387387387 0
44.7747747747748 0
44.8108108108108 0
44.8468468468468 0
44.8828828828829 0
44.9189189189189 0
44.954954954955 0
44.990990990991 0
45.027027027027 0
45.0630630630631 0
45.0990990990991 0
45.1351351351351 0
45.1711711711712 0
45.2072072072072 0
45.2432432432432 0
45.2792792792793 0
45.3153153153153 0
45.3513513513514 0
45.3873873873874 0
45.4234234234234 0
45.4594594594595 0
45.4954954954955 0
45.5315315315315 0
45.5675675675676 0
45.6036036036036 0
45.6396396396396 0
45.6756756756757 0
45.7117117117117 0
45.7477477477477 0
45.7837837837838 0
45.8198198198198 0
45.8558558558559 0
45.8918918918919 0
45.9279279279279 0
45.963963963964 0
46 0
};
\addlegendentry{O-3}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/Pusingle.tex <==
\begin{tikzpicture}
    
\begin{axis}[
width=6cm, 
grid=both,
grid style={white!69.0196078431373!black},
xlabel = $\Gamma_u$ {[dB]}, 
%ymax=10^(-1), 
ylabel = {$P_u^\text{single}(f)$ [dBm]},
legend style ={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,},
xmin=50, xmax=80,
]
% First plot
\addplot [domain=50:80, samples=100, color=blue, mark=x, mark repeat=10, mark phase=7]{10*log10((2^(1/3) - 1) * ( 10^-3 - 1 / 10^(x/10)/ ln(1 - 10^(-5)))) + 30};
\addlegendentry{$r_u = \frac{1}{3}$}

\addplot [domain=50:80, samples=100, color=red, mark=asterisk, mark repeat=10, mark phase=7]{10*log10( (2^(2/3) - 1) * ( 10^-3 - 1 / 10^(x/10)/ ln(1 - 10^(-5))) ) + 30};
\addlegendentry{$r_u = \frac{2}{3}$}

\addplot [domain=50:80, samples=100, color=green, mark=*, mark repeat=10, mark phase=7, mark options={fill=white}]{10*log10( (2^1 - 1) * ( 10^-3 - 1 / 10^(x/10)/ ln(1 - 10^(-5)))) + 30};
\addlegendentry{$r_u = 1$}
\end{axis}

\end{tikzpicture}

==> eMBB URLLC arxiv/journalplots/approx_interference.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
scale only axis,
xmin=0,
xmax=90,
xlabel={$\Gamma_u$ [dB]},
ymin=0.45,
ymax=0.8,
ylabel={$I_u$ [bit/s/Hz]},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, at={(1,0.05)}, anchor=south east}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.00148538301517284\\
1	0.00186852673234648\\
2	0.00235002790534008\\
3	0.00295486317256822\\
4	0.00371419469236786\\
5	0.0046668122841798\\
6	0.00586086075355844\\
7	0.00735587939525686\\
8	0.00922516462033746\\
9	0.0115584368040696\\
10	0.0144647427093071\\
11	0.0180754482980106\\
12	0.0225470671218887\\
13	0.0280635240866925\\
14	0.0348372790254634\\
15	0.0431085501876111\\
16	0.0531417272947818\\
17	0.0652180144324379\\
18	0.0796234784265678\\
19	0.096632075095481\\
20	0.11648391565136\\
21	0.139359967386144\\
22	0.165355406720252\\
23	0.194454733235546\\
24	0.226512265318724\\
25	0.261241570409318\\
26	0.298216630758278\\
27	0.336886141554371\\
28	0.376600480873204\\
29	0.416648936036506\\
30	0.456303154611476\\
31	0.494861888554709\\
32	0.531692097765575\\
33	0.566262294920239\\
34	0.598165362395046\\
35	0.627129607855661\\
36	0.653018276178732\\
37	0.675818953546987\\
38	0.695625216077238\\
39	0.71261343486608\\
40	0.727017792713824\\
41	0.739106274466211\\
42	0.749159733278222\\
43	0.757455275020532\\
44	0.764254348330628\\
45	0.769795247182089\\
46	0.774289308643254\\
47	0.7779199151372\\
48	0.780843426591873\\
49	0.783191295187633\\
50	0.785072786460995\\
51	0.786577899848706\\
52	0.787780225531743\\
53	0.788739584678517\\
54	0.789504378208382\\
55	0.790113620537904\\
56	0.790598666010738\\
57	0.790984652840767\\
58	0.791291697212548\\
59	0.791535872215728\\
60	0.791730004989399\\
61	0.791884322429914\\
62	0.792006972081232\\
63	0.79210444097791\\
64	0.792181891575649\\
65	0.792243430641226\\
66	0.792292324139254\\
67	0.792331168745944\\
68	0.792362028608212\\
69	0.792386544304684\\
70	0.792406019604716\\
71	0.792421490515101\\
72	0.79243378020892\\
73	0.792443542709565\\
74	0.792451297623329\\
75	0.792457457749404\\
76	0.792462351024496\\
77	0.792466237962375\\
78	0.792469325511877\\
79	0.792471778068015\\
80	0.792473726220517\\
81	0.79247527370436\\
82	0.7924765029216\\
83	0.792477479328061\\
84	0.792478254918121\\
85	0.792478870992996\\
86	0.792479360359794\\
87	0.792479749078372\\
88	0.792480057848964\\
89	0.792480303114448\\
};
\addlegendentry{exact}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	0.792481250360578\\
89	0.792481250360578\\
};
\addlegendentry{approx}

\end{axis}
\end{tikzpicture}%

==> eMBB URLLC arxiv/journalplots/approx_no_interference.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
scale only axis,
xmin=0,
xmax=90,
xlabel={$\Gamma_u$ [dB]},
ymin=0,
ymax=16,
%ylabel={$I_u$ [bit/s/Hz]},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, at={(1,0.05)}, anchor=south east}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.0014876301441056\\
1	0.00187208291791473\\
2	0.00235565359238518\\
3	0.0029637584490418\\
4	0.00372825140083728\\
5	0.00468900869948522\\
6	0.00589587751511487\\
7	0.00741105698040064\\
8	0.0093119845223491\\
9	0.0116947990566764\\
10	0.0146784418026491\\
11	0.0184094293370031\\
12	0.0230672845238188\\
13	0.0288705302673459\\
14	0.0360830298613302\\
15	0.0450202904184393\\
16	0.0560551350859187\\
17	0.069621913274535\\
18	0.0862181956424844\\
19	0.106402756076797\\
20	0.130788656904352\\
21	0.160030501145657\\
22	0.19480543405208\\
23	0.235788236102297\\
24	0.283621748413247\\
25	0.338884754824686\\
26	0.402060142077532\\
27	0.473506512253616\\
28	0.553436307955001\\
29	0.641902883720143\\
30	0.738797894941785\\
31	0.843859093013058\\
32	0.956687396304017\\
33	1.07677118378002\\
34	1.20351522940771\\
35	1.33627153374203\\
36	1.47436943999209\\
37	1.61714278968085\\
38	1.76395244185972\\
39	1.91420319155355\\
40	2.06735487143715\\
41	2.22292807455439\\
42	2.38050539099845\\
43	2.53972926847067\\
44	2.70029761229815\\
45	2.86195810130993\\
46	3.02450198587455\\
47	3.18775791268111\\
48	3.3515861242048\\
49	3.51587322545906\\
50	3.68052759870524\\
51	3.84547547274934\\
52	4.01065760894988\\
53	4.17602654273726\\
54	4.341544310254\\
55	4.50718058930289\\
56	4.67291118833678\\
57	4.83871682420746\\
58	5.00458213722321\\
59	5.17049489980718\\
60	5.33644538220279\\
61	5.50242584500904\\
62	5.6684301337867\\
63	5.834453355585\\
64	6.00049162107507\\
65	6.16654183913538\\
66	6.33260155331626\\
67	6.49866881170559\\
68	6.66474206341227\\
69	6.83082007624684\\
70	6.99690187127427\\
71	7.16298667079013\\
72	7.32907385697327\\
73	7.49516293902763\\
74	7.66125352707271\\
75	7.82734531139822\\
76	7.99343804598165\\
77	8.15953153539349\\
78	8.32562562439427\\
79	8.49172018967013\\
80	8.65781513326769\\
81	8.82391037737871\\
82	8.99000586019723\\
83	9.15610153262861\\
84	9.32219735567529\\
85	9.48829329836026\\
86	9.65438933607748\\
87	9.82048544928163\\
88	9.98658162244724\\
89	10.152677843242\\
};
\addlegendentry{exact}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	-4.62990288944226\\
1	-4.46380648469789\\
2	-4.29771007995352\\
3	-4.13161367520916\\
4	-3.96551727046479\\
5	-3.79942086572042\\
6	-3.63332446097605\\
7	-3.46722805623168\\
8	-3.30113165148732\\
9	-3.13503524674295\\
10	-2.96893884199858\\
11	-2.80284243725421\\
12	-2.63674603250984\\
13	-2.47064962776548\\
14	-2.30455322302111\\
15	-2.13845681827674\\
16	-1.97236041353237\\
17	-1.806264008788\\
18	-1.64016760404363\\
19	-1.47407119929927\\
20	-1.3079747945549\\
21	-1.14187838981053\\
22	-0.975781985066162\\
23	-0.809685580321795\\
24	-0.643589175577426\\
25	-0.477492770833058\\
26	-0.31139636608869\\
27	-0.145299961344322\\
28	0.0207964434000461\\
29	0.186892848144414\\
30	0.352989252888783\\
31	0.519085657633151\\
32	0.685182062377519\\
33	0.851278467121887\\
34	1.01737487186625\\
35	1.18347127661062\\
36	1.34956768135499\\
37	1.51566408609936\\
38	1.68176049084373\\
39	1.8478568955881\\
40	2.01395330033246\\
41	2.18004970507683\\
42	2.3461461098212\\
43	2.51224251456557\\
44	2.67833891930994\\
45	2.8444353240543\\
46	3.01053172879867\\
47	3.17662813354304\\
48	3.34272453828741\\
49	3.50882094303178\\
50	3.67491734777614\\
51	3.84101375252051\\
52	4.00711015726488\\
53	4.17320656200925\\
54	4.33930296675362\\
55	4.50539937149799\\
56	4.67149577624235\\
57	4.83759218098672\\
58	5.00368858573109\\
59	5.16978499047546\\
60	5.33588139521983\\
61	5.50197779996419\\
62	5.66807420470856\\
63	5.83417060945293\\
64	6.0002670141973\\
65	6.16636341894167\\
66	6.33245982368603\\
67	6.4985562284304\\
68	6.66465263317477\\
69	6.83074903791914\\
70	6.99684544266351\\
71	7.16294184740788\\
72	7.32903825215224\\
73	7.49513465689661\\
74	7.66123106164098\\
75	7.82732746638535\\
76	7.99342387112971\\
77	8.15952027587408\\
78	8.32561668061845\\
79	8.49171308536282\\
80	8.65780949010719\\
81	8.82390589485156\\
82	8.99000229959592\\
83	9.15609870434029\\
84	9.32219510908466\\
85	9.48829151382903\\
86	9.6543879185734\\
87	9.82048432331776\\
88	9.98658072806213\\
89	10.1526771328065\\
};
\addlegendentry{approx}

\end{axis}
\end{tikzpicture}%

==> eMBB URLLC arxiv/journalplots/optimization_e_powers_Mu1_ru0.1_re4.0.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_e\) [m]},
xmajorgrids,
xmin=0, xmax=300,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P_{e}^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=-12.5853509912207, ymax=51.4470490613151,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
261.24044905991 23.3628358522884
146.906300317672 14.2068624394034
82.611483599451 5.84058748166797
46.4558511632561 -1.87063724762942
26.124044905991 -9.67478735246911
};
\addlegendentry{NOMA}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
261.24044905991 24.3244278826353
146.906300317672 14.438005316054
82.611483599451 5.84058748166797
46.4558511632561 -1.87063724762942
26.124044905991 -9.67478735246911
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
261.24044905991 29.0941500030895
146.906300317672 19.2257694015007
82.611483599451 9.04755387952625
46.4558511632561 -0.640233110128357
26.124044905991 -9.67478735246911
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
261.24044905991 48.5364854225635
146.906300317672 38.7398863992705
82.611483599451 28.4420623644556
46.4558511632561 18.7947532589436
26.124044905991 8.65153528620115
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/optimization_gain_Mu1_ru0.1_re4.0_snre40.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Gain between NOMA and OMA [dB]},
ymajorgrids,
ymin=-0.919085774712726, ymax=25.7141166050847,
ytick style={color=black}
]
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 0.291514333459883
35.7894736842105 0.291655076379037
61.5789473684211 0.311901777040259
87.3684210526316 0.404660224473471
113.157894736842 0.619608334459723
138.947368421053 1.00306415677078
164.736842105263 1.58333762725301
190.526315789474 2.36347623914398
216.315789473684 3.36751947970991
242.105263157895 4.46837760610803
267.894736842105 5.67360645429041
293.684210526316 6.85669463443157
319.473684210526 7.95090249686986
345.263157894737 8.93200654725581
371.052631578947 9.80175256864854
396.842105263158 10.5698367249784
422.631578947368 11.2449679861172
448.421052631579 11.8288014884106
474.210526315789 12.3322826330535
500 12.7662141382444
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 5.06121086722057
35.7894736842105 5.05760351232221
61.5789473684211 5.04888319473516
87.3684210526316 5.0448375263819
113.157894736842 5.03210018885918
138.947368421053 5.01139674306339
164.736842105263 4.99045700592769
190.526315789474 4.97133499290209
216.315789473684 4.95459746797953
242.105263157895 4.94125868520284
267.894736842105 4.93631377714955
293.684210526316 4.94014805620007
319.473684210526 4.95303078910178
345.263157894737 4.97787809017645
371.052631578947 5.01363675003014
396.842105263158 5.0585516774641
422.631578947368 5.11218632253929
448.421052631579 5.17716685855629
474.210526315789 5.25060251271999
500 5.32934216322509
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 24.5035164969121
35.7894736842105 24.4998705715001
61.5789473684211 24.4906085728713
87.3684210526316 24.4847031278203
113.157894736842 24.4675200197428
138.947368421053 24.4381661886215
164.736842105263 24.4019268651693
190.526315789474 24.3589340601119
216.315789473684 24.3063304206587
242.105263157895 24.2437250480235
267.894736842105 24.1683564342114
293.684210526316 24.0804280864606
319.473684210526 23.9793124618756
345.263157894737 23.8596388944309
371.052631578947 23.7222226319127
396.842105263158 23.5688253950014
422.631578947368 23.398539030377
448.421052631579 23.2037923943817
474.210526315789 22.9872123738364
500 22.7524014692492
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/optimization_gain_Mu1_ru0.1_re4.0_snre50.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Gain between NOMA and OMA [dB]},
ymajorgrids,
ymin=-1.47363060884009, ymax=25.2578450786462,
ytick style={color=black}
]
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -0.258563532136163
35.7894736842105 -0.221836270608703
61.5789473684211 0.0172948271844451
87.3684210526316 0.701836062918485
113.157894736842 2.0922725218713
138.947368421053 3.93997648065095
164.736842105263 5.87567000298523
190.526315789474 7.73805642922013
216.315789473684 9.55207681624157
242.105263157895 11.1393380173126
267.894736842105 12.5857792918433
293.684210526316 13.8015816813444
319.473684210526 14.7789271964016
345.263157894737 15.5206824591922
371.052631578947 16.0763776095086
396.842105263158 16.4924668215538
422.631578947368 16.7934806317874
448.421052631579 16.9734570880382
474.210526315789 17.0675244201313
500 17.1043330108913
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 4.52895008754477
35.7894736842105 4.5293062345576
61.5789473684211 4.49649187834199
87.3684210526316 4.37183367904376
113.157894736842 4.2702410030125
138.947368421053 4.2401901649767
164.736842105263 4.24731391878824
190.526315789474 4.28794819032096
216.315789473684 4.37394440210804
242.105263157895 4.49987500544716
267.894736842105 4.6765238076254
293.684210526316 4.8817764254286
319.473684210526 5.0974159257733
345.263157894737 5.31823314761806
371.052631578947 5.52618630256239
396.842105263158 5.71153547282043
422.631578947368 5.87327626536855
448.421052631579 6.01472112927358
474.210526315789 6.13379292734089
500 6.23175578924627
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 24.0427780019423
35.7894736842105 24.0427599942356
61.5789473684211 24.0046938152355
87.3684210526316 23.862047709466
113.157894736842 23.7177260856802
138.947368421053 23.6056073685156
164.736842105263 23.470916215135
190.526315789474 23.2982726453463
216.315789473684 23.0804444650359
242.105263157895 22.8175680373956
267.894736842105 22.4866077302338
293.684210526316 22.0990833575541
319.473684210526 21.6625888467247
345.263157894737 21.158422546702
371.052631578947 20.6090097493101
396.842105263158 20.0368047639318
422.631578947368 19.4470486632804
448.421052631579 18.8191353040599
474.210526315789 18.1759112033276
500 17.5361307362514
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/optimization_gain_Mu1_ru0.1_re4.0_snre60.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Gain between NOMA and OMA [dB]},
ymajorgrids,
ymin=-1.30726209371799, ymax=23.5500849642743,
ytick style={color=black}
]
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -0.17738268199107
35.7894736842105 0.0780240299661301
61.5789473684211 1.50318407851673
87.3684210526316 4.21579878675518
113.157894736842 7.43077959133853
138.947368421053 10.1950655463263
164.736842105263 12.3770791218573
190.526315789474 14.0893303286882
216.315789473684 15.5067667941503
242.105263157895 16.5660235801607
267.894736842105 17.3970902270146
293.684210526316 17.999162727165
319.473684210526 18.4028224084896
345.263157894737 18.5928304018222
371.052631578947 18.6583162149988
396.842105263158 18.6592265359479
422.631578947368 18.6113329477771
448.421052631579 18.4910924748416
474.210526315789 18.3358242626177
500 18.1696571717759
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 3.02870649438346
35.7894736842105 3.02893355565934
61.5789473684211 2.88583785477391
87.3684210526316 2.64627937916336
113.157894736842 2.73408205208742
138.947368421053 3.04364736164674
164.736842105263 3.52684373418055
190.526315789474 4.07963243362432
216.315789473684 4.63341376832095
242.105263157895 5.11327324996774
267.894736842105 5.54303607297429
293.684210526316 5.88417703986853
319.473684210526 6.14056098194383
345.263157894737 6.32414461695807
371.052631578947 6.45019280650604
396.842105263158 6.53614049004544
422.631578947368 6.5958482020985
448.421052631579 6.63877736789876
474.210526315789 6.66923460883672
500 6.69078597577288
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 22.4202055525474
35.7894736842105 22.4165384160708
61.5789473684211 22.2191198701354
87.3684210526316 21.7980542727837
113.157894736842 21.4803970818745
138.947368421053 21.0952363708644
164.736842105263 20.5693301744404
190.526315789474 19.9042685840073
216.315789473684 19.0982713561638
242.105263157895 18.2121191258152
267.894736842105 17.2224139523263
293.684210526316 16.2142366232854
319.473684210526 15.222538764521
345.263157894737 14.2083299437732
371.052631578947 13.229741367674
396.842105263158 12.3197398637335
422.631578947368 11.4747152606141
448.421052631579 10.6620653535944
474.210526315789 9.90492359099716
500 9.21486084142015
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/optimization_gain_Mu1_ru0.1_re4.0_snre70.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Gain between NOMA and OMA [dB]},
ymajorgrids,
ymin=-1.08479417690769, ymax=21.6221567301924,
ytick style={color=black}
]
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -0.0526600447667813
35.7894736842105 1.19357455662744
61.5789473684211 5.47831176110874
87.3684210526316 9.97463807434641
113.157894736842 13.4203039393973
138.947368421053 15.5156372168195
164.736842105263 16.8772475127328
190.526315789474 17.7839535223388
216.315789473684 18.395365426942
242.105263157895 18.7801620115362
267.894736842105 19.0594446761683
293.684210526316 19.2503529051232
319.473684210526 19.3523948556205
345.263157894737 19.3112888672316
371.052631578947 19.2073986398943
396.842105263158 19.0857802148435
422.631578947368 18.9474105433521
448.421052631579 18.7573820449982
474.210526315789 18.5491839213845
500 18.343017995666
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 1.18296454520571
35.7894736842105 1.12560344405557
61.5789473684211 1.00681104782218
87.3684210526316 1.65741903419696
113.157894736842 2.90826719467959
138.947368421053 4.00388917978204
164.736842105263 4.99229501009039
190.526315789474 5.70208614862303
216.315789473684 6.11484443544739
242.105263157895 6.35172884908991
267.894736842105 6.52929153140887
293.684210526316 6.65487952030337
319.473684210526 6.73892125490795
345.263157894737 6.78286693806824
371.052631578947 6.80314895291844
396.842105263158 6.81103173403973
422.631578947368 6.81243801748604
448.421052631579 6.81031418035483
474.210526315789 6.80661250279417
500 6.80238793374311
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 20.5900225980515
35.7894736842105 20.4967645817524
61.5789473684211 19.9030645119594
87.3684210526316 19.234415712844
113.157894736842 18.3819406427924
138.947368421053 17.074179037025
164.736842105263 15.6625843499428
190.526315789474 14.2177447889504
216.315789473684 12.6993095323098
242.105263157895 11.2882202158718
267.894736842105 9.95587469776523
293.684210526316 8.79491814430798
319.473684210526 7.80367275668143
345.263157894737 6.92111854667282
371.052631578947 6.17744316273459
396.842105263158 5.57022255743907
422.631578947368 5.07370412956021
448.421052631579 4.65602599287554
474.210526315789 4.31507487440435
500 4.04133310839372
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/optimization_gain_Mu1_ru0.1_re4.0_snre80.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Gain between NOMA and OMA [dB]},
ymajorgrids,
ymin=-1.06718038645527, ymax=20.5153527869226,
ytick style={color=black}
]
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 0.10250693601418
35.7894736842105 4.50625139394194
61.5789473684211 11.3799659822829
87.3684210526316 15.4707171280955
113.157894736842 17.5327101897715
138.947368421053 18.5085727345632
164.736842105263 18.8569667752582
190.526315789474 19.0166869316817
216.315789473684 19.1622465632007
242.105263157895 19.2765823580475
267.894736842105 19.3942623321019
293.684210526316 19.4909419189521
319.473684210526 19.5343285517691
345.263157894737 19.4479852218018
371.052631578947 19.3102613824536
396.842105263158 19.1636298155423
422.631578947368 19.0066875296883
448.421052631579 18.8032548853352
474.210526315789 18.5855333694539
500 18.372585395209
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 0.186971150043021
35.7894736842105 -0.0861561513017293
61.5789473684211 1.43553077599208
87.3684210526316 3.76570575074267
113.157894736842 5.25252644949953
138.947368421053 6.07588719614522
164.736842105263 6.47369294296436
190.526315789474 6.64476409691441
216.315789473684 6.70384457029386
242.105263157895 6.7323339203367
267.894736842105 6.78718233916089
293.684210526316 6.84225978844725
319.473684210526 6.88264642751614
345.263157894737 6.89166536316095
371.052631578947 6.88513661428333
396.842105263158 6.87284364479051
422.631578947368 6.85914145717551
448.421052631579 6.84625728560917
474.210526315789 6.83502659734012
500 6.82552376810765
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 18.2959413973831
35.7894736842105 17.7552591723023
61.5789473684211 16.6425467556855
87.3684210526316 14.9469853818832
113.157894736842 12.6982357193686
138.947368421053 10.5070318593387
164.736842105263 8.51682703429204
190.526315789474 6.93081135227244
216.315789473684 5.71550259350251
242.105263157895 4.86232002061107
267.894736842105 4.23000590617291
293.684210526316 3.78620528721622
319.473684210526 3.47214173810849
345.263157894737 3.23492351647621
371.052631578947 3.06274722144815
396.842105263158 2.93899398908174
422.631578947368 2.85021419881014
448.421052631579 2.7900129804839
474.210526315789 2.75026309842181
500 2.72425904441793
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/optimization_outage_Mu1_ru0.1_re4.0_snre40.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p_u\)},
ymajorgrids,
ymin=5.40679546259383e-10, ymax=1.59658974763525e-05,
ymode=log,
ytick style={color=black}
]
\addplot [very thin, black]
table {%
0 1e-05
500 1e-05
};
\addlegendentry{$\epsilon_u$}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 0
35.7894736842105 0
61.5789473684211 0
87.3684210526316 8.63243420313811e-10
113.157894736842 3.49027921251785e-08
138.947368421053 2.92501911902463e-07
164.736842105263 1.26177302330694e-06
190.526315789474 2.5487096875346e-06
216.315789473684 3.28501134839065e-06
242.105263157895 3.87628717486033e-06
267.894736842105 4.37052285906738e-06
293.684210526316 4.58570821919287e-06
319.473684210526 4.80089357931836e-06
345.263157894737 5.01607893944385e-06
371.052631578947 5.03692416332973e-06
396.842105263158 5.031153155568e-06
422.631578947368 5.02538214780628e-06
448.421052631579 5.01961114004456e-06
474.210526315789 5.11212132114157e-06
500 5.36895042505697e-06
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -3.41257927533517e-07
35.7894736842105 4.55706263360671e-06
61.5789473684211 7.14835133253711e-06
87.3684210526316 8.65786632363449e-06
113.157894736842 1e-05
138.947368421053 1e-05
164.736842105263 1e-05
190.526315789474 1e-05
216.315789473684 1e-05
242.105263157895 1e-05
267.894736842105 1e-05
293.684210526316 1e-05
319.473684210526 1e-05
345.263157894737 1e-05
371.052631578947 1e-05
396.842105263158 1e-05
422.631578947368 1e-05
448.421052631579 1e-05
474.210526315789 1e-05
500 1e-05
};
\addlegendentry{N-BCD}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 9.61614683553407e-06
35.7894736842105 8.75033838129799e-06
61.5789473684211 9.03276545992727e-06
87.3684210526316 9.28476604477556e-06
113.157894736842 9.11322084367704e-06
138.947368421053 9.50277809565631e-06
164.736842105263 9.92468582262636e-06
190.526315789474 1e-05
216.315789473684 1e-05
242.105263157895 9.74769424154814e-06
267.894736842105 9.45515990171975e-06
293.684210526316 9.45190400218553e-06
319.473684210526 9.44864810265131e-06
345.263157894737 9.44539220311708e-06
371.052631578947 1e-05
396.842105263158 1e-05
422.631578947368 1e-05
448.421052631579 1e-05
474.210526315789 1e-05
500 1e-05
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 -1.914683553407e-09
35.7894736842105 8.2421802134788e-06
61.5789473684211 7.96946378118324e-06
87.3684210526316 8.14919125128225e-06
113.157894736842 8.35134030358047e-06
138.947368421053 8.4748755762802e-06
164.736842105263 8.49298465591743e-06
190.526315789474 8.46403516040311e-06
216.315789473684 8.59796601073365e-06
242.105263157895 8.77479616444421e-06
267.894736842105 8.85261557291871e-06
293.684210526316 8.64571795706216e-06
319.473684210526 8.4388203412056e-06
345.263157894737 8.23192272534904e-06
371.052631578947 8.42408962989796e-06
396.842105263158 8.67091119263007e-06
422.631578947368 8.91773275536217e-06
448.421052631579 9.16455431809428e-06
474.210526315789 9.32560327935257e-06
500 9.34324675635518e-06
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 0
35.7894736842105 5.71224456852745e-07
61.5789473684211 7.53363259638059e-06
87.3684210526316 6.9560159764142e-06
113.157894736842 6.43229546420146e-06
138.947368421053 6.66743362530606e-06
164.736842105263 6.76438232824604e-06
190.526315789474 6.79964807732713e-06
216.315789473684 6.6910906473612e-06
242.105263157895 6.54465317631964e-06
267.894736842105 6.4918283493511e-06
293.684210526316 6.70819767294359e-06
319.473684210526 6.92456699653607e-06
345.263157894737 7.14093632012855e-06
371.052631578947 7.21717269324081e-06
396.842105263158 7.27421688534706e-06
422.631578947368 7.33126107745331e-06
448.421052631579 7.38830526955956e-06
474.210526315789 7.38979999656078e-06
500 7.29842010151894e-06
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/optimization_outage_Mu1_ru0.1_re4.0_snre50.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p_u\)},
ymajorgrids,
ymin=3.05258614423389e-08, ymax=1.31758219583014e-05,
ymode=log,
ytick style={color=black}
]
\addplot [very thin, black]
table {%
0 1e-05
500 1e-05
};
\addlegendentry{$\epsilon_u$}
\addplot [semithick, blue, mark=x, mark options={solid,fill opacity=0}]
table {%
10 0
35.7894736842105 1e-9
61.5789473684211 5e-09
87.3684210526316 4.02203315488035e-08
113.157894736842 5.36056696431789e-07
138.947368421053 3.35350319993593e-06
164.736842105263 4.52868889144287e-06
190.526315789474 4.97082664111618e-06
216.315789473684 5.23358357558164e-06
242.105263157895 5.44909532541638e-06
267.894736842105 5.50177291041183e-06
293.684210526316 5.58620173349823e-06
319.473684210526 5.67063055658463e-06
345.263157894737 5.725505937967103e-06
371.052631578947 5.81468607389507e-06
396.842105263158 5.90787289081267e-06
422.631578947368 6.20105970773027e-06
448.421052631579 6.89424652464786e-06
474.210526315789 7.32145901573567e-06
500 7.30398198662931e-06
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark options={solid,fill opacity=0}]
table {%
10 4.83469431151243e-07
35.7894736842105 6.8853982038986e-06
61.5789473684211 8.69667795535271e-06
87.3684210526316 1e-05
113.157894736842 1e-05
138.947368421053 1e-05
164.736842105263 1e-05
190.526315789474 1e-05
216.315789473684 1e-05
242.105263157895 1e-05
267.894736842105 1e-05
293.684210526316 1e-05
319.473684210526 1e-05
345.263157894737 1e-05
371.052631578947 1e-05
396.842105263158 1e-05
422.631578947368 1e-05
448.421052631579 1e-05
474.210526315789 1e-05
500 1e-05
};
\addlegendentry{N-BCD}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark options={solid,fill opacity=0}]
table {%
10 8.26755544201841e-06
35.7894736842105 8.859963099244014e-06
61.5789473684211 8.87249461198241e-06
87.3684210526316 9.3071608579237e-06
113.157894736842 9.18370252386774e-06
138.947368421053 9.51710737916532e-06
164.736842105263 9.86746243592995e-06
190.526315789474 1e-05
216.315789473684 1e-05
242.105263157895 1e-05
267.894736842105 1e-05
293.684210526316 1e-05
319.473684210526 1e-05
345.263157894737 1e-05
371.052631578947 1e-05
396.842105263158 1e-05
422.631578947368 1e-05
448.421052631579 1e-05
474.210526315789 1e-05
500 1e-05
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 8.0e-06
35.7894736842105 8.02749326747132e-06
61.5789473684211 8.03461289783804e-06
87.3684210526316 8.18521666571825e-06
113.157894736842 8.37601505823361e-06
138.947368421053 8.30722837229853e-06
164.736842105263 8.34786560898249e-06
190.526315789474 8.43734586784494e-06
216.315789473684 8.51536058490936e-06
242.105263157895 8.59035551617054e-06
267.894736842105 8.70e-6
293.684210526316 8.9e-06
319.473684210526 9.2e-06
345.263157894737 9.3e-06
371.052631578947 9.4e-06
396.842105263158 9.5e-06
422.631578947368 1e-05
448.421052631579 1e-05
474.210526315789 1e-05
500 1e-05
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark options={solid,fill opacity=0}]
table {%
10 5.5e-6
35.7894736842105 7.082782051243019e-06
61.5789473684211 7.396702384533e-06
87.3684210526316 7.47864159877952e-06
113.157894736842 8.4764885386639e-06
138.947368421053 8.57545713781539e-06
164.736842105263 8.59808592686239e-06
190.526315789474 8.5902031017426e-06
216.315789473684 8.59247186861084e-06
242.105263157895 8.59366816407762e-06
267.894736842105 8.7e-06
293.684210526316 8.9e-06
319.473684210526 9.2e-06
345.263157894737 1e-05
371.052631578947 1e-05
396.842105263158 1e-05
422.631578947368 1e-05
448.421052631579 1e-05
474.210526315789 1e-05
500 1e-05
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/optimization_outage_Mu1_ru0.1_re4.0_snre60.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p_u\)},
ymajorgrids,
ymin=4.84341381675171e-07, ymax=1.15507937632953e-05,
ymode=log,
ytick style={color=black}
]
\addplot [very thin, black]
table {%
0 1e-05
500 1e-05
};
\addlegendentry{$\epsilon_u$}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 0
35.7894736842105 0
61.5789473684211 0
87.3684210526316 5.74282704803316e-07
113.157894736842 3.37991147924457e-06
138.947368421053 5.36911013169368e-06
164.736842105263 5.58596835647122e-06
190.526315789474 5.01171563635982e-06
216.315789473684 4.8588830421032e-06
242.105263157895 4.81704376466275e-06
267.894736842105 4.93935612243094e-06
293.684210526316 5.53370578286008e-06
319.473684210526 6.12805544328922e-06
345.263157894737 6.72240510371836e-06
371.052631578947 7.00503767079109e-06
396.842105263158 7.24497841657653e-06
422.631578947368 7.48491916236197e-06
448.421052631579 7.7248599081474e-06
474.210526315789 7.8567475391481e-06
500 7.80797830554654e-06
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -3.25069621846224e-09
35.7894736842105 1.95957352313008e-06
61.5789473684211 1e-05
87.3684210526316 1e-05
113.157894736842 1e-05
138.947368421053 1e-05
164.736842105263 1e-05
190.526315789474 1e-05
216.315789473684 1e-05
242.105263157895 1e-05
267.894736842105 1e-05
293.684210526316 1e-05
319.473684210526 1e-05
345.263157894737 1e-05
371.052631578947 1e-05
396.842105263158 1e-05
422.631578947368 1e-05
448.421052631579 1e-05
474.210526315789 1e-05
500 1e-05
};
\addlegendentry{N-BCD}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 9.59687202533011e-06
35.7894736842105 8.75422389029674e-06
61.5789473684211 8.90842826926443e-06
87.3684210526316 9.36486009741304e-06
113.157894736842 9.16095415465559e-06
138.947368421053 9.55682855126155e-06
164.736842105263 9.95193651021685e-06
190.526315789474 1e-05
216.315789473684 1e-05
242.105263157895 9.60306714269902e-06
267.894736842105 9.29124353808897e-06
293.684210526316 9.40845592132101e-06
319.473684210526 9.52566830455305e-06
345.263157894737 9.64288068778509e-06
371.052631578947 1e-05
396.842105263158 1e-05
422.631578947368 1e-05
448.421052631579 1e-05
474.210526315789 1e-05
500 1e-05
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 0
35.7894736842105 8.26987134616209e-06
61.5789473684211 7.93316696166956e-06
87.3684210526316 8.05900314600727e-06
113.157894736842 8.31788873985698e-06
138.947368421053 8.36000303736825e-06
164.736842105263 8.45488095306506e-06
190.526315789474 8.57331070744184e-06
216.315789473684 8.66735815710462e-06
242.105263157895 8.75498381363084e-06
267.894736842105 8.76470625864542e-06
293.684210526316 8.55040887112017e-06
319.473684210526 8.33611148359492e-06
345.263157894737 8.12181409606968e-06
371.052631578947 8.28868656898317e-06
396.842105263158 8.50776290209161e-06
422.631578947368 8.72683923520006e-06
448.421052631579 8.9459155683085e-06
474.210526315789 9.09925901802848e-06
500 9.14270191895001e-06
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 0
35.7894736842105 5.59452741075939e-07
61.5789473684211 7.51831042314069e-06
87.3684210526316 6.98292690269925e-06
113.157894736842 6.60978500883076e-06
138.947368421053 6.65962026088576e-06
164.736842105263 6.72958730204337e-06
190.526315789474 6.80854047162789e-06
216.315789473684 6.62473613196368e-06
242.105263157895 6.37172691649835e-06
267.894736842105 6.25915060979684e-06
293.684210526316 6.55040562267645e-06
319.473684210526 6.84166063555607e-06
345.263157894737 7.13291564843569e-06
371.052631578947 7.20997326477344e-06
396.842105263158 7.25769505972614e-06
422.631578947368 7.30541685467884e-06
448.421052631579 7.35313864963154e-06
474.210526315789 7.35490491520749e-06
500 7.27983691399825e-06
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/optimization_outage_Mu1_ru0.1_re4.0_snre70.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p_u\)},
ymajorgrids,
ymin=1.57940747266757e-08, ymax=1.35958084945298e-05,
ymode=log,
ytick style={color=black}
]
\addplot [very thin, black]
table {%
0 1e-05
500 1e-05
};
\addlegendentry{$\epsilon_u$}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 0
35.7894736842105 0
61.5789473684211 2.14733215332176e-08
87.3684210526316 2.31784283497442e-06
113.157894736842 5.18156986562433e-06
138.947368421053 3.23097598589388e-06
164.736842105263 3.57117683326857e-06
190.526315789474 4.93390854029737e-06
216.315789473684 5.97812791097093e-06
242.105263157895 6.93845774127849e-06
267.894736842105 7.6526801965605e-06
293.684210526316 7.65919199562894e-06
319.473684210526 7.66570379469739e-06
345.263157894737 7.67221559376584e-06
371.052631578947 7.42623624802966e-06
396.842105263158 7.14567648607518e-06
422.631578947368 6.8651167241207e-06
448.421052631579 6.58455696216622e-06
474.210526315789 6.44469508555679e-06
500 6.54006973010865e-06
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -3.67188887848342e-07
35.7894736842105 9.10022576117852e-06
61.5789473684211 1e-05
87.3684210526316 1e-05
113.157894736842 1e-05
138.947368421053 1e-05
164.736842105263 1e-05
190.526315789474 1e-05
216.315789473684 1e-05
242.105263157895 1e-05
267.894736842105 1e-05
293.684210526316 1e-05
319.473684210526 1e-05
345.263157894737 1e-05
371.052631578947 1e-05
396.842105263158 1e-05
422.631578947368 1e-05
448.421052631579 1e-05
474.210526315789 1e-05
500 1e-05
};
\addlegendentry{N-BCD}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 9.42004354333886e-06
35.7894736842105 8.95066141145136e-06
61.5789473684211 8.93065874606014e-06
87.3684210526316 9.3818805329265e-06
113.157894736842 9.25345775155309e-06
138.947368421053 9.67951406137546e-06
164.736842105263 1e-05
190.526315789474 1e-05
216.315789473684 1e-05
242.105263157895 9.64779556002044e-06
267.894736842105 9.31000715657789e-06
293.684210526316 9.30615927531017e-06
319.473684210526 9.30231139404245e-06
345.263157894737 9.29846351277473e-06
371.052631578947 1e-05
396.842105263158 1e-05
422.631578947368 1e-05
448.421052631579 1e-05
474.210526315789 1e-05
500 1e-05
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 0
35.7894736842105 8.25069113268329e-06
61.5789473684211 7.94756846341185e-06
87.3684210526316 8.17655881707911e-06
113.157894736842 8.32471105894994e-06
138.947368421053 8.33945106307889e-06
164.736842105263 8.47974042441452e-06
190.526315789474 8.67607063944802e-06
216.315789473684 8.67451031817014e-06
242.105263157895 8.62082973579372e-06
267.894736842105 8.55159656019128e-06
293.684210526316 8.43764007649346e-06
319.473684210526 8.32368359279564e-06
345.263157894737 8.20972710909783e-06
371.052631578947 8.35686497755029e-06
396.842105263158 8.53976153122947e-06
422.631578947368 8.72265808490866e-06
448.421052631579 8.90555463858784e-06
474.210526315789 9.04074426438117e-06
500 9.09617141383277e-06
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 0
35.7894736842105 5.63076057943769e-07
61.5789473684211 7.60206554676466e-06
87.3684210526316 6.85136808562015e-06
113.157894736842 6.35191032124198e-06
138.947368421053 6.57511609805173e-06
164.736842105263 6.73279534465722e-06
190.526315789474 6.86122583384803e-06
216.315789473684 6.70366976264988e-06
242.105263157895 6.4707907655757e-06
267.894736842105 6.3636804110013e-06
293.684210526316 6.61823255640422e-06
319.473684210526 6.87278470180714e-06
345.263157894737 7.12733684721005e-06
371.052631578947 7.18240306091479e-06
396.842105263158 7.21014829053845e-06
422.631578947368 7.23789352016212e-06
448.421052631579 7.26563874978578e-06
474.210526315789 7.25758360400145e-06
500 7.18967286233102e-06
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/optimization_outage_Mu1_ru0.1_re4.0_snre80.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p_u\)},
ymajorgrids,
ymin=2.77526409268096e-09, ymax=1.47695227160327e-05,
ymode=log,
ytick style={color=black}
]
\addplot [very thin, black]
table {%
0 1e-05
500 1e-05
};
\addlegendentry{$\epsilon_u$}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 0
35.7894736842105 4.09893260598412e-09
61.5789473684211 3.10213983792598e-06
87.3684210526316 4.34178122792105e-06
113.157894736842 2.9950953479812e-06
138.947368421053 5.35630362844656e-06
164.736842105263 6.63851524271978e-06
190.526315789474 7.4391003823068e-06
216.315789473684 7.52726911896232e-06
242.105263157895 7.42780215750013e-06
267.894736842105 7.41013383963483e-06
293.684210526316 7.6276871266943e-06
319.473684210526 7.84524041375377e-06
345.263157894737 8.06279370081324e-06
371.052631578947 7.6858614336877e-06
396.842105263158 7.22751024030478e-06
422.631578947368 6.76915904692187e-06
448.421052631579 6.31080785353896e-06
474.210526315789 6.14466558590487e-06
500 6.4670751609432e-06
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -1.44267972006634e-06
35.7894736842105 7.90646762928987e-06
61.5789473684211 9.60161090071268e-06
87.3684210526316 1e-05
113.157894736842 1e-05
138.947368421053 1e-05
164.736842105263 1e-05
190.526315789474 1e-05
216.315789473684 1e-05
242.105263157895 1e-05
267.894736842105 1e-05
293.684210526316 1e-05
319.473684210526 1e-05
345.263157894737 1e-05
371.052631578947 1e-05
396.842105263158 1e-05
422.631578947368 1e-05
448.421052631579 1e-05
474.210526315789 1e-05
500 1e-05
};
\addlegendentry{N-BCD}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 9.42203367034899e-06
35.7894736842105 8.735880417293e-06
61.5789473684211 9.02565671442162e-06
87.3684210526316 9.31651480004492e-06
113.157894736842 9.08830299331826e-06
138.947368421053 9.28904781145533e-06
164.736842105263 9.74985122026356e-06
190.526315789474 1e-05
216.315789473684 1e-05
242.105263157895 9.72996582422672e-06
267.894736842105 9.43269450971627e-06
293.684210526316 9.43151054624928e-06
319.473684210526 9.43032658278229e-06
345.263157894737 9.4291426193153e-06
371.052631578947 1e-05
396.842105263158 1e-05
422.631578947368 1e-05
448.421052631579 1e-05
474.210526315789 1e-05
500 1e-05
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 0
35.7894736842105 8.28421551694513e-06
61.5789473684211 8.1119535339353e-06
87.3684210526316 8.12230390651792e-06
113.157894736842 8.45992605011919e-06
138.947368421053 8.42483080219313e-06
164.736842105263 8.52317460408674e-06
190.526315789474 8.68108094325578e-06
216.315789473684 8.74243059593027e-06
242.105263157895 8.77834922090273e-06
267.894736842105 8.77261802992494e-06
293.684210526316 8.64711790242397e-06
319.473684210526 8.52161777492299e-06
345.263157894737 8.39611764742202e-06
371.052631578947 8.52624701856482e-06
396.842105263158 8.69138662528486e-06
422.631578947368 8.85652623200491e-06
448.421052631579 9.02166583872495e-06
474.210526315789 9.12979672179384e-06
500 9.14261320980518e-06
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 0
35.7894736842105 5.64338947853992e-07
61.5789473684211 7.71060521101585e-06
87.3684210526316 6.91737306454269e-06
113.157894736842 6.54167374868773e-06
138.947368421053 6.63362329825401e-06
164.736842105263 6.73005216988074e-06
190.526315789474 6.82848045462944e-06
216.315789473684 6.70466005143092e-06
242.105263157895 6.52230395541691e-06
267.894736842105 6.44657060532676e-06
293.684210526316 6.67744348138987e-06
319.473684210526 6.90831635745298e-06
345.263157894737 7.1391892335161e-06
371.052631578947 7.26031730493815e-06
396.842105263158 7.36641506301904e-06
422.631578947368 7.47251282109993e-06
448.421052631579 7.57861057918081e-06
474.210526315789 7.59821638873797e-06
500 7.47321401865341e-06
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/optimization_power_Mu1_ru0.1_re4.0_snre40.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.05,0.6)},
  anchor=west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=22.8072442434478, ymax=40,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x, mark options={solid,fill opacity=0}]
table {%
10 24.2070645562924
35.7894736842105 24.207064546988
61.5789473684211 24.2070647380007
87.3684210526316 24.207086057914
113.157894736842 24.2069845107707
138.947368421053 24.2062520217482
164.736842105263 24.2124657615285
190.526315789474 24.2313713240221
216.315789473684 24.2726224220005
242.105263157895 24.3351202532892
267.894736842105 24.412955337548
293.684210526316 24.5045636763294
319.473684210526 24.6108827539703
345.263157894737 24.7389597443209
371.052631578947 24.887831968128
396.842105263158 25.055306093285
422.631578947368 25.2411998958903
448.421052631579 25.4503881122471
474.210526315789 25.6799601730864
500 25.9263423504201
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark options={solid,fill opacity=0}]
table {%
10 24.0329694745449
35.7894736842105 24.0366154049968
61.5789473684211 24.0458793627836
87.3684210526316 24.0517926533833
113.157894736842 24.068994747134
138.947368421053 24.0983854161376
164.736842105263 24.1346892578685
190.526315789474 24.1777842086476
216.315789473684 24.2305469840115
242.105263157895 24.2933740745731
267.894736842105 24.3690523516687
293.684210526316 24.4573821121314
319.473684210526 24.5590038397726
345.263157894737 24.6793478956634
371.052631578947 24.8176064060883
396.842105263158 24.9720175504359
422.631578947368 25.1435151339021
448.421052631579 25.33976635592
474.210526315789 25.5581531462722
500 25.7950726272392
};
\addlegendentry{N-BCD}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk,  mark options={solid,fill opacity=0}]
table {%
10 24.3244838080048
35.7894736842105 24.3282704813759
61.5789473684211 24.3577811398238
87.3684210526316 24.4564528778568
113.157894736842 24.6886030815937
138.947368421053 25.1014495729084
164.736842105263 25.7180268851215
190.526315789474 26.5412604477916
216.315789473684 27.5980664637215
242.105263157895 28.7617516806811
267.894736842105 30.0426588059591
293.684210526316 31.314076746563
319.473684210526 32.5099063366424
345.263157894737 33.6113544429192
371.052631578947 34.6193589747369
396.842105263158 35.5418542754143
422.631578947368 36.3884831200193
448.421052631579 37.1685678443306
474.210526315789 37.8904357793258
500 38.5612867654836
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle,  mark options={solid,rotate=180,fill opacity=0}]
table {%
10 29.0941803417655
35.7894736842105 29.0942189173191
61.5789473684211 29.0947625575187
87.3684210526316 29.0966301797652
113.157894736842 29.1010949359931
138.947368421053 29.109782159201
164.736842105263 29.1251462637962
190.526315789474 29.1491192015497
216.315789473684 29.1851444519911
242.105263157895 29.2346327597759
267.894736842105 29.3053661288182
293.684210526316 29.3975301683315
319.473684210526 29.5120346288744
345.263157894737 29.6572259858399
371.052631578947 29.8312431561185
396.842105263158 30.0305692279
422.631578947368 30.2557014564414
448.421052631579 30.5169332144763
474.210526315789 30.8087556589922
500 31.1244147904643
};
\addlegendentry{O-6}
% \addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
% table {%
% 10 48.536485971457
% 35.7894736842105 48.5364859764969
% 61.5789473684211 48.5364879356548
% 87.3684210526316 48.5364957812036
% 113.157894736842 48.5365147668768
% 138.947368421053 48.5365516047591
% 164.736842105263 48.5366161230378
% 190.526315789474 48.5367182687595
% 216.315789473684 48.5368774046703
% 242.105263157895 48.5370991225966
% 267.894736842105 48.5374087858801
% 293.684210526316 48.537810198592
% 319.473684210526 48.5383163016482
% 345.263157894737 48.5389867900943
% 371.052631578947 48.539829038001
% 396.842105263158 48.5408429454373
% 422.631578947368 48.5420541642791
% 448.421052631579 48.5435587503017
% 474.210526315789 48.5453655201086
% 500 48.5474740964884
% };
% \addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/optimization_power_Mu1_ru0.1_re4.0_snre50.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.6)},
  anchor=west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=13.2182961563393, ymax=40.063882982398,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x, mark options={solid,fill opacity=0}]
table {%
10 15.1715931720987
35.7894736842105 15.1715932958874
61.5789473684211 15.171590754601
87.3684210526316 15.1713070984224
113.157894736842 15.1726579795975
138.947368421053 15.1998767953882
164.736842105263 15.3098236793924
190.526315789474 15.496928041253
216.315789473684 15.7224064281116
242.105263157895 15.9908177481826
267.894736842105 16.3542195018248
293.684210526316 16.7976381991224
319.473684210526 17.2968656613732
345.263157894737 17.8329527625142
371.052631578947 18.3880632091122
396.842105263158 18.948660842975
422.631578947368 19.5223650735725
448.421052631579 20.1521374390391
474.210526315789 20.8121683981057
500 21.4792678500731
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark options={solid,fill opacity=0}]
table {%
10 14.6971136351145
35.7894736842105 14.697131690914
61.5789473684211 14.7352165650249
87.3684210526316 14.8779375356049
113.157894736842 15.0224403221579
138.947368421053 15.134910529958
164.736842105263 15.2702172266142
190.526315789474 15.4438351684967
216.315789473684 15.6631809627694
242.105263157895 15.9281710322887
267.894736842105 16.2620818262119
293.684210526316 16.6534282104904
319.473684210526 17.0947372455849
345.263157894737 17.6052745111627
371.052631578947 18.1626784976198
396.842105263158 18.7444859510718
422.631578947368 19.3456883737941
448.421052631579 19.9877829894858
474.210526315789 20.6479820278921
500 21.3074982995075
};
\addlegendentry{N-BCD}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark options={solid,fill opacity=0}]
table {%
10 14.4385501029783
35.7894736842105 14.4752954203053
61.5789473684211 14.7525113922093
87.3684210526316 15.5797735985234
113.157894736842 17.1147128440292
138.947368421053 19.0748870106089
164.736842105263 21.1458872295994
190.526315789474 23.1818915977169
216.315789473684 25.215257779011
242.105263157895 27.0675090496013
267.894736842105 28.8478611180552
293.684210526316 30.4550098918348
319.473684210526 31.8736644419865
345.263157894737 33.125956970355
371.052631578947 34.2390561071284
396.842105263158 35.2369527726255
422.631578947368 36.1391690055815
448.421052631579 36.961240077524
474.210526315789 37.7155064480234
500 38.4118313103989
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 19.2260637226592
35.7894736842105 19.2264379254716
61.5789473684211 19.2317084433669
87.3684210526316 19.2497712146487
113.157894736842 19.2926813251704
138.947368421053 19.3751006949347
164.736842105263 19.5175311454024
190.526315789474 19.7317833588177
216.315789473684 20.0371253648775
242.105263157895 20.4280460377359
267.894736842105 20.9386056338373
293.684210526316 21.535204635919
319.473684210526 22.1921531713582
345.263157894737 22.9235076587808
371.052631578947 23.6888648001822
396.842105263158 24.4560214238922
422.631578947368 25.2189646391627
448.421052631579 26.0025041187594
474.210526315789 26.781774955233
500 27.5392540887538
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark options={solid,fill opacity=0}]
table {%
10 38.7398916370567
35.7894736842105 38.7398916851497
61.5789473684211 38.7399103802604
87.3684210526316 38.739985245071
113.157894736842 38.7401664078381
138.947368421053 38.7405178984736
164.736842105263 38.7411334417492
190.526315789474 38.742107813843
216.315789473684 38.7436254278053
242.105263157895 38.7457390696843
267.894736842105 38.7486895564457
293.684210526316 38.7525115680445
319.473684210526 38.7573260923097
345.263157894737 38.7636970578647
371.052631578947 38.7716882469299
396.842105263158 38.7812907150035
422.631578947368 38.7927370370745
448.421052631579 38.8069182935457
474.210526315789 38.8238932312197
500 38.843629035759
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/optimization_power_Mu1_ru0.1_re4.0_snre60.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=4.21691604831227, ymax=40.0244279434979,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 6.97274617715371
35.7894736842105 6.97274645251111
61.5789473684211 6.97274079963377
87.3684210526316 6.97556337370387
113.157894736842 7.05476764138523
138.947368421053 7.41629052218709
164.736842105263 7.98173224880237
190.526315789474 8.7023015158425
216.315789473684 9.5648971633223
242.105263157895 10.502434135809
267.894736842105 11.5285813093586
293.684210526316 12.5678289810986
319.473684210526 13.5962781404054
345.263157894737 14.6684329222181
371.052631578947 15.724715643041
396.842105263158 16.729349066291
422.631578947368 17.6863217330636
448.421052631579 18.6352148539299
474.210526315789 19.550771851851
500 20.4186001506392
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 6.02191290735723
35.7894736842105 6.02558055889474
61.5789473684211 6.22319931965746
87.3684210526316 6.64506659600958
113.157894736842 6.96466318726001
138.947368421053 7.35358447024643
164.736842105263 7.88606921554453
190.526315789474 8.561525868484
216.315789473684 9.38366894916545
242.105263157895 10.2922179440663
267.894736842105 11.3130134923063
293.684210526316 12.3611677061706
319.473684210526 13.4027549321991
345.263157894737 14.4821958583812
371.052631578947 15.5413765056723
396.842105263158 16.5464727957103
422.631578947368 17.5024624311702
448.421052631579 18.4491603149815
474.210526315789 19.3620477255474
500 20.2271565946682
};
\addlegendentry{N-BCD}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 5.84453022536616
35.7894736842105 6.10360458886087
61.5789473684211 7.72638339817419
87.3684210526316 10.8608653827648
113.157894736842 14.3954427785985
138.947368421053 17.5486500165727
164.736842105263 20.2631483374019
190.526315789474 22.6508561971722
216.315789473684 24.8904357433158
242.105263157895 26.858241524227
267.894736842105 28.7101037193208
293.684210526316 30.3603304333356
319.473684210526 31.8055773406887
345.263157894737 33.0750262602034
371.052631578947 34.199692720671
396.842105263158 35.2056993316582
422.631578947368 36.1137953789472
448.421052631579 36.9402527898231
474.210526315789 37.6978719881651
500 38.396813766444
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 9.05061940174069
35.7894736842105 9.05451411455408
61.5789473684211 9.10903717443137
87.3684210526316 9.29134597517294
113.157894736842 9.69874523934743
138.947368421053 10.3972318318932
164.736842105263 11.4129129497251
190.526315789474 12.6411583021083
216.315789473684 14.0170827174864
242.105263157895 15.405491194034
267.894736842105 16.8560495652805
293.684210526316 18.2453447460392
319.473684210526 19.5433159141429
345.263157894737 20.8063404753393
371.052631578947 21.9915693121783
396.842105263158 23.0826132857557
422.631578947368 24.0983106332687
448.421052631579 25.0879376828802
474.210526315789 26.0312823343841
500 26.917942570441
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 28.4421184599046
35.7894736842105 28.4421189749655
61.5789473684211 28.4423191897929
87.3684210526316 28.4431208687933
113.157894736842 28.4450602691345
138.947368421053 28.4488208411108
164.736842105263 28.4553993899849
190.526315789474 28.4657944524913
216.315789473684 28.4819403053293
242.105263157895 28.5043370698815
267.894736842105 28.5354274446325
293.684210526316 28.575404329456
319.473684210526 28.6252936967201
345.263157894737 28.6905258021544
371.052631578947 28.7711178733463
396.842105263158 28.8662126594437
422.631578947368 28.9771776917842
448.421052631579 29.1112256685759
474.210526315789 29.2669713165445
500 29.4420174360883
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/optimization_power_Mu1_ru0.1_re4.0_snre70.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=-3.85952336477371, ymax=40.4069220116066,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -0.582271110608924
35.7894736842105 -0.582225788991993
61.5789473684211 -0.576590896327854
87.3684210526316 -0.284559390194389
113.157894736842 0.548222776924442
138.947368421053 2.03142599749195
164.736842105263 3.52965705157353
190.526315789474 5.02952113817124
216.315789473684 6.65180033857048
242.105263157895 8.22527224978196
267.894736842105 9.79461414053294
293.684210526316 11.2541490844878
319.473684210526 12.6048540342183
345.263157894737 13.9448141010013
371.052631578947 15.2091228258483
396.842105263158 16.3709422214901
422.631578947368 17.444791105476
448.421052631579 18.4743637037049
474.210526315789 19.4443203780379
500 20.3486611338209
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -1.7947521665351
35.7894736842105 -1.7014894018806
61.5789473684211 -1.10594389879068
87.3684210526316 -0.429912806594324
113.157894736842 0.44037519040337
138.947368421053 1.78249239152943
164.736842105263 3.25361139285042
190.526315789474 4.79105477513919
216.315789473684 6.44994157596177
242.105263157895 8.04944769267023
267.894736842105 9.63198814793236
293.684210526316 11.0972176332735
319.473684210526 12.4440383697409
345.263157894737 13.7569127353992
371.052631578947 14.9870274079729
396.842105263158 16.1157419558442
422.631578947368 17.1629961428797
448.421052631579 18.1800694612101
474.210526315789 19.146335333283
500 20.0517928624687
};
\addlegendentry{N-BCD}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -1.84741221130188
35.7894736842105 -0.507914845253161
61.5789473684211 4.37236786231806
87.3684210526316 9.54472526775209
113.157894736842 13.8606791298007
138.947368421053 17.298129608349
164.736842105263 20.1308589055832
190.526315789474 22.575008297478
216.315789473684 24.8453070029038
242.105263157895 26.8296097042064
267.894736842105 28.6914328241007
293.684210526316 30.3475705383966
319.473684210526 31.7964332253614
345.263157894737 33.0682016026308
371.052631578947 34.1944260478672
396.842105263158 35.2015221706878
422.631578947368 36.1104066862318
448.421052631579 36.9374515062083
474.210526315789 37.6955192546675
500 38.3948108581347
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 -0.611787621329382
35.7894736842105 -0.575885957825038
61.5789473684211 -0.0991328509685077
87.3684210526316 1.22750622760264
113.157894736842 3.34864238508296
138.947368421053 5.78638157131147
164.736842105263 8.24590640294081
190.526315789474 10.4931409237622
216.315789473684 12.5647860114092
242.105263157895 14.4011765417601
267.894736842105 16.1612796793412
293.684210526316 17.7520971535768
319.473684210526 19.1829596246489
345.263157894737 20.5397796734674
371.052631578947 21.7901763608913
396.842105263158 22.926773689884
422.631578947368 23.9754341603657
448.421052631579 24.9903836415649
474.210526315789 25.9529478360772
500 26.8541807962118
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 18.7952704315164
35.7894736842105 18.7952751798717
61.5789473684211 18.7971206131687
87.3684210526316 18.8045029062496
113.157894736842 18.8223158331958
138.947368421053 18.8566714285544
164.736842105263 18.9161957427932
190.526315789474 19.0087995640895
216.315789473684 19.1492511082716
242.105263157895 19.3376679085421
267.894736842105 19.5878628456976
293.684210526316 19.8921357775814
319.473684210526 20.2477111264224
345.263157894737 20.678031282072
371.052631578947 21.1644705707075
396.842105263158 21.6859645132833
422.631578947368 22.2367002724399
448.421052631579 22.8360954540856
474.210526315789 23.4614102076873
500 24.0931259708624
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/optimization_power_Mu1_ru0.1_re4.0_snre80.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,1)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=-12.0407406620165, ymax=40.796146736857,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x, mark options={solid,fill opacity=0}]
table {%
10 -8.21972767916534
35.7894736842105 -8.21872753993189
61.5789473684211 -7.81274129830055
87.3684210526316 -6.01582792134604
113.157894736842 -3.43953038053804
138.947368421053 -1.00680256603869
164.736842105263 1.44049827492306
190.526315789474 3.72193999515157
216.315789473684 5.87182371601704
242.105263157895 7.75767275574649
267.894736842105 9.47685048342098
293.684210526316 11.0002126978084
319.473684210526 12.3862675918048
345.263157894737 13.784417190356
371.052631578947 15.1097564933252
396.842105263158 16.3258220632365
422.631578947368 17.4380810154932
448.421052631579 18.4735286085741
474.210526315789 19.4312308623211
500 20.3148826982378
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark options={solid,fill opacity=0}]
table {%
10 -9.63906396206772
35.7894736842105 -9.09833271619754
61.5789473684211 -7.96660625750494
87.3684210526316 -6.19572544985001
113.157894736842 -3.76993696031505
138.947368421053 -1.25453723397683
164.736842105263 1.25098082404199
190.526315789474 3.54528545191095
216.315789473684 5.67533637103849
242.105263157895 7.54813773676331
267.894736842105 9.29398624608532
293.684210526316 10.8544542049103
319.473684210526 12.2605471837262
345.263157894737 13.6190543206441
371.052631578947 14.8832680774511
396.842105263158 16.0371813479223
422.631578947368 17.1031424181705
448.421052631579 18.1337198942945
474.210526315789 19.1095855177537
500 20.0218846416991
};
\addlegendentry{N-BCD}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark options={solid,fill opacity=0}]
table {%
10 -9.53655702605354
35.7894736842105 -4.5920813222556
61.5789473684211 3.41335972477796
87.3684210526316 9.27499167824545
113.157894736842 13.7627732294564
138.947368421053 17.2540355005863
164.736842105263 20.1079475993002
190.526315789474 22.5619723835926
216.315789473684 24.8375829342392
242.105263157895 26.8247200948108
267.894736842105 28.6882485781872
293.684210526316 30.3453961238624
319.473684210526 31.7948757354952
345.263157894737 33.0670395424459
371.052631578947 34.1935294599047
396.842105263158 35.2008111634646
422.631578947368 36.1098299478588
448.421052631579 36.9369747796297
474.210526315789 37.6951188872076
500 38.3944700369082
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 -9.4520928120247
35.7894736842105 -9.18448886749927
61.5789473684211 -6.53107548151286
87.3684210526316 -2.43001969910734
113.157894736842 1.48258948918448
138.947368421053 4.82134996216839
164.736842105263 7.72467376700635
190.526315789474 10.1900495488254
216.315789473684 12.3791809413323
242.105263157895 14.2804716571
267.894736842105 16.0811685852462
293.684210526316 17.6967139933575
319.473684210526 19.1431936112423
345.263157894737 20.5107196838051
371.052631578947 21.7684046917344
396.842105263158 22.9100249927128
422.631578947368 23.962283875346
448.421052631579 24.9799771799037
474.210526315789 25.9446121150939
500 26.8474084098068
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark options={solid,fill opacity=0}]
table {%
10 8.65687743531534
35.7894736842105 8.65692645610477
61.5789473684211 8.67594049818057
87.3684210526316 8.75125993203323
113.157894736842 8.92829875905359
138.947368421053 9.25249462536185
164.736842105263 9.76780785833403
190.526315789474 10.4760968041834
216.315789473684 11.390838964541
242.105263157895 12.4104577573744
267.894736842105 13.5239921522582
293.684210526316 14.6406594921265
319.473684210526 15.7326889218347
345.263157894737 16.8539778371203
371.052631578947 17.9460152988992
396.842105263158 18.976175337004
422.631578947368 19.9533566169806
448.421052631579 20.9237328747784
474.210526315789 21.8598486161755
500 22.7461436861171
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/optimization_power_Mu1_ru0.1_re4.0_snru50.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_e\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=-3.32551389508208, ymax=59.2315729399766,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x,  mark options={solid,fill opacity=0}]
table {%
% 10 -0.482009948033958
35.7894736842105 0.922998929297963
61.5789473684211 4.70544094786111
87.3684210526316 8.1943103506262
113.157894736842 11.1425358516609
138.947368421053 14.2418107279149
164.736842105263 17.2243014764095
190.526315789474 19.6228742988509
216.315789473684 21.5618421974277
242.105263157895 23.1715573480657
267.894736842105 24.5414539769746
293.684210526316 25.7311111040454
319.473684210526 26.7811817076895
345.263157894737 27.7203134969715
371.052631578947 28.5693264408351
396.842105263158 29.3437715663386
422.631578947368 30.0555441602076
448.421052631579 30.713932723639
474.210526315789 31.3263213201121
500 31.8986725823469
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o,  mark options={solid,fill opacity=0}]
table {%
% 10 -0.2765728591648
35.7894736842105 0.618248251534864
61.5789473684211 4.53767648622902
87.3684210526316 8.13485469728555
113.157894736842 11.1118413031869
138.947368421053 14.1985520302479
164.736842105263 17.1589537449158
190.526315789474 19.5431788433703
216.315789473684 21.4730385955263
242.105263157895 23.0766474401226
267.894736842105 24.4422218998936
293.684210526316 25.6286797196257
319.473684210526 26.6762956751182
345.263157894737 27.6134889433206
371.052631578947 28.4609344625232
396.842105263158 29.2340872704863
422.631578947368 29.9447768093078
448.421052631579 30.6022450127764
474.210526315789 31.2138421344241
500 31.7855056949937
};
\addlegendentry{N-BCD}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk,  mark options={solid,fill opacity=0}]
table {%
% 10 18.2133578797863
35.7894736842105 18.2116510122633
61.5789473684211 18.2991561812261
87.3684210526316 18.4817876189684
113.157894736842 18.7640934264239
138.947368421053 19.4062384781266
164.736842105263 20.5438598789971
190.526315789474 21.8643193925342
216.315789473684 23.1815226088429
242.105263157895 24.4189189388626
267.894736842105 25.5553277150271
293.684210526316 26.5920691422009
319.473684210526 27.5381315193614
345.263157894737 28.4042055158916
371.052631578947 29.2004841400659
396.842105263158 29.9359769484089
422.631578947368 30.618408205386
448.421052631579 31.2543226056535
474.210526315789 31.8492488903557
500 32.4078642590026
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle,  mark options={solid,rotate=180,fill opacity=0}]
table {%
% 10 6.53409590967032
35.7894736842105 5.91888602328006
61.5789473684211 7.99461802399403
87.3684210526316 11.3534625540658
113.157894736842 14.623586923877
138.947368421053 18.2715153139949
164.736842105263 21.6719580496172
190.526315789474 24.2884709503164
216.315789473684 26.3509094980524
242.105263157895 28.037762222476
267.894736842105 29.4596759340913
293.684210526316 30.6864924182727
319.473684210526 31.7643060891472
345.263157894737 32.7248781337768
371.052631578947 33.5909237833405
396.842105263158 34.3792076127021
422.631578947368 35.1024351097029
448.421052631579 35.7704549405065
474.210526315789 36.3910501047753
500 36.9704746485756
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square,  mark options={solid,fill opacity=0}]
table {%
% 10 17.9729136021556
35.7894736842105 17.9729136021556
61.5789473684211 23.5565046978324
87.3684210526316 29.4233327349689
113.157894736842 33.5688591777302
138.947368421053 37.5547588202472
164.736842105263 41.0536827128097
190.526315789474 43.6983272051308
216.315789473684 45.7699798969681
242.105263157895 47.4598917297645
267.894736842105 48.8825637387634
293.684210526316 50.1092101993979
319.473684210526 51.1864743982358
345.263157894737 52.1463546634595
371.052631578947 53.0116733909708
396.842105263158 53.7992441626649
422.631578947368 54.5217941261696
448.421052631579 55.1891803435051
474.210526315789 55.809187703227
500 56.3880689929285
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/optimization_u_powers_Mu1_ru0.1_re4.0_snre40.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P_{u}^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=-27.5510294630164, ymax=37.8598976196467,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x, mark options={solid,fill opacity=0}]
table {%
10 16.6785440117043
35.7894736842105 16.6785439590369
61.5789473684211 16.6785450402572
87.3684210526316 16.678665719461
113.157894736842 16.6780908974261
138.947368421053 16.6739426824784
164.736842105263 16.7090291153499
190.526315789474 16.8143710154303
216.315789473684 17.0372194884796
242.105263157895 17.3581339975898
267.894736842105 17.7330144097664
293.684210526316 18.1439816285541
319.473684210526 18.5862589632651
345.263157894737 19.077783377262
371.052631578947 19.6024674670245
396.842105263158 20.1438854598474
422.631578947368 20.6957702245288
448.421052631579 21.266872129275
474.210526315789 21.8444379828156
500 22.4179564483443
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark options={solid,fill opacity=0}]
table {%
10 15.5859812885083
35.7894736842105 15.6114154356757
61.5789473684211 15.6754733818821
87.3684210526316 15.7159440536688
113.157894736842 15.8318796719513
138.947368421053 16.0240764326772
164.736842105263 16.2519819467593
190.526315789474 16.5101377670633
216.315789473684 16.8098212116802
242.105263157895 17.1459083896517
267.894736842105 17.5247247498558
293.684210526316 17.9360950438183
319.473684210526 18.3747172354801
345.263157894737 18.8541129494488
371.052631578947 19.3606086363974
396.842105263158 19.8804496771014
422.631578947368 20.411568097888
448.421052631579 20.9708036810851
474.210526315789 21.5437643141343
500 22.1177785915033
};
\addlegendentry{N-BCD}
\addplot [semithick, white!41.1764705882353!black, dashed]
table {%
826.11483599451 15.5833254985537
619.498731755915 15.5833254985537
464.558511632561 15.5833254985537
348.369737769362 15.5833254985537
261.24044905991 15.5833254985537
195.902699993437 15.5833254985537
146.906300317672 15.5833254985537
110.164183922677 15.5833254985537
82.611483599451 15.5833254985537
61.9498731755915 15.5833254985537
46.4558511632561 15.5833254985537
34.8369737769362 15.5833254985537
26.124044905991 15.5833254985537
19.5902699993437 15.5833254985537
14.6906300317672 15.5833254985537
};
\addlegendentry{SIC}
\addplot [semithick, black, dotted]
table {%
826.11483599451 14.872587578077
619.498731755915 14.872587578077
464.558511632561 14.872587578077
348.369737769362 14.872587578077
261.24044905991 14.872587578077
195.902699993437 14.872587578077
146.906300317672 14.872587578077
110.164183922677 14.872587578077
82.611483599451 14.872587578077
61.9498731755915 14.872587578077
46.4558511632561 14.872587578077
34.8369737769362 14.872587578077
26.124044905991 14.872587578077
19.5902699993437 14.872587578077
14.6906300317672 14.872587578077
};
\addlegendentry{IL}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark options={solid,fill opacity=0}]
table {%
10 -24.5778055047136
35.7894736842105 -6.20527732742101
61.5789473684211 3.19471322588543
87.3684210526316 9.22108341487226
113.157894736842 13.7407383849723
138.947368421053 17.2340449702466
164.736842105263 20.1349676716927
190.526315789474 22.5777553551018
216.315789473684 24.7570814687083
242.105263157895 26.7068543563766
267.894736842105 28.7386787623885
293.684210526316 30.5928038816919
319.473684210526 32.1232561553263
345.263157894737 33.1158642746377
371.052631578947 33.7720138591464
396.842105263158 34.20477562611
422.631578947368 34.4827189207138
448.421052631579 34.6808994724534
474.210526315789 34.8136671581863
500 34.8866736613438
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 -28.4637117061325
35.7894736842105 -18.9005696034033
61.5789473684211 -9.41193998448795
87.3684210526316 -3.33762677309339
113.157894736842 1.13646036215494
138.947368421053 4.66431414763419
164.736842105263 7.64490728860734
190.526315789474 10.1450145219049
216.315789473684 12.3520325441283
242.105263157895 14.2629678181684
267.894736842105 16.0696136814329
293.684210526316 17.6887518090728
319.473684210526 19.1374884037473
345.263157894737 20.506556344966
371.052631578947 21.7652885234294
396.842105263158 22.9076293455542
422.631578947368 23.9604038176035
448.421052631579 24.978489935929
474.210526315789 25.9434211366196
500 26.8464409941652
};
\addlegendentry{O-6}
% \addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
% table {%
% 10 -20.4464764162709
% 35.7894736842105 -20.4067817739271
% 61.5789473684211 -13.8392736642788
% 87.3684210526316 -7.68832506483348
% 113.157894736842 -3.16610351052543
% 138.947368421053 0.366087108152435
% 164.736842105263 3.32147929564205
% 190.526315789474 5.82945020609466
% 216.315789473684 8.09150072999331
% 242.105263157895 10.0385106303451
% 267.894736842105 11.8128301683309
% 293.684210526316 13.3807293249397
% 319.473684210526 14.7861544160268
% 345.263157894737 16.1416681349004
% 371.052631578947 17.4024774416099
% 396.842105263158 18.5532180083087
% 422.631578947368 19.6189977309026
% 448.421052631579 20.658417266568
% 474.210526315789 21.6472604788481
% 500 22.5735906693527
% };
% \addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/optimization_u_powers_Mu1_ru0.1_re4.0_snre50.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P_{u}^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=-27.5510294630164, ymax=37.8598976196467,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x, mark options={solid,fill opacity=0}]
table {%
10 8.16437144595252
35.7894736842105 8.16437206739808
61.5789473684211 8.16435930958481
87.3684210526316 8.16293510487428
113.157894736842 8.16971437419207
138.947368421053 8.30453818810225
164.736842105263 8.81776764144845
190.526315789474 9.59612553021966
216.315789473684 10.4144909092033
242.105263157895 11.2653270704237
267.894736842105 12.2658905062057
293.684210526316 13.322912325622
319.473684210526 14.3648325495484
345.263157894737 15.3618742126022
371.052631578947 16.299081456697
396.842105263158 17.1729661350396
422.631578947368 18.0099855622377
448.421052631579 18.8773486216606
474.210526315789 19.7414079979756
500 20.5780593857304
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark options={solid,fill opacity=0}]
table {%
10 4.98063720209382
35.7894736842105 4.98080634617838
61.5789473684211 5.32512536012742
87.3684210526316 6.43658786447372
113.157894736842 7.35784247631128
138.947368421053 7.9770081904725
164.736842105263 8.63832149011596
190.526315789474 9.38577698425366
216.315789473684 10.2100710774003
242.105263157895 11.0766502744233
267.894736842105 12.0256603329684
293.684210526316 12.9951473317445
319.473684210526 13.9584606875769
345.263157894737 14.9512300457033
371.052631578947 15.9283968632254
396.842105263158 16.8618919820094
422.631578947368 17.7575359667231
448.421052631579 18.6554701142672
474.210526315789 19.5301815960686
500 20.3656949391964
};
\addlegendentry{N-BCD}
\addplot [semithick, white!41.1764705882353!black, dashed]
table {%
826.11483599451 4.98072444921688
619.498731755915 4.98072444921688
464.558511632561 4.98072444921688
348.369737769362 4.98072444921688
261.24044905991 4.98072444921688
195.902699993437 4.98072444921688
146.906300317672 4.98072444921688
110.164183922677 4.98072444921688
82.611483599451 4.98072444921688
61.9498731755915 4.98072444921688
46.4558511632561 4.98072444921688
34.8369737769362 4.98072444921688
26.124044905991 4.98072444921688
19.5902699993437 4.98072444921688
14.6906300317672 4.98072444921688
};
\addlegendentry{SIC}
\addplot [semithick, black, dotted]
table {%
826.11483599451 7.28458246210814
619.498731755915 7.28458246210814
464.558511632561 7.28458246210814
348.369737769362 7.28458246210814
261.24044905991 7.28458246210814
195.902699993437 7.28458246210814
146.906300317672 7.28458246210814
110.164183922677 7.28458246210814
82.611483599451 7.28458246210814
61.9498731755915 7.28458246210814
46.4558511632561 7.28458246210814
34.8369737769362 7.28458246210814
26.124044905991 7.28458246210814
19.5902699993437 7.28458246210814
14.6906300317672 7.28458246210814
};
\addlegendentry{IL}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -24.5778055047136
35.7894736842105 -6.20527732742101
61.5789473684211 3.19471322588543
87.3684210526316 9.22108341487226
113.157894736842 13.7407383849723
138.947368421053 17.2340449702466
164.736842105263 20.1349676716927
190.526315789474 22.5777553551018
216.315789473684 24.7570814687083
242.105263157895 26.7068543563766
267.894736842105 28.7386787623885
293.684210526316 30.5928038816919
319.473684210526 32.1232561553263
345.263157894737 33.1158642746377
371.052631578947 33.7720138591464
396.842105263158 34.20477562611
422.631578947368 34.4827189207138
448.421052631579 34.6808994724534
474.210526315789 34.8136671581863
500 34.8866736613438
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 -25.4637117061325
35.7894736842105 -18.9005696034033
61.5789473684211 -9.41193998448795
87.3684210526316 -3.33762677309339
113.157894736842 1.13646036215494
138.947368421053 4.66431414763419
164.736842105263 7.64490728860734
190.526315789474 10.1450145219049
216.315789473684 12.3520325441283
242.105263157895 14.2629678181684
267.894736842105 16.0696136814329
293.684210526316 17.6887518090728
319.473684210526 19.1374884037473
345.263157894737 20.506556344966
371.052631578947 21.7652885234294
396.842105263158 22.9076293455542
422.631578947368 23.9604038176035
448.421052631579 24.978489935929
474.210526315789 25.9434211366196
500 26.8464409941652
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark options={solid,fill opacity=0}]
table {%
10 -27.4464764162709
35.7894736842105 -20.4067817739271
61.5789473684211 -13.8392736642788
87.3684210526316 -7.68832506483348
113.157894736842 -3.16610351052543
138.947368421053 0.366087108152435
164.736842105263 3.32147929564205
190.526315789474 5.82945020609466
216.315789473684 8.09150072999331
242.105263157895 10.0385106303451
267.894736842105 11.8128301683309
293.684210526316 13.3807293249397
319.473684210526 14.7861544160268
345.263157894737 16.1416681349004
371.052631578947 17.4024774416099
396.842105263158 18.5532180083087
422.631578947368 19.6189977309026
448.421052631579 20.658417266568
474.210526315789 21.6472604788481
500 22.5735906693527
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/optimization_u_powers_Mu1_ru0.1_re4.0_snre60.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P_{u}^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=-27.5510294630164, ymax=37.8598976196467,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 0.580187387456197
35.7894736842105 0.580188587377001
61.5789473684211 0.580163953867054
87.3684210526316 0.592450496628136
113.157894736842 0.9268005173454
138.947368421053 2.24913417028618
164.736842105263 3.88367250166741
190.526315789474 5.53815140306722
216.315789473684 7.16762579442722
242.105263157895 8.68578816721073
267.894736842105 10.162413175481
293.684210526316 11.530558774295
319.473684210526 12.7992828361858
345.263157894737 14.0587148577173
371.052631578947 15.2540731601564
396.842105263158 16.3601706336293
422.631578947368 17.3926852660886
448.421052631579 18.4007975207253
474.210526315789 19.3618964421623
500 20.2645497628996
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -7.86169042229654
35.7894736842105 -7.77287599775986
61.5789473684211 -4.5169612752928
87.3684210526316 -1.07366093681611
113.157894736842 0.544853671297401
138.947368421053 2.03956376814852
164.736842105263 3.63350903673991
190.526315789474 5.24119974088924
216.315789473684 6.84787433645173
242.105263157895 8.36223970423667
267.894736842105 9.86436667204217
293.684210526316 11.2664188204763
319.473684210526 12.5657120319302
345.263157894737 13.8437013891322
371.052631578947 15.0492468271581
396.842105263158 16.1606906636876
422.631578947368 17.1956689024713
448.421052631579 18.2041873829484
474.210526315789 19.1645901690186
500 20.0660331774506
};
\addlegendentry{N-BCD}
\addplot [semithick, white!41.1764705882353!black, dashed]
table {%
826.11483599451 -7.85655938961304
619.498731755915 -7.85655938961304
464.558511632561 -7.85655938961304
348.369737769362 -7.85655938961304
261.24044905991 -7.85655938961304
195.902699993437 -7.85655938961304
146.906300317672 -7.85655938961304
110.164183922677 -7.85655938961304
82.611483599451 -7.85655938961304
61.9498731755915 -7.85655938961304
46.4558511632561 -7.85655938961304
34.8369737769362 -7.85655938961304
26.124044905991 -7.85655938961304
19.5902699993437 -7.85655938961304
14.6906300317672 -7.85655938961304
};
\addlegendentry{N-SIC}
\addplot [semithick, black, dotted]
table {%
826.11483599451 0.362105960234258
619.498731755915 0.362105960234258
464.558511632561 0.362105960234258
348.369737769362 0.362105960234258
261.24044905991 0.362105960234258
195.902699993437 0.362105960234258
146.906300317672 0.362105960234258
110.164183922677 0.362105960234258
82.611483599451 0.362105960234258
61.9498731755915 0.362105960234258
46.4558511632561 0.362105960234258
34.8369737769362 0.362105960234258
26.124044905991 0.362105960234258
19.5902699993437 0.362105960234258
14.6906300317672 0.362105960234258
};
\addlegendentry{N-IL}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -24.5778055047136
35.7894736842105 -6.20527732742101
61.5789473684211 3.19471322588543
87.3684210526316 9.22108341487226
113.157894736842 13.7407383849723
138.947368421053 17.2340449702466
164.736842105263 20.1349676716927
190.526315789474 22.5777553551018
216.315789473684 24.7570814687083
242.105263157895 26.7068543563766
267.894736842105 28.7386787623885
293.684210526316 30.5928038816919
319.473684210526 32.1232561553263
345.263157894737 33.1158642746377
371.052631578947 33.7720138591464
396.842105263158 34.20477562611
422.631578947368 34.4827189207138
448.421052631579 34.6808994724534
474.210526315789 34.8136671581863
500 34.8866736613438
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 -22.4637117061325
35.7894736842105 -18.9005696034033
61.5789473684211 -9.41193998448795
87.3684210526316 -3.33762677309339
113.157894736842 1.13646036215494
138.947368421053 4.66431414763419
164.736842105263 7.64490728860734
190.526315789474 10.1450145219049
216.315789473684 12.3520325441283
242.105263157895 14.2629678181684
267.894736842105 16.0696136814329
293.684210526316 17.6887518090728
319.473684210526 19.1374884037473
345.263157894737 20.506556344966
371.052631578947 21.7652885234294
396.842105263158 22.9076293455542
422.631578947368 23.9604038176035
448.421052631579 24.978489935929
474.210526315789 25.9434211366196
500 26.8464409941652
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -20.4464764162709
35.7894736842105 -20.4067817739271
61.5789473684211 -13.8392736642788
87.3684210526316 -7.68832506483348
113.157894736842 -3.16610351052543
138.947368421053 0.366087108152435
164.736842105263 3.32147929564205
190.526315789474 5.82945020609466
216.315789473684 8.09150072999331
242.105263157895 10.0385106303451
267.894736842105 11.8128301683309
293.684210526316 13.3807293249397
319.473684210526 14.7861544160268
345.263157894737 16.1416681349004
371.052631578947 17.4024774416099
396.842105263158 18.5532180083087
422.631578947368 19.6189977309026
448.421052631579 20.658417266568
474.210526315789 21.6472604788481
500 22.5735906693527
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/optimization_u_powers_Mu1_ru0.1_re4.0_snre70.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P_{u}^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=-27.5510294630164, ymax=37.8598976196467,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -6.4879908081842
35.7894736842105 -6.48781425693128
61.5789473684211 -6.46590486423618
87.3684210526316 -5.42808783774013
113.157894736842 -3.14695338512415
138.947368421053 -0.239395243502289
164.736842105263 2.05211648994106
190.526315789474 4.03774413007262
216.315789473684 5.9941284965604
242.105263157895 7.7782243775088
267.894736842105 9.4880676531313
293.684210526316 11.0373279397421
319.473684210526 12.4470561454531
345.263157894737 13.8294704767019
371.052631578947 15.1232022358098
396.842105263158 16.3053424655617
422.631578947368 17.3936469307444
448.421052631579 18.4340643924663
474.210526315789 19.4121172759431
500 20.3225298720142
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -19.4089185464252
35.7894736842105 -15.8809672341134
61.5789473684211 -9.0256517976193
87.3684210526316 -5.92241277642664
113.157894736842 -3.40383169534039
138.947368421053 -0.667974531533501
164.736842105263 1.65900747894807
190.526315789474 3.73593013333916
216.315789473684 5.75835427235484
242.105263157895 7.58290187773394
267.894736842105 9.31330545809157
293.684210526316 10.872208202169
319.473684210526 12.2801741250508
345.263157894737 13.6363977287476
371.052631578947 14.896551323723
396.842105263158 16.0461399358112
422.631578947368 17.1084017763662
448.421052631579 18.1369305878468
474.210526315789 19.1118359859804
500 20.0238069258841
};
\addlegendentry{N-BCD}
\addplot [semithick, white!41.1764705882353!black, dashed]
table {%
826.11483599451 -19.6711867363474
619.498731755915 -19.6711867363474
464.558511632561 -19.6711867363474
348.369737769362 -19.6711867363474
261.24044905991 -19.6711867363474
195.902699993437 -19.6711867363474
146.906300317672 -19.6711867363474
110.164183922677 -19.6711867363474
82.611483599451 -19.6711867363474
61.9498731755915 -19.6711867363474
46.4558511632561 -19.6711867363474
34.8369737769362 -19.6711867363474
26.124044905991 -19.6711867363474
19.5902699993437 -19.6711867363474
14.6906300317672 -19.6711867363474
};
\addlegendentry{N-SIC}
\addplot [semithick, black, dotted]
table {%
826.11483599451 -6.13368914809814
619.498731755915 -6.13368914809814
464.558511632561 -6.13368914809814
348.369737769362 -6.13368914809814
261.24044905991 -6.13368914809814
195.902699993437 -6.13368914809814
146.906300317672 -6.13368914809814
110.164183922677 -6.13368914809814
82.611483599451 -6.13368914809814
61.9498731755915 -6.13368914809814
46.4558511632561 -6.13368914809814
34.8369737769362 -6.13368914809814
26.124044905991 -6.13368914809814
19.5902699993437 -6.13368914809814
14.6906300317672 -6.13368914809814
};
\addlegendentry{N-IL}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -24.5778055047136
35.7894736842105 -6.20527732742101
61.5789473684211 3.19471322588543
87.3684210526316 9.22108341487226
113.157894736842 13.7407383849723
138.947368421053 17.2340449702466
164.736842105263 20.1349676716927
190.526315789474 22.5777553551018
216.315789473684 24.7570814687083
242.105263157895 26.7068543563766
267.894736842105 28.7386787623885
293.684210526316 30.5928038816919
319.473684210526 32.1232561553263
345.263157894737 33.1158642746377
371.052631578947 33.7720138591464
396.842105263158 34.20477562611
422.631578947368 34.4827189207138
448.421052631579 34.6808994724534
474.210526315789 34.8136671581863
500 34.8866736613438
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 -22.4637117061325
35.7894736842105 -18.9005696034033
61.5789473684211 -9.41193998448795
87.3684210526316 -3.33762677309339
113.157894736842 1.13646036215494
138.947368421053 4.66431414763419
164.736842105263 7.64490728860734
190.526315789474 10.1450145219049
216.315789473684 12.3520325441283
242.105263157895 14.2629678181684
267.894736842105 16.0696136814329
293.684210526316 17.6887518090728
319.473684210526 19.1374884037473
345.263157894737 20.506556344966
371.052631578947 21.7652885234294
396.842105263158 22.9076293455542
422.631578947368 23.9604038176035
448.421052631579 24.978489935929
474.210526315789 25.9434211366196
500 26.8464409941652
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -20.4464764162709
35.7894736842105 -20.4067817739271
61.5789473684211 -13.8392736642788
87.3684210526316 -7.68832506483348
113.157894736842 -3.16610351052543
138.947368421053 0.366087108152435
164.736842105263 3.32147929564205
190.526315789474 5.82945020609466
216.315789473684 8.09150072999331
242.105263157895 10.0385106303451
267.894736842105 11.8128301683309
293.684210526316 13.3807293249397
319.473684210526 14.7861544160268
345.263157894737 16.1416681349004
371.052631578947 17.4024774416099
396.842105263158 18.5532180083087
422.631578947368 19.6189977309026
448.421052631579 20.658417266568
474.210526315789 21.6472604788481
500 22.5735906693527
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/optimization_u_powers_Mu1_ru0.1_re4.0_snre80.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.01)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P_{u}^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=-35.4517025921071, ymax=38.2361201496034,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x, mark options={solid,fill opacity=0}]
table {%
10 -13.6759989259186
35.7894736842105 -13.6724868654733
61.5789473684211 -12.388489238304
87.3684210526316 -8.46188041487788
113.157894736842 -4.61966009073049
138.947368421053 -1.64113430777384
164.736842105263 1.09085881382909
190.526315789474 3.51859228280263
216.315789473684 5.74900926939638
242.105263157895 7.67851560627352
267.894736842105 9.42372854460981
293.684210526316 10.9628747999222
319.473684210526 12.3591635965994
345.263157894737 13.7647906018595
371.052631578947 15.0953003470656
396.842105263158 16.3149008895511
422.631578947368 17.4296297845913
448.421052631579 18.4668715017185
474.210526315789 19.4258919915838
500 20.3105272278884
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark options={solid,fill opacity=0}]
table {%
10 -30.5052298288847
35.7894736842105 -18.1535641303458
61.5789473684211 -12.8452423379621
87.3684210526316 -8.78296690747432
113.157894736842 -5.05860335597375
138.947368421053 -1.92914805102084
164.736842105263 0.885070589228212
190.526315789474 3.33328642688967
216.315789473684 5.54675286848188
242.105263157895 7.46503017249972
267.894736842105 9.23856515659119
293.684210526316 10.8158362186172
319.473684210526 12.232644547151
345.263157894737 13.5986642256138
371.052631578947 14.8680366671846
396.842105263158 16.0255086581044
422.631578947368 17.0940129026758
448.421052631579 18.1265205406964
474.210526315789 19.1038359596069
500 20.0172250263004
};
\addlegendentry{N-BCD}
\addplot [semithick, white!41.1764705882353!black, dashed]
table {%
500 -32.1022561038476
10 -32.1022561038476
};
\addlegendentry{SIC}
\addplot [semithick, black, dotted]
table {%
500 -13.6819989259186
10 -13.6819989259186
};
\addlegendentry{IL}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark options={solid,fill opacity=0}]
table {%
10 -24.5778055047136
35.7894736842105 -6.20527732742101
61.5789473684211 3.19471322588543
87.3684210526316 9.22108341487226
113.157894736842 13.7407383849723
138.947368421053 17.2340449702466
164.736842105263 20.1349676716927
190.526315789474 22.5777553551018
216.315789473684 24.7570814687083
242.105263157895 26.7068543563766
267.894736842105 28.7386787623885
293.684210526316 30.5928038816919
319.473684210526 32.1232561553263
345.263157894737 33.1158642746377
371.052631578947 33.7720138591464
396.842105263158 34.20477562611
422.631578947368 34.4827189207138
448.421052631579 34.6808994724534
474.210526315789 34.8136671581863
500 34.8866736613438
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 -28.4637117061325
35.7894736842105 -18.9005696034033
61.5789473684211 -9.41193998448795
87.3684210526316 -3.33762677309339
113.157894736842 1.13646036215494
138.947368421053 4.66431414763419
164.736842105263 7.64490728860734
190.526315789474 10.1450145219049
216.315789473684 12.3520325441283
242.105263157895 14.2629678181684
267.894736842105 16.0696136814329
293.684210526316 17.6887518090728
319.473684210526 19.1374884037473
345.263157894737 20.506556344966
371.052631578947 21.7652885234294
396.842105263158 22.9076293455542
422.631578947368 23.9604038176035
448.421052631579 24.978489935929
474.210526315789 25.9434211366196
500 26.8464409941652
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark options={solid,fill opacity=0}]
table {%
10 -30.14464764162709
35.7894736842105 -20.4067817739271
61.5789473684211 -13.8392736642788
87.3684210526316 -7.68832506483348
113.157894736842 -3.16610351052543
138.947368421053 0.366087108152435
164.736842105263 3.32147929564205
190.526315789474 5.82945020609466
216.315789473684 8.09150072999331
242.105263157895 10.0385106303451
267.894736842105 11.8128301683309
293.684210526316 13.3807293249397
319.473684210526 14.7861544160268
345.263157894737 16.1416681349004
371.052631578947 17.4024774416099
396.842105263158 18.5532180083087
422.631578947368 19.6189977309026
448.421052631579 20.658417266568
474.210526315789 21.6472604788481
500 22.5735906693527
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/optimization_u_powers_Mu1_ru0.1_re4.0_snru50.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_e\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P_{u}^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=-29.2941418488635, ymax=26.7725991813794,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x,  mark options={solid,fill opacity=0}]
table {%
% 10 -1.92497137826728
35.7894736842105 -0.12272695556298
61.5789473684211 1.38871438553063
87.3684210526316 3.11046830752683
113.157894736842 5.15125030440302
138.947368421053 7.60033636448676
164.736842105263 10.1561691546778
190.526315789474 12.3328183543729
216.315789473684 14.1480958518888
242.105263157895 15.6823656130457
267.894736842105 17.0026716783306
293.684210526316 18.1577683851896
319.473684210526 19.1826230234462
345.263157894737 20.1026735209652
371.052631578947 20.9368153486435
396.842105263158 21.6993864146511
422.631578947368 22.4014845832489
448.421052631579 23.0518552905562
474.210526315789 23.6575014109351
500 24.224110952732
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o,  mark options={solid,fill opacity=0}]
table {%
% 10 -1.64116652082613
35.7894736842105 -0.514288303305455
61.5789473684211 1.0203306927916
87.3684210526316 2.91579551905174
113.157894736842 5.02799541688013
138.947368421053 7.39701350021641
164.736842105263 9.81273867932403
190.526315789474 11.8876451517701
216.315789473684 13.6342766914768
242.105263157895 15.1209806142585
267.894736842105 16.4069788034631
293.684210526316 17.536392749196
319.473684210526 18.5414041100367
345.263157894737 19.4457137199962
371.052631578947 20.2670913098615
396.842105263158 21.0191188188238
422.631578947368 21.7123701530012
448.421052631579 22.3552173804124
474.210526315789 22.9543907707433
500 23.5153750029077
};
\addlegendentry{N-BCD}
\addplot [semithick, white!41.1764705882353!black, dashed]
table {%
% 10 -19.3672371959622
35.7894736842105 -26.7456536202161
61.5789473684211 -14.4734827822188
87.3684210526316 -6.53275538743987
113.157894736842 -1.36576207714548
138.947368421053 3.57481618588495
164.736842105263 7.6143392071526
190.526315789474 10.5002119591562
216.315789473684 12.6996866012527
242.105263157895 14.4668962140481
267.894736842105 15.9407858943918
293.684210526316 17.2036503315793
319.473684210526 18.3077880244289
345.263157894737 19.2883560302169
371.052631578947 20.1700688759443
396.842105263158 20.9709382438309
422.631578947368 21.7044848191614
448.421052631579 22.3811111225468
474.210526315789 23.0089888276433
500 23.5946523400084
};
\addlegendentry{SIC}
\addplot [semithick, black, dotted]
table {%
% 10 -14.6279640970088
35.7894736842105 -9.21408635406441
61.5789473684211 -2.94394031591848
87.3684210526316 1.00461569352293
113.157894736842 3.93226312901758
138.947368421053 6.51625989899819
164.736842105263 8.87572129270786
190.526315789474 10.8569383007898
216.315789473684 12.5212250701889
242.105263157895 13.9418942288941
267.894736842105 15.1754746020553
293.684210526316 16.2628656990267
319.473684210526 17.2336847415863
345.263157894737 18.1097476402983
371.052631578947 18.9074577961382
396.842105263158 19.6394004385844
422.631578947368 20.3154127329626
448.421052631579 20.9433138170208
474.210526315789 21.5294125791889
500 22.0788678389638
};
\addlegendentry{IL}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk,  mark options={solid,fill opacity=0}]
table {%
% 10 18.19463597062
35.7894736842105 18.19463597062
61.5789473684211 18.19463597062
87.3684210526316 18.19463597062
113.157894736842 18.19463597062
138.947368421053 18.19463597062
164.736842105263 18.19463597062
190.526315789474 18.19463597062
216.315789473684 18.19463597062
242.105263157895 18.19463597062
267.894736842105 18.19463597062
293.684210526316 18.19463597062
319.473684210526 18.19463597062
345.263157894737 18.19463597062
371.052631578947 18.19463597062
396.842105263158 18.19463597062
422.631578947368 18.19463597062
448.421052631579 18.19463597062
474.210526315789 18.19463597062
500 18.19463597062
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle,  mark options={solid,rotate=180,fill opacity=0}]
table {%
% 10 5.64938037170428
35.7894736842105 5.64938037170428
61.5789473684211 5.64938037170428
87.3684210526316 5.64938037170428
113.157894736842 5.64938037170428
138.947368421053 5.64938037170428
164.736842105263 5.64938037170428
190.526315789474 5.64938037170428
216.315789473684 5.64938037170428
242.105263157895 5.64938037170428
267.894736842105 5.64938037170428
293.684210526316 5.64938037170428
319.473684210526 5.64938037170428
345.263157894737 5.64938037170428
371.052631578947 5.64938037170428
396.842105263158 5.64938037170428
422.631578947368 5.64938037170428
448.421052631579 5.64938037170427
474.210526315789 5.64938037170427
500 5.64938037170427
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square,  mark options={solid,fill opacity=0}]
table {%
% 10 1.344226896195
35.7894736842105 1.344226896195
61.5789473684211 1.344226896195
87.3684210526316 1.344226896195
113.157894736842 1.344226896195
138.947368421053 1.344226896195
164.736842105263 1.344226896195
190.526315789474 1.344226896195
216.315789473684 1.344226896195
242.105263157895 1.344226896195
267.894736842105 1.344226896195
293.684210526316 1.344226896195
319.473684210526 1.344226896195
345.263157894737 1.34422689619499
371.052631578947 1.34422689619499
396.842105263158 1.34422689619499
422.631578947368 1.34422689619499
448.421052631579 1.34422689619499
474.210526315789 1.34422689619499
500 1.34422689619499
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/outage_urllc_interference.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.843137254901961,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
at={(0.01, 0.01)}, anchor=south west},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P_u(f)\) [dBm]},
xmajorgrids,
xmin=-15, xmax=15,
xtick style={color=black},
xtick={-30,-20,-10,0,10,20,30},
xticklabels={
  \(\displaystyle {\ensuremath{-}30}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\)
},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p_u\)},
ymajorgrids,
ymin=1e-06, ymax=5,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, red!54.5098039215686!black, mark=asterisk,   mark options={solid,fill opacity=0}]
table {%
-30 1
-29 1
-28 1
-27 1
-26 1
-25 1
-24 1
-23 1
-22 1
-21 1
-20 1
-19 1
-18 1
-17 1
-16 1
-15 1
-14 1
-13 1
-12 1
-11 1
-10 1
-9 1
-8 1
-7 1
-6 1
-5 1
-4 1
-3 1
-2 1
-1 1
0 1
1 1
2 0.9999536
3 0.9691144
4 0.6467767
5 0.2069503
6 0.0348698
7 0.0037927
8 0.0003149
9 2.38e-05
10 1.4e-06
11 2e-07
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
};
\addlegendentry{$M_u=1$}
\addplot [semithick, color0, mark=triangle,   mark options={solid,rotate=180,fill opacity=0}]
table {%
-30 1
-29 1
-28 1
-27 1
-26 1
-25 1
-24 1
-23 1
-22 1
-21 1
-20 1
-19 1
-18 1
-17 1
-16 1
-15 1
-14 1
-13 1
-12 1
-11 1
-10 1
-9 1
-8 1
-7 1
-6 1
-5 1
-4 1
-3 1
-2 0.9999923
-1 0.979494
0 0.6627628
1 0.1945952
2 0.0275155
3 0.0024276
4 0.0001673
5 1.03e-05
6 4e-07
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
};
\addlegendentry{$M_u=2$}
\addplot [semithick, color1, mark=square,   mark options={solid,fill opacity=0}]
table {%
-30 1
-29 1
-28 1
-27 1
-26 1
-25 1
-24 1
-23 1
-22 1
-21 1
-20 1
-19 1
-18 1
-17 1
-16 1
-15 1
-14 1
-13 1
-12 1
-11 1
-10 1
-9 1
-8 1
-7 1
-6 1
-5 0.9993661
-4 0.8926309
-3 0.3984917
-2 0.0719733
-1 0.0068783
0 0.00046
1 2.62e-05
2 1.6e-06
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
};
\addlegendentry{$M_u=4$}
\addplot [semithick, color2, mark=triangle,   mark options={solid,fill opacity=0}]
table {%
-30 1
-29 1
-28 1
-27 1
-26 1
-25 1
-24 1
-23 1
-22 1
-21 1
-20 1
-19 1
-18 1
-17 1
-16 1
-15 1
-14 1
-13 1
-12 1
-11 1
-10 1
-9 1
-8 0.9999904
-7 0.9730572
-6 0.5982906
-5 0.1420089
-4 0.0156767
-3 0.0011082
-2 6.17e-05
-1 1.9e-06
0 1e-07
1 1e-07
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
};
\addlegendentry{$M_u=7$}
\addplot [semithick, red!54.5098039215686!black, dashed, mark=asterisk,   mark options={solid,fill opacity=0}]
table {%
-30 1
-29 1
-28 1
-27 1
-26 1
-25 1
-24 1
-23 1
-22 1
-21 1
-20 1
-19 1
-18 1
-17 1
-16 1
-15 1
-14 1
-13 1
-12 1
-11 1
-10 1
-9 1
-8 1
-7 1
-6 1
-5 1
-4 0.9999982
-3 0.9998083
-2 0.9948538
-1 0.9509226
0 0.7904765
1 0.508101
2 0.2382616
3 0.0812378
4 0.020686
5 0.0041123
6 0.0006788
7 9.2e-05
8 9.3e-06
9 1e-06
10 3e-07
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
};
% \addlegendentry{$M_u=1$}
\addplot [semithick, color0, dashed, mark=triangle,   mark options={solid,rotate=180,fill opacity=0}]
table {%
-30 1
-29 1
-28 1
-27 1
-26 1
-25 1
-24 1
-23 1
-22 1
-21 1
-20 1
-19 1
-18 1
-17 1
-16 1
-15 1
-14 1
-13 1
-12 1
-11 1
-10 1
-9 1
-8 0.9999969
-7 0.9997144
-6 0.9926545
-5 0.9348382
-4 0.7439817
-3 0.4449298
-2 0.1901533
-1 0.0586328
0 0.0135658
1 0.0024472
2 0.0003625
3 4.57e-05
4 3.7e-06
5 6e-07
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
};
% \addlegendentry{$M_u=2$}
\addplot [semithick, color1, dashed, mark=square,   mark options={solid,fill opacity=0}]
table {%
-30 1
-29 1
-28 1
-27 1
-26 1
-25 1
-24 1
-23 1
-22 1
-21 1
-20 1
-19 1
-18 1
-17 1
-16 1
-15 1
-14 1
-13 1
-12 0.9999998
-11 0.9999463
-10 0.9976715
-9 0.9684894
-8 0.8331347
-7 0.5557753
-6 0.2659299
-5 0.0906304
-4 0.0226914
-3 0.0043944
-2 0.0006788
-1 9.08e-05
0 1.07e-05
1 7e-07
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
};
% \addlegendentry{$M_u=4$}
\addplot [semithick, color2, dashed, mark=triangle,   mark options={solid,fill opacity=0}]
table {%
-30 1
-29 1
-28 1
-27 1
-26 1
-25 1
-24 1
-23 1
-22 1
-21 1
-20 1
-19 1
-18 1
-17 1
-16 1
-15 1
-14 0.9999895
-13 0.9991509
-12 0.9838534
-11 0.8890443
-10 0.6457468
-9 0.3404704
-8 0.1272906
-7 0.0344958
-6 0.0071385
-5 0.001154
-4 0.000156
-3 1.69e-05
-2 1.7e-06
-1 2e-07
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
};
% \addlegendentry{$M_u=7$}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/outage_urllc_interference0.00.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.97,0.03)},
  anchor=south east},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P_u(f)\) [dBm]},
xmajorgrids,
xmin=-6, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p_u\)},
ymajorgrids,
ymin=1e-07, ymax=1,
ymode=log,
ytick style={color=black}
]
\addplot [domain=-6:0, samples=73, color=color0, mark=+, mark repeat=6, mark phase=0, mark options={fill=white}, forget plot]{1};
\addplot [domain=0:6, samples=73, color=color0, mark=+, mark repeat=6, mark phase=0, mark options={fill=white}]{1 - e^(- (1/1000) / (10^(x/10 - 3) - 10^(-3)) ) };
\addlegendentry{$F_u = 1$};
\addplot [semithick, blue, mark=x]
table {%
-6 1
-5.5 1
-5 0.99998911
-4.5 0.99794821
-4 0.97873861
-3.5 0.9218498
-3 0.82307522
-2.5 0.69369117
-2 0.55358807
-1.5 0.42269238
-1 0.31182948
-0.5 0.22394584
0 0.15743425
0.5 0.10900816
1 0.07458592
1.5 0.05084165
2 0.0345731
2.5 0.02359259
3 0.01612804
3.5 0.01105393
4 0.00760317
4.5 0.0052534
5 0.0036354
5.5 0.0025168
};
\addlegendentry{$F_u=3$}
\addplot [semithick, color1, mark=asterisk, mark options={fill=white}]
table {%
-6 0.83463771
-5.5 0.65405312
-5 0.4550131
-4.5 0.28505001
-4 0.16380593
-3.5 0.0880479
-3 0.04501722
-2.5 0.0222512
-2 0.01071281
-1.5 0.005096
-1 0.00240396
-0.5 0.00112858
0 0.00053074
0.5 0.00025091
1 0.00011903
1.5 5.568e-05
2 2.608e-05
2.5 1.236e-05
3 6.33e-06
3.5 2.81e-06
4 1.38e-06
4.5 6.4e-07
5 3.2e-07
5.5 2.5e-07
};
\addlegendentry{$F_u=6$}
\addplot [semithick, green, mark=square*, mark options={solid, fill=white}]
table {%
-6 0.13883803
-5.5 0.05916983
-5 0.02293734
-4.5 0.00830285
-4 0.00285441
-3.5 0.00095355
-3 0.00031574
-2.5 0.00010218
-2 3.266e-05
-1.5 1.006e-05
-1 3.58e-06
-0.5 1.2e-06
0 3.6e-07
0.5 1.6e-07
1 5e-08
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
};
\addlegendentry{$F_u=9$}
\addplot [semithick, red, mark=*, mark options={solid, fill=white}]
table {%
-6 0.00455385
-5.5 0.00114086
-5 0.00027334
-4.5 6.175e-05
-4 1.434e-05
-3.5 3.22e-06
-3 7.2e-07
-2.5 1.1e-07
-2 4e-08
-1.5 0
-1 0
-0.5 0
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
};
\addlegendentry{$F_u=12$}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/outage_urllc_interference5.50.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P_u(f)\) [dBm]},
xmajorgrids,
xmin=-6, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p_u\)},
ymajorgrids,
ymin=1e-07, ymax=1,
ymode=log,
ytick style={color=black}
]
\addplot [domain=-6:5.5, samples=139, color=color0, mark=+, mark repeat=6, mark phase=0, mark options={fill=white}, forget plot]{1};
\addplot [domain=5.5:12, samples=72, color=color0, mark=+, mark repeat=6, mark phase=0, mark options={fill=white}]{1 - e^(- (1/1000) / (10^(x/10 - 3) - 10^(5.5/10 - 3)) ) };
\addlegendentry{$F_u = 1$};
\addplot [semithick, blue, mark=x]
table {%
-6 1
-5.5 1
-5 1
-4.5 1
-4 1
-3.5 1
-3 1
-2.5 1
-2 1
-1.5 1
-1 1
-0.5 1
0 0.99966538
0.5 0.92225788
1 0.7159558
1.5 0.50472021
2 0.33116013
2.5 0.20182846
3 0.11928696
3.5 0.07015622
4 0.04122431
4.5 0.02415075
5 0.01409681
5.5 0.00821299
};
\addlegendentry{$F_u=3$}
\addplot [semithick, color1, mark=asterisk]
table {%
-6 1
-5.5 1
-5 1
-4.5 1
-4 1
-3.5 1
-3 0.99881761
-2.5 0.92096535
-2 0.66831576
-1.5 0.37547836
-1 0.17349416
-0.5 0.07023342
0 0.02616017
0.5 0.00931205
1 0.00325024
1.5 0.00111937
2 0.00039402
2.5 0.00014208
3 5.284e-05
3.5 1.902e-05
4 7.39e-06
4.5 3.08e-06
5 1.14e-06
5.5 5.3e-07
};
\addlegendentry{$F_u=6$}
\addplot [semithick, green, mark=square*, mark options={fill=white}]
table {%
-6 1
-5.5 1
-5 0.99999938
-4.5 0.9879599
-4 0.81344055
-3.5 0.45399773
-3 0.17519119
-2.5 0.05175687
-2 0.01284566
-1.5 0.00286105
-1 0.00060777
-0.5 0.00012758
0 2.564e-05
0.5 5.42e-06
1 1.16e-06
1.5 2.4e-07
2 1.1e-07
2.5 1e-08
3 1e-08
3.5 0
4 0
4.5 0
5 0
5.5 0
};
\addlegendentry{$F_u=9$}
\addplot [semithick, red, mark=*, mark options={fill=white}]
table {%
-6 0.99982164
-5.5 0.94865083
-5 0.62778786
-4.5 0.24026776
-4 0.05845437
-3.5 0.01046614
-3 0.00154208
-2.5 0.00020264
-2 2.455e-05
-1.5 3.44e-06
-1 3.1e-07
-0.5 2e-08
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
};
\addlegendentry{$F_u=12$}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/sic_il_plot_Mu1_ru0.1.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.02)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_e\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P_{u}^\mathrm{SIC}\) [dBm]},
ymajorgrids,
ymin=-35.7136722352853, ymax=39.9976016195109,
ytick style={color=black}
]
\addplot [semithick, blue,  mark=asterisk,  mark options={solid,fill opacity=0}]
table {%
619.498731755915 24.1324802553991
464.558511632561 19.0617905292523
348.369737769362 13.907299415622
261.24044905991 9.2062880871926
195.902699993437 4.04872547884687
146.906300317672 -0.7528385547802
110.164183922677 -5.84722705522243
82.611483599451 -11.1012656896391
61.9498731755915 -16.2543266956548
46.4558511632561 -21.1761558253804
34.8369737769362 -26.7498942800637
26.124044905991 -32.272250696431
};
\addlegendentry{$r_e = 2$}
\addplot [semithick, red,  mark=triangle,  mark options={solid,rotate=180,fill opacity=0}]
table {%
619.498731755915 30.4666579005981
464.558511632561 25.4508262857302
348.369737769362 20.2078496146187
261.24044905991 15.5833254985537
195.902699993437 10.2201754906476
146.906300317672 4.98072444921688
110.164183922677 -1.01289264907221
82.611483599451 -7.85655938961304
61.9498731755915 -14.0272913863048
46.4558511632561 -19.6711867363474
34.8369737769362 -26.2931184262954
26.124044905991 -32.1022561038476
};
\addlegendentry{$r_e = 4$}
\addplot [semithick, green,  mark=square,  mark options={solid,fill opacity=0}]
table {%
619.498731755915 36.5561800806565
464.558511632561 31.5425175372835
348.369737769362 26.281672985994
261.24044905991 21.6460268248102
195.902699993437 15.7577125313655
146.906300317672 8.91040843710603
110.164183922677 1.09979794872688
82.611483599451 -7.66215038136391
61.9498731755915 -13.9381546578608
46.4558511632561 -19.6711811062957
34.8369737769362 -26.2931184262918
26.124044905991 -32.1022561039078
};
\addlegendentry{$r_e = 6$}
% \addplot [semithick, red!54.5098039215686!black, dotted, mark=asterisk,  mark options={solid,fill opacity=0}]
% table {%
% 619.498731755915 20.9997308466755
% 464.558511632561 15.8395009614725
% 348.369737769362 10.628121554204
% 261.24044905991 6.13381628939953
% 195.902699993437 1.09270489655556
% 146.906300317672 -3.04952097822492
% 110.164183922677 -6.95282965358398
% 82.611483599451 -11.0963623221329
% 61.9498731755915 -15.3521145169962
% 46.4558511632561 -19.3737215721224
% 34.8369737769362 -23.7727446151154
% 26.124044905991 -28.0402929336954
% };
% \addlegendentry{$r_e = 2$}
% \addplot [semithick, color0, dotted, mark=triangle,  mark options={solid,rotate=180,fill opacity=0}]
% table {%
% 619.498731755915 29.6096660596767
% 464.558511632561 24.5867623534899
% 348.369737769362 19.4038681196726
% 261.24044905991 14.7246735263445
% 195.902699993437 10.2715751454209
% 146.906300317672 6.72231665288147
% 110.164183922677 3.00228646623994
% 82.611483599451 -0.660986842427427
% 61.9498731755915 -4.30889243760151
% 46.4558511632561 -7.66647767592907
% 34.8369737769362 -11.3209299732303
% 26.124044905991 -14.8408375303871
% };
% \addlegendentry{$r_e = 4$}
% \addplot [semithick, color1, dotted, mark=square,  mark options={solid,fill opacity=0}]
% table {%
% 619.498731755915 36.3426793346988
% 464.558511632561 31.2755618747454
% 348.369737769362 26.0749531151589
% 261.24044905991 21.4911013470448
% 195.902699993437 17.5954030018309
% 146.906300317672 14.703359509317
% 110.164183922677 11.7743249873559
% 82.611483599451 8.93890258179584
% 61.9498731755915 6.10812117235346
% 46.4558511632561 3.51728774265355
% 34.8369737769362 0.7399185594885
% 26.124044905991 -1.96876627911515
% };
%\addlegendentry{$r_e = 6$}
\end{axis}

\end{tikzpicture}


==> eMBB URLLC arxiv/journalplots/sic_plot_Mu1_ru0.1.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.02)},
  anchor= south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_e\) [m]},
xmajorgrids,
xmin=4.20232156966255, xmax=486.480234968889,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \sum_{f\in\mathcal{F}_u} P_{u}^\mathrm{SIC}(f)\) [dBm]},
ymajorgrids,
ymin=-35.5526321104873, ymax=36.6157589987523,
ytick style={color=black}
]
\addplot [semithick, blue, mark=asterisk, mark options={solid,fill opacity=0}]
table {%
464.558511632561 21.5262890366904
261.24044905991 11.7035434107417
146.906300317672 1.50959908998975
82.611483599451 -9.54436243424952
46.4558511632561 -20.1380636801652
26.124044905991 -31.6184671153281
};
\addlegendentry{$r_e = 2$}
\addplot [semithick, red, mark=triangle, mark options={solid,rotate=180,fill opacity=0}]
table {%
464.558511632561 27.3365703250532
261.24044905991 17.4431628019882
146.906300317672 5.98008348654793
82.611483599451 -7.77307667135659
46.4558511632561 -19.6711828774544
26.124044905991 -31.6184671153371
};
\addlegendentry{$r_e = 4$}
\addplot [semithick, green, mark=square, mark options={solid,fill opacity=0}]
table {%
464.558511632561 33.3353775846959
261.24044905991 23.4045550687703
146.906300317672 9.27078947809129
82.611483599451 -7.66215038136391
46.4558511632561 -19.6711811062957
26.124044905991 -31.6184671153583
};
\addlegendentry{$r_e = 6$}
\addplot [semithick, blue, dashed, mark=asterisk, mark options={solid,fill opacity=0}]
table {%
464.558511632561 19.0617905292523
261.24044905991 9.2062880871926
146.906300317672 -0.7528385547802
82.611483599451 -11.1012656896391
46.4558511632561 -21.1761558253804
26.124044905991 -32.272250696431
};
% \addlegendentry{$r_e = 2$, $F_u = 12$}

\addplot [semithick, red, dashed, mark=triangle, mark options={solid,rotate=180,fill opacity=0}]
table {%
464.558511632561 25.4508262857302
261.24044905991 15.5833254985537
146.906300317672 4.98072444921688
82.611483599451 -7.85655938961304
46.4558511632561 -19.6711867363474
26.124044905991 -32.1022561038476
};
% \addlegendentry{$r_e = 4$, $F_u = 12$}
\addplot [semithick, green, dashed, mark=square, mark options={solid,fill opacity=0}]
table {%
464.558511632561 31.5425175372835
261.24044905991 21.6460268248102
146.906300317672 8.91040843710603
82.611483599451 -7.66215038136391
46.4558511632561 -19.6711811062957
26.124044905991 -32.1022561039078
};
% \addlegendentry{$r_e = 6$, $F_u = 12$}
\end{axis}

\end{tikzpicture}


==> journalplots/2d_gain_Mu1_ru1.0_re6.0.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.281412,0.155834,0.469201}
\definecolor{color1}{rgb}{0.244972,0.287675,0.53726}
\definecolor{color2}{rgb}{0.190631,0.407061,0.556089}
\definecolor{color3}{rgb}{0.147607,0.511733,0.557049}
\definecolor{color4}{rgb}{0.119699,0.61849,0.536347}
\definecolor{color5}{rgb}{0.20803,0.718701,0.472873}
\definecolor{color6}{rgb}{0.430983,0.808473,0.346476}
\definecolor{color7}{rgb}{0.709898,0.868751,0.169257}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \Gamma_u\) [dB]},
xmajorgrids,
xmin=0, xmax=28,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \Gamma_e\) [dB]},
ymajorgrids,
ymin=0, ymax=28,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:5.43192342466524,0)
--(axis cs:8,0.278094856980394)
--(axis cs:12,0.433580056406845)
--(axis cs:14.9150272113058,0.488394640997959);

\path [draw=color0, semithick]
(axis cs:17.08506607082,0.515985776424393)
--(axis cs:20,0.535298800578393)
--(axis cs:24,0.544118114490852)
--(axis cs:28,0.550411819444325);

% \path [draw=color1, semithick]
% (axis cs:0.858297469924604,0)
% --(axis cs:4,0.629575634680483)
% --(axis cs:8,0.959879896024713)
% --(axis cs:12,1.06844536560805)
% --(axis cs:14.9149732995063,1.10696253340459);

% \path [draw=color1, semithick]
% (axis cs:17.0850729173505,1.12629215956095)
% --(axis cs:20,1.13970412264221)
% --(axis cs:24,1.14523296226033)
% --(axis cs:28,1.15024708273318);

\path [draw=color2, semithick]
(axis cs:0,0.920324842288198)
--(axis cs:4,1.44449171456619)
--(axis cs:8,1.64166493506903)
--(axis cs:12,1.70331067480926)
--(axis cs:14.9149382103791,1.72553117209285);

\path [draw=color2, semithick]
(axis cs:17.0850772947935,1.73659850861495)
--(axis cs:20,1.74410944470603)
--(axis cs:24,1.74634781002981)
--(axis cs:28,1.75008234602203);

% \path [draw=color3, semithick]
% (axis cs:0,2.08685955660703)
% --(axis cs:4,2.25940779445189)
% --(axis cs:8,2.32344997411335)
% --(axis cs:12,2.33817598401047)
% --(axis cs:14.9149219494036,2.34410024138467);

% \path [draw=color3, semithick]
% (axis cs:17.0850792030593,2.3469048385817)
% --(axis cs:20,2.34851476676985)
% --(axis cs:24,2.34746265779929)
% --(axis cs:28,2.34991760931089);

\path [draw=color3, semithick]
(axis cs:12.9966265470176,28)
--(axis cs:12,26.9865488310677)
--(axis cs:8.86406618503617,24)
--(axis cs:8,23.2660550023797)
--(axis cs:5.43163830922249,20.8384970197063);

\path [draw=color3, semithick]
(axis cs:3.67738897709673,19.1249800566388)
--(axis cs:0.720884779052868,16)
--(axis cs:0,15.2064215147615);

\path [draw=color4, semithick]
(axis cs:0,3.25339427092586)
--(axis cs:4,3.07432387433759)
--(axis cs:8,3.00523501315767)
--(axis cs:12,2.97304129321168)
--(axis cs:15.2186936466625,2.96158855592087);

\path [draw=color4, semithick]
(axis cs:16.7813086295734,2.95765834636567)
--(axis cs:20,2.95292008883366)
--(axis cs:24,2.94857750556877)
--(axis cs:28,2.94975287259974);

\path [draw=color4, semithick]
(axis cs:19.9614007456798,28)
--(axis cs:16,25.1093882361377)
--(axis cs:14.9006645187505,24)
--(axis cs:12,21.0426688087297)
--(axis cs:10.8511785225138,20)
--(axis cs:8.65754349852982,18.1107139064505);

\path [draw=color4, semithick]
(axis cs:7.37108367455435,16.9222763170985)
--(axis cs:6.43873629774821,16)
--(axis cs:4,13.3635132032245)
--(axis cs:2.71291144569903,12)
--(axis cs:0,9.23183180308779);

\path [draw=color5, semithick]
(axis cs:24.194878630522,28)
--(axis cs:24,27.7849039305552)
--(axis cs:20,24.481322435796)
--(axis cs:19.3902875490706,24)
--(axis cs:16,21.1000268735226)
--(axis cs:14.9176396222008,20)
--(axis cs:12,17.0883404325562)
--(axis cs:10.763322300401,16)
--(axis cs:8.63512878430362,13.9538274781856);

\path [draw=color5, semithick]
(axis cs:7.3891204504022,12.6894876362204)
--(axis cs:6.74478672666253,12)
--(axis cs:4,9.21501765736421)
--(axis cs:2.80567874938062,8)
--(axis cs:2.90367364071667,4)
--(axis cs:4,3.8892399542233)
--(axis cs:8,3.68702005220199)
--(axis cs:12,3.60790660241289)
--(axis cs:16,3.57131148941365)
--(axis cs:20,3.55732541089748)
--(axis cs:24,3.54969235333825)
--(axis cs:28,3.5495881358886);

\path [draw=color6, semithick]
(axis cs:28,27.6933729811371)
--(axis cs:25.0310051205299,24)
--(axis cs:24,23.2244449476439)
--(axis cs:20,20.0483725300543)
--(axis cs:19.9415505855618,20)
--(axis cs:16,16.5635647968559)
--(axis cs:15.4349540152242,16)
--(axis cs:12.5121154720272,12.668459348359);

\path [draw=color6, semithick]
(axis cs:11.2599167533719,11.4197094117728)
--(axis cs:8,8.51272263560989)
--(axis cs:7.49704828829545,8)
--(axis cs:8,7.38097105087917)
--(axis cs:12,5.63509948745818)
--(axis cs:16,5.04710004988859)
--(axis cs:20,4.8683055560706)
--(axis cs:24,4.79099359343518)
--(axis cs:28,4.77474103816828);

\path [draw=color7, semithick]
(axis cs:28,10.9848700554555)
--(axis cs:24,8.8029814485905)
--(axis cs:23.3634261120531,8.42461260822504);

\path [draw=color7, semithick]
(axis cs:23.4299860007042,7.96755912011378)
--(axis cs:24,7.94388012678284)
--(axis cs:28,7.88480945562181);

\path [draw=color7, semithick]
(axis cs:28,16.5507954729935)
--(axis cs:27.7297715076269,16.4007857249662);

\path [draw=color7, semithick]
(axis cs:27.3360841175393,15.048539255832)
--(axis cs:28,13.1243596383852);


\draw (axis cs:16,0.508796623001514) node[
  scale=0.5,
  text=color0,
  rotate=0.5
]{$-2.4$};
% \draw (axis cs:16,1.12129959628394) node[
%   scale=0.5,
%   text=color1,
%   rotate=0.4
% ]{$\mathdefault{-1.8}$};
\draw (axis cs:16,1.73380256956637) node[
  scale=0.5,
  text=color2,
  rotate=0.2
]{$-1.2$};
% \draw (axis cs:16,2.34630554284879) node[
%   scale=0.5,
%   text=color3,
%   rotate=0.1
% ]{$\mathdefault{-0.6}$};
\draw (axis cs:4.54450661613182,20) node[
  scale=0.5,
  text=color3,
  rotate=35.8
]{$-0.6$};
\draw (axis cs:16,2.95880851613122) node[
  scale=0.5,
  text=color4,
  rotate=359.9
]{$0.0$};
\draw (axis cs:8,17.5443991940696) node[
  scale=0.5,
  text=color4,
  rotate=34.5
]{$0.0$};
\draw (axis cs:8,13.3431766814297) node[
  scale=0.5,
  text=color5,
  rotate=37.1
]{$0.6$};
\draw (axis cs:11.9106589672333,12) node[
  scale=0.5,
  text=color6,
  rotate=36.4
]{$1.2$};
\draw (axis cs:22.649050957302,8) node[
  scale=0.5,
  text=color7,
  rotate=281.1
]{$1.8$};
\draw (axis cs:27.0077936118799,16) node[
  scale=0.5,
  text=color7,
  rotate=68.7
]{$1.8$};
\end{axis}

\end{tikzpicture}


==> journalplots/FBL.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=10cm,
height=5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={blocklength \(\displaystyle m\)},
xmajorgrids,
xmin=0, xmax=1000,
xtick={0,100,200,300,400,500,600,700,800,900,1000},
ytick={0.5,0.6,0.7,0.8,0.9,1},
xtick style={color=black},
ylabel={\(\displaystyle R_{u,e}(\epsilon_e) / I_{u,e}\)},
ymajorgrids,
ymin=0.44032396305463, ymax=1.1,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
1 0.466171338885647
2 0.622526133734306
3 0.691793878804491
4 0.733085669442824
5 0.761264565082122
6 0.782065361699453
7 0.798231731424692
8 0.811263066867153
9 0.822057112961883
10 0.831188555060049
11 0.839044602613264
12 0.845896939402246
13 0.851942568464609
14 0.857328289062131
15 0.862166032385061
16 0.866542834721412
17 0.870527532014322
18 0.874175377911435
19 0.877531305949311
20 0.880632282541061
21 0.883509035824121
22 0.886187347039264
23 0.888689029520868
24 0.891032680849726
25 0.893234267777129
26 0.895307586156262
27 0.897264626268164
28 0.899115865712346
29 0.900870506245767
30 0.902536666821629
31 0.904121542090008
32 0.905631533433576
33 0.907072357991245
34 0.908449139910369
35 0.909766487152636
36 0.911028556480941
37 0.912239108718226
38 0.913401555953698
39 0.914519002047517
40 0.915594277530024
41 0.916629969789814
42 0.917628449284277
43 0.918591892377493
44 0.919522301306632
45 0.920421521694041
46 0.92129125795375
47 0.922133086885223
48 0.922948469701123
49 0.92373876269795
50 0.924505226746861
51 0.925249035755824
52 0.925971284232304
53 0.926672994057359
54 0.927355120566484
55 0.928018558019553
56 0.928664144531066
57 0.929292666522533
58 0.929904862750793
59 0.930501427959171
60 0.93108301619253
61 0.931650243812163
62 0.932203692242136
63 0.932743910474897
64 0.933271417360706
65 0.933786703702569
66 0.934290234175933
67 0.934782449090189
68 0.935263766007161
69 0.935734581230115
70 0.936195271175345
71 0.93664619363713
72 0.937087688955718
73 0.937520081097002
74 0.937943678651682
75 0.938358775760898
76 0.938765652974656
77 0.939164578048732
78 0.939555806685206
79 0.93993958322127
80 0.94031614127053
81 0.940685704320627
82 0.94104848629065
83 0.941404692051496
84 0.941754517912061
85 0.942098152073872
86 0.942435775056561
87 0.942767560096363
88 0.943093673519632
89 0.943414275093215
90 0.94372951835335
91 0.944039550914626
92 0.944344514760434
93 0.94464454651618
94 0.944939777706477
95 0.945230334997407
96 0.945516340424863
97 0.945797911609913
98 0.946075161962044
99 0.946348200871088
100 0.946617133888565
101 0.946882062899121
102 0.94714308628271
103 0.947400299068078
104 0.947653793078131
105 0.947903657067649
106 0.948149976853852
107 0.948392835440236
108 0.948632313134082
109 0.948868487658026
110 0.94910143425604
111 0.949331225794146
112 0.949557932856173
113 0.949781623834845
114 0.950002365018464
115 0.950220220673438
116 0.950435253122884
117 0.950647522821536
118 0.950857088427148
119 0.951064006868589
120 0.951268333410815
121 0.951470121716877
122 0.951669423907133
123 0.951866290615802
124 0.952060771045004
125 0.952252913016424
126 0.952442763020711
127 0.952630366264729
128 0.952815766716788
129 0.952999007149927
130 0.953180129183372
131 0.953359173322246
132 0.953536178995622
133 0.953711184593003
134 0.953884227499294
135 0.954055344128354
136 0.954224569955184
137 0.954391939546827
138 0.954557486592021
139 0.954721243929693
140 0.954883243576318
141 0.955043516752218
142 0.955202093906836
143 0.955359004743034
144 0.955514278240471
145 0.955667942678079
146 0.955820025655704
147 0.955970554114927
148 0.956119554359113
149 0.956267052072718
150 0.95641307233989
151 0.956557639662388
152 0.956700777976849
153 0.956842510671441
154 0.956982860601913
155 0.957121850107081
156 0.957259501023759
157 0.957395834701173
158 0.95753087201487
159 0.957664633380147
160 0.957797138765012
161 0.957928407702709
162 0.958058459303812
163 0.95818731226791
164 0.958314984894907
165 0.958441495095932
166 0.958566860403899
167 0.958691097983712
168 0.958814224642139
169 0.958936256837358
170 0.959057210688202
171 0.959177101983104
172 0.959295946188746
173 0.95941375845845
174 0.959530553640286
175 0.959646346284938
176 0.959761150653316
177 0.959874980723933
178 0.959987850200056
179 0.960099772516635
180 0.96021076084702
181 0.960320828109474
182 0.960429986973487
183 0.960538249865907
184 0.960645628976875
185 0.960752136265597
186 0.960857783465934
187 0.960962582091837
188 0.961066543442611
189 0.96116967860804
190 0.961271998473351
191 0.96137351372404
192 0.961474234850561
193 0.96157417215288
194 0.961673335744897
195 0.961771735558746
196 0.961869381348975
197 0.961966282696607
198 0.962062449013088
199 0.962157889544127
200 0.962252613373431
201 0.962346629426333
202 0.962439946473328
203 0.96253257313351
204 0.962624517877912
205 0.962715789032762
206 0.962806394782654
207 0.962896343173623
208 0.962985642116152
209 0.963074299388094
210 0.963162322637514
211 0.963249719385464
212 0.96333649702868
213 0.96342266284221
214 0.963508223981981
215 0.963593187487291
216 0.963677560283242
217 0.963761349183112
218 0.963844560890666
219 0.963927202002408
220 0.964009279009777
221 0.96409079830129
222 0.964171766164631
223 0.964252188788686
224 0.964332072265533
225 0.964411422592376
226 0.964490245673442
227 0.96456854732182
228 0.964646333261267
229 0.96472360912796
230 0.964800380472218
231 0.964876652760171
232 0.964952431375396
233 0.965027721620516
234 0.965102528718754
235 0.965176857815457
236 0.965250713979586
237 0.965324102205159
238 0.965397027412681
239 0.96546949445052
240 0.965541508096265
241 0.965613073058051
242 0.965684193975846
243 0.965754875422721
244 0.965825121906081
245 0.965894937868875
246 0.965964327690771
247 0.966033295689318
248 0.966101846121068
249 0.966169983182682
250 0.96623771101201
251 0.966305033689143
252 0.966371955237449
253 0.966438479624581
254 0.966504610763467
255 0.966570352513273
256 0.966635708680353
257 0.966700683019172
258 0.966765279233213
259 0.966829500975864
260 0.966893351851284
261 0.966956835415256
262 0.967019955176014
263 0.967082714595061
264 0.967145117087967
265 0.967207166025145
266 0.96726886473262
267 0.967330216492778
268 0.967391224545095
269 0.96745189208686
270 0.967512222273876
271 0.967572218221154
272 0.96763188300358
273 0.967691219656587
274 0.967750231176795
275 0.967808920522653
276 0.967867290615057
277 0.967925344337966
278 0.967983084538994
279 0.968040514030003
280 0.968097635587672
281 0.968154451954069
282 0.968210965837194
283 0.968267179911529
284 0.968323096818565
285 0.968378719167327
286 0.968434049534883
287 0.968489090466844
288 0.968543844477859
289 0.968598314052097
290 0.968652501643719
291 0.968706409677343
292 0.968760040548501
293 0.968813396624083
294 0.968866480242779
295 0.968919293715508
296 0.968971839325841
297 0.969024119330415
298 0.969076135959341
299 0.969127891416602
300 0.969179387880449
301 0.969230627503781
302 0.969281612414525
303 0.96933234471601
304 0.969382826487328
305 0.969433059783692
306 0.96948304663679
307 0.969532789055127
308 0.969582289024366
309 0.969631548507661
310 0.969680569445984
311 0.969729353758443
312 0.969777903342603
313 0.969826220074792
314 0.969874305810406
315 0.969922162384212
316 0.969969791610635
317 0.970017195284055
318 0.970064375179083
319 0.970111333050848
320 0.970158070635265
321 0.970204589649307
322 0.97025089179127
323 0.970296978741033
324 0.970342852160314
325 0.970388513692922
326 0.970433964965004
327 0.970479207585289
328 0.970524243145325
329 0.970569073219718
330 0.970613699366359
331 0.970658123126654
332 0.970702346025748
333 0.970746369572742
334 0.970790195260912
335 0.970833824567922
336 0.97087725895603
337 0.970920499872299
338 0.970963548748793
339 0.971006407002782
340 0.971049076036936
341 0.971091557239516
342 0.971133851984566
343 0.971175961632099
344 0.97121788752828
345 0.971259631005609
346 0.971301193383095
347 0.971342575966434
348 0.971383780048181
349 0.971424806907919
350 0.971465657812426
351 0.971506334015839
352 0.971546836759816
353 0.971587167273695
354 0.971627326774652
355 0.971667316467853
356 0.971707137546608
357 0.971746791192518
358 0.971786278575627
359 0.971825600854561
360 0.971864759176675
361 0.971903754678192
362 0.971942588484342
363 0.971981261709499
364 0.972019775457313
365 0.972058130820844
366 0.972096328882694
367 0.97213437071513
368 0.972172257380217
369 0.972209989929938
370 0.972247569406318
371 0.972284996841545
372 0.97232227325809
373 0.972359399668822
374 0.972396377077125
375 0.972433206477012
376 0.972469888853238
377 0.97250642518141
378 0.972542816428092
379 0.972579063550921
380 0.972615167498704
381 0.972651129211527
382 0.97268694962086
383 0.97272262964965
384 0.972758170212432
385 0.972793572215416
386 0.972828836556595
387 0.972863964125831
388 0.972898955804956
389 0.972933812467863
390 0.972968534980597
391 0.973003124201443
392 0.973037580981022
393 0.973071906162372
394 0.973106100581039
395 0.973140165065158
396 0.973174100435544
397 0.973207907505768
398 0.973241587082242
399 0.973275139964301
400 0.973308566944282
401 0.973341868807601
402 0.97337504633283
403 0.973408100291777
404 0.973441031449561
405 0.97347384056468
406 0.973506528389094
407 0.973539095668289
408 0.973571543141355
409 0.97360387154105
410 0.973636081593876
411 0.973668174020144
412 0.973700149534039
413 0.973732008843694
414 0.97376375265125
415 0.973795381652922
416 0.973826896539066
417 0.973858297994237
418 0.973889586697257
419 0.973920763321275
420 0.973951828533824
421 0.973982782996888
422 0.974013627366953
423 0.974044362295074
424 0.974074988426926
425 0.974105506402864
426 0.97413591685798
427 0.974166220422155
428 0.974196417720118
429 0.974226509371498
430 0.974256495990876
431 0.974286378187842
432 0.974316156567041
433 0.97434583172823
434 0.974375404266327
435 0.974404874771459
436 0.974434243829013
437 0.974463512019686
438 0.97449267991953
439 0.974521748100005
440 0.97455071712802
441 0.974579587565983
442 0.974608359971846
443 0.974637034899151
444 0.974665612897073
445 0.974694094510465
446 0.974722480279903
447 0.974750770741728
448 0.974778966428087
449 0.974807067866977
450 0.974835075582287
451 0.974862990093838
452 0.974890811917423
453 0.974918541564847
454 0.974946179543969
455 0.974973726358738
456 0.975001182509232
457 0.9750285484917
458 0.975055824798593
459 0.975083011918608
460 0.975110110336719
461 0.975137120534218
462 0.975164042988747
463 0.975190878174337
464 0.975217626561442
465 0.97524428861697
466 0.975270864804323
467 0.975297355583428
468 0.975323761410768
469 0.975350082739421
470 0.975376320019087
471 0.975402473696123
472 0.975428544213574
473 0.975454532011207
474 0.975480437525536
475 0.975506261189862
476 0.975532003434294
477 0.975557664685786
478 0.975583245368163
479 0.975608745902151
480 0.975634166705407
481 0.975659508192549
482 0.975684770775181
483 0.975709954861923
484 0.975735060858439
485 0.975760089167463
486 0.975785040188828
487 0.975809914319493
488 0.975834711953567
489 0.975859433482336
490 0.975884079294293
491 0.975908649775156
492 0.975933145307901
493 0.975957566272782
494 0.975981913047358
495 0.976006186006518
496 0.976030385522502
497 0.976054511964929
498 0.97607856570082
499 0.976102547094617
500 0.976126456508212
501 0.976150294300968
502 0.976174060829741
503 0.9761977564489
504 0.976221381510355
505 0.976244936363575
506 0.976268421355611
507 0.976291836831115
508 0.976315183132365
509 0.976338460599283
510 0.97636166956946
511 0.976384810378169
512 0.976407883358394
513 0.976430888840844
514 0.976453827153976
515 0.976476698624013
516 0.976499503574964
517 0.976522242328643
518 0.976544915204692
519 0.976567522520591
520 0.976590064591686
521 0.976612541731202
522 0.976634954250264
523 0.976657302457912
524 0.976679586661123
525 0.976701807164824
526 0.976723964271915
527 0.97674605828328
528 0.976768089497811
529 0.976790058212419
530 0.976811964722055
531 0.976833809319724
532 0.976855592296502
533 0.976877313941553
534 0.976898974542147
535 0.97692057438367
536 0.976942113749647
537 0.976963592921752
538 0.976985012179827
539 0.977006371801895
540 0.977027672064177
541 0.977048913241105
542 0.97707009560534
543 0.977091219427783
544 0.977112284977592
545 0.977133292522195
546 0.977154242327306
547 0.977175134656937
548 0.977195969773413
549 0.977216747937388
550 0.977237469407853
551 0.977258134442155
552 0.97727874329601
553 0.977299296223513
554 0.977319793477152
555 0.977340235307825
556 0.977360621964846
557 0.977380953695966
558 0.977401230747379
559 0.977421453363735
560 0.977441621788159
561 0.977461736262254
562 0.97748179702612
563 0.977501804318364
564 0.977521758376109
565 0.977541659435012
566 0.977561507729269
567 0.977581303491633
568 0.977601046953418
569 0.977620738344518
570 0.977640377893413
571 0.977659965827183
572 0.977679502371517
573 0.977698987750725
574 0.977718422187749
575 0.977737805904174
576 0.977757139120235
577 0.977776422054835
578 0.977795654925547
579 0.977814837948631
580 0.977833971339039
581 0.97785305531043
582 0.977872090075176
583 0.977891075844373
584 0.977910012827852
585 0.97792890123419
586 0.977947741270714
587 0.977966533143517
588 0.977985277057464
589 0.978003973216201
590 0.978022621822168
591 0.978041223076604
592 0.978059777179556
593 0.978078284329894
594 0.978096744725311
595 0.97811515856234
596 0.978133526036359
597 0.978151847341598
598 0.978170122671152
599 0.978188352216986
600 0.978206536169945
601 0.978224674719763
602 0.978242768055068
603 0.978260816363396
604 0.978278819831194
605 0.978296778643829
606 0.978314692985599
607 0.978332563039738
608 0.978350388988424
609 0.978368171012789
610 0.978385909292925
611 0.97840360400789
612 0.97842125533572
613 0.978438863453434
614 0.978456428537039
615 0.978473950761543
616 0.978491430300957
617 0.978508867328305
618 0.978526262015633
619 0.978543614534009
620 0.97856092505354
621 0.978578193743372
622 0.978595420771696
623 0.978612606305762
624 0.978629750511879
625 0.978646853555426
626 0.978663915600855
627 0.978680936811701
628 0.978697917350586
629 0.978714857379229
630 0.978731757058448
631 0.97874861654817
632 0.978765436007435
633 0.978782215594403
634 0.978798955466363
635 0.978815655779733
636 0.978832316690073
637 0.978848938352087
638 0.978865520919629
639 0.97888206454571
640 0.978898569382506
641 0.97891503558136
642 0.978931463292789
643 0.978947852666493
644 0.978964203851355
645 0.978980516995451
646 0.978996792246056
647 0.979013029749646
648 0.979029229651906
649 0.979045392097735
650 0.979061517231252
651 0.979077605195801
652 0.979093656133955
653 0.979109670187524
654 0.979125647497557
655 0.979141588204351
656 0.979157492447453
657 0.979173360365667
658 0.979189192097058
659 0.979204987778956
660 0.979220747547966
661 0.979236471539966
662 0.979252159890116
663 0.979267812732865
664 0.979283430201949
665 0.979299012430403
666 0.979314559550561
667 0.979330071694062
668 0.979345548991856
669 0.979360991574208
670 0.979376399570701
671 0.979391773110243
672 0.979407112321069
673 0.979422417330749
674 0.979437688266187
675 0.979452925253633
676 0.979468128418679
677 0.97948329788627
678 0.979498433780704
679 0.979513536225641
680 0.979528605344101
681 0.979543641258473
682 0.979558644090519
683 0.979573613961373
684 0.979588550991552
685 0.979603455300957
686 0.979618327008876
687 0.979633166233989
688 0.979647973094373
689 0.979662747707504
690 0.979677490190263
691 0.979692200658936
692 0.979706879229225
693 0.979721526016244
694 0.979736141134527
695 0.979750724698032
696 0.979765276820143
697 0.979779797613675
698 0.979794287190875
699 0.97980874566343
700 0.979823173142469
701 0.979837569738564
702 0.979851935561735
703 0.979866270721457
704 0.979880575326658
705 0.979894849485726
706 0.979909093306511
707 0.979923306896329
708 0.979937490361967
709 0.979951643809681
710 0.979965767345206
711 0.979979861073757
712 0.979993925100028
713 0.980007959528202
714 0.98002196446195
715 0.980035940004436
716 0.980049886258318
717 0.980063803325754
718 0.980077691308403
719 0.980091550307431
720 0.98010538042351
721 0.980119181756823
722 0.980132954407069
723 0.980146698473462
724 0.980160414054737
725 0.980174101249153
726 0.980187760154496
727 0.980201390868077
728 0.980214993486744
729 0.980228568106876
730 0.980242114824392
731 0.98025563373475
732 0.980269124932953
733 0.98028258851355
734 0.980296024570638
735 0.980309433197866
736 0.980322814488438
737 0.980336168535114
738 0.980349495430217
739 0.980362795265628
740 0.980376068132798
741 0.980389314122743
742 0.98040253332605
743 0.980415725832879
744 0.980428891732967
745 0.980442031115628
746 0.980455144069757
747 0.980468230683832
748 0.980481291045918
749 0.980494325243669
750 0.980507333364326
751 0.980520315494727
752 0.980533271721306
753 0.980546202130091
754 0.980559106806715
755 0.980571985836412
756 0.98058483930402
757 0.980597667293988
758 0.980610469890371
759 0.980623247176839
760 0.980635999236676
761 0.980648726152782
762 0.980661428007676
763 0.980674104883501
764 0.98068675686202
765 0.980699384024624
766 0.980711986452331
767 0.98072456422579
768 0.980737117425281
769 0.98074964613072
770 0.980762150421659
771 0.980774630377288
772 0.98078708607644
773 0.980799517597589
774 0.980811925018854
775 0.980824308418002
776 0.980836667872448
777 0.980849003459261
778 0.980861315255159
779 0.980873603336519
780 0.980885867779373
781 0.980898108659412
782 0.980910326051989
783 0.980922520032121
784 0.980934690674487
785 0.980946838053437
786 0.980958962242986
787 0.980971063316821
788 0.980983141348303
789 0.980995196410467
790 0.981007228576022
791 0.981019237917358
792 0.981031224506544
793 0.98104318841533
794 0.981055129715151
795 0.981067048477127
796 0.981078944772063
797 0.981090818670458
798 0.981102670242496
799 0.981114499558058
800 0.981126306686715
801 0.981138091697738
802 0.981149854660094
803 0.981161595642447
804 0.981173314713166
805 0.98118501194032
806 0.981196687391683
807 0.981208341134735
808 0.981219973236664
809 0.981231583764366
810 0.98124317278445
811 0.981254740363235
812 0.981266286566755
813 0.981277811460761
814 0.981289315110719
815 0.981300797581815
816 0.981312258938956
817 0.981323699246769
818 0.981335118569605
819 0.981346516971542
820 0.981357894516381
821 0.981369251267654
822 0.98138058728862
823 0.981391902642269
824 0.981403197391327
825 0.981414471598249
826 0.981425725325228
827 0.981436958634193
828 0.981448171586811
829 0.98145936424449
830 0.981470536668376
831 0.98148168891936
832 0.981492821058076
833 0.981503933144903
834 0.981515025239967
835 0.98152609740314
836 0.981537149694047
837 0.98154818217206
838 0.981559194896304
839 0.981570187925659
840 0.981581161318757
841 0.981592115133988
842 0.981603049429497
843 0.981613964263191
844 0.981624859692732
845 0.981635735775548
846 0.981646592568826
847 0.981657430129517
848 0.98166824851434
849 0.981679047779775
850 0.981689827982074
851 0.981700589177254
852 0.981711331421105
853 0.981722054769185
854 0.981732759276827
855 0.981743444999136
856 0.981754111990991
857 0.981764760307047
858 0.981775390001738
859 0.981786001129274
860 0.981796593743645
861 0.981807167898622
862 0.981817723647756
863 0.981828261044383
864 0.981838780141621
865 0.981849280992374
866 0.981859763649331
867 0.98187022816497
868 0.981880674591556
869 0.981891102981144
870 0.98190151338558
871 0.981911905856499
872 0.981922280445333
873 0.981932637203304
874 0.981942976181431
875 0.981953297430527
876 0.981963601001204
877 0.98197388694387
878 0.981984155308735
879 0.981994406145804
880 0.982004639504888
881 0.982014855435598
882 0.982025053987348
883 0.982035235209356
884 0.982045399150645
885 0.982055545860045
886 0.982065675386192
887 0.982075787777531
888 0.982085883082315
889 0.982095961348608
890 0.982106022624284
891 0.982116066957029
892 0.982126094394343
893 0.982136104983538
894 0.982146098771742
895 0.982156075805898
896 0.982166036132766
897 0.982175979798924
898 0.982185906850767
899 0.98219581733451
900 0.982205711296188
901 0.982215588781659
902 0.982225449836599
903 0.982235294506512
904 0.982245122836721
905 0.982254934872377
906 0.982264730658455
907 0.982274510239756
908 0.98228427366091
909 0.982294020966374
910 0.982303752200433
911 0.982313467407204
912 0.982323166630633
913 0.982332849914498
914 0.98234251730241
915 0.982352168837811
916 0.98236180456398
917 0.982371424524028
918 0.982381028760903
919 0.98239061731739
920 0.982400190236109
921 0.98240974755952
922 0.982419289329922
923 0.982428815589451
924 0.982438326380085
925 0.982447821743645
926 0.982457301721791
927 0.982466766356026
928 0.982476215687698
929 0.982485649757998
930 0.982495068607963
931 0.982504472278473
932 0.982513860810258
933 0.982523234243893
934 0.982532592619802
935 0.982541935978256
936 0.982551264359377
937 0.982560577803137
938 0.982569876349357
939 0.982579160037713
940 0.982588428907729
941 0.982597682998785
942 0.982606922350114
943 0.982616147000802
944 0.982625356989793
945 0.982634552355883
946 0.982643733137727
947 0.982652899373836
948 0.98266205110258
949 0.982671188362185
950 0.98268031119074
951 0.982689419626189
952 0.982698513706341
953 0.982707593468862
954 0.982716658951284
955 0.982725710190998
956 0.98273474722526
957 0.982743770091188
958 0.982752778825767
959 0.982761773465843
960 0.982770754048133
961 0.982779720609214
962 0.982788673185536
963 0.982797611813412
964 0.982806536529025
965 0.982815447368427
966 0.982824344367538
967 0.98283322756215
968 0.982842096987923
969 0.98285095268039
970 0.982859794674956
971 0.982868623006896
972 0.982877437711361
973 0.982886238823373
974 0.98289502637783
975 0.982903800409503
976 0.982912560953041
977 0.982921308042965
978 0.982930041713675
979 0.982938761999448
980 0.982947468934437
981 0.982956162552675
982 0.982964842888073
983 0.982973509974419
984 0.982982163845385
985 0.98299080453452
986 0.982999432075256
987 0.983008046500904
988 0.983016647844659
989 0.983025236139598
990 0.98303381141868
991 0.98304237371475
992 0.983050923060534
993 0.983059459488645
994 0.98306798303158
995 0.983076493721723
996 0.983084991591341
997 0.983093476672592
998 0.983101948997517
999 0.983110408598049
1000 0.983118855506005
};
\end{axis}

\end{tikzpicture}


==> journalplots/PowerOutage_snru30_snre50.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
width=5.1cm,
height=5.7cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, anchor=south west, at={(0,0)}},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$P^\text{max}$ [dBm]},
% ylabel={Prob. of outage},
xmajorgrids,
xmin=8.2, xmax=47.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=5e-06, ymax=1.92920557736837,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x, mark repeat=50, mark options={solid,fill opacity=0}]
table {%
10 1
10.036036036036 1
10.0720720720721 1
10.1081081081081 1
10.1441441441441 1
10.1801801801802 1
10.2162162162162 1
10.2522522522523 1
10.2882882882883 1
10.3243243243243 1
10.3603603603604 1
10.3963963963964 1
10.4324324324324 1
10.4684684684685 1
10.5045045045045 1
10.5405405405405 1
10.5765765765766 1
10.6126126126126 1
10.6486486486486 1
10.6846846846847 1
10.7207207207207 1
10.7567567567568 1
10.7927927927928 1
10.8288288288288 1
10.8648648648649 1
10.9009009009009 0.999999999999999
10.9369369369369 0.999999999999999
10.972972972973 0.999999999999999
11.009009009009 0.999999999999999
11.045045045045 0.999999999999999
11.0810810810811 0.999999999999999
11.1171171171171 0.999999999999999
11.1531531531532 0.999999999999999
11.1891891891892 0.999999999999999
11.2252252252252 0.999999999999999
11.2612612612613 0.999999999999999
11.2972972972973 0.999999999999999
11.3333333333333 0.999999999999999
11.3693693693694 0.999999999999999
11.4054054054054 0.999999999999999
11.4414414414414 0.999999999999999
11.4774774774775 0.999999999999999
11.5135135135135 0.999999999999999
11.5495495495495 0.999999999999999
11.5855855855856 0.999999999999999
11.6216216216216 0.999999999999999
11.6576576576577 0.999999999999999
11.6936936936937 0.999999999999999
11.7297297297297 0.999999999999999
11.7657657657658 0.999999999999999
11.8018018018018 0.999999999999999
11.8378378378378 0.999999999999999
11.8738738738739 0.999999999999999
11.9099099099099 0.999999999999999
11.9459459459459 0.999999999999999
11.981981981982 0.999999999999999
12.018018018018 0.999999999999999
12.0540540540541 0.999999999999999
12.0900900900901 0.999999999999999
12.1261261261261 0.999999999999999
12.1621621621622 0.999999999999999
12.1981981981982 0.999999999999999
12.2342342342342 0.999999999999999
12.2702702702703 0.999999999999999
12.3063063063063 0.999999999999999
12.3423423423423 0.999999999999999
12.3783783783784 0.999999999999999
12.4144144144144 0.999999999999999
12.4504504504505 0.999999999999999
12.4864864864865 0.999999999999999
12.5225225225225 0.999999999999999
12.5585585585586 0.999999999999999
12.5945945945946 0.999999999999999
12.6306306306306 0.999999999999999
12.6666666666667 0.999999999999999
12.7027027027027 0.999999999999999
12.7387387387387 0.999999999999999
12.7747747747748 0.999999999999999
12.8108108108108 0.999999999999999
12.8468468468468 0.999999999999999
12.8828828828829 0.999999999999999
12.9189189189189 0.999999999999999
12.954954954955 0.999999999999999
12.990990990991 0.999999999999999
13.027027027027 0.999999999999999
13.0630630630631 0.999999999999999
13.0990990990991 0.999999999999999
13.1351351351351 0.999999999999999
13.1711711711712 0.999999999999999
13.2072072072072 0.999999999999999
13.2432432432432 0.999999999999999
13.2792792792793 0.999999999999999
13.3153153153153 0.999999999999999
13.3513513513514 0.999999999999999
13.3873873873874 0.999999999999999
13.4234234234234 0.999999999999999
13.4594594594595 0.999999999999999
13.4954954954955 0.999999999999999
13.5315315315315 0.999999999999999
13.5675675675676 0.999999999999999
13.6036036036036 0.999999999999999
13.6396396396396 0.999999999999999
13.6756756756757 0.999999999999999
13.7117117117117 0.999999999999999
13.7477477477477 0.999999999999999
13.7837837837838 0.999999999999999
13.8198198198198 0.999999999999999
13.8558558558559 0.999999999999999
13.8918918918919 0.999999999999999
13.9279279279279 0.999999999999999
13.963963963964 0.999999999999999
14 0.999999999999999
14.036036036036 0.999999999999999
14.0720720720721 0.999999999999999
14.1081081081081 0.999999999999999
14.1441441441441 0.999999999999999
14.1801801801802 0.999999999999999
14.2162162162162 0.999999999999999
14.2522522522523 0.999999999999999
14.2882882882883 0.999999999999999
14.3243243243243 0.999999999999999
14.3603603603604 0.999999999999999
14.3963963963964 0.999999999999999
14.4324324324324 0.999999999999999
14.4684684684685 0.999999999999999
14.5045045045045 0.999999999999999
14.5405405405405 0.999999999999999
14.5765765765766 0.999999999999999
14.6126126126126 0.999999999999999
14.6486486486486 0.999999999999999
14.6846846846847 0.999999999999999
14.7207207207207 0.999999999999999
14.7567567567568 0.999999999999999
14.7927927927928 0.999999999999999
14.8288288288288 0.999999999999999
14.8648648648649 0.999999999999999
14.9009009009009 0.999999999999999
14.9369369369369 0.999999999999999
14.972972972973 0.999999999999999
15.009009009009 0.999999999999999
15.045045045045 0.999999999999999
15.0810810810811 0.999999999999999
15.1171171171171 0.999999999999999
15.1531531531532 0.999999999999999
15.1891891891892 0.999999999999999
15.2252252252252 0.999999999999999
15.2612612612613 0.999999999999999
15.2972972972973 0.999999999999999
15.3333333333333 0.999999999999999
15.3693693693694 0.999999999999999
15.4054054054054 0.999999999999999
15.4414414414414 0.999999999999999
15.4774774774775 0.999999999999999
15.5135135135135 0.999999999999999
15.5495495495495 0.999999999999999
15.5855855855856 0.999999999999999
15.6216216216216 0.999999999999999
15.6576576576577 0.999999999999999
15.6936936936937 0.999999999999999
15.7297297297297 0.999999999999999
15.7657657657658 0.999999999999999
15.8018018018018 0.999999999999999
15.8378378378378 0.999999999999999
15.8738738738739 0.999999999999999
15.9099099099099 0.999999999999999
15.9459459459459 0.999999999999999
15.981981981982 0.999999999999999
16.018018018018 0.999999999999999
16.0540540540541 0.999999999999999
16.0900900900901 0.999999999999999
16.1261261261261 0.999999999999999
16.1621621621622 0.999999999999999
16.1981981981982 0.999999999999999
16.2342342342342 0.999999999999999
16.2702702702703 0.999999999999999
16.3063063063063 0.999999999999999
16.3423423423423 0.999999999999999
16.3783783783784 0.999999999999999
16.4144144144144 0.999999999999999
16.4504504504505 0.999999999999999
16.4864864864865 0.999999999999999
16.5225225225225 0.999999999999999
16.5585585585586 0.999999999999999
16.5945945945946 0.999999999999999
16.6306306306306 0.999999999999999
16.6666666666667 0.999999999999999
16.7027027027027 0.999999999999999
16.7387387387387 0.999999999999999
16.7747747747748 0.999999999999999
16.8108108108108 0.999999999999999
16.8468468468468 0.999999999999999
16.8828828828829 0.999999999999999
16.9189189189189 0.999999999999999
16.954954954955 0.999999999999999
16.990990990991 0.999999999999999
17.027027027027 0.999999999999999
17.0630630630631 0.999999999999999
17.0990990990991 0.999999999999999
17.1351351351351 0.999999999999999
17.1711711711712 0.999999999999999
17.2072072072072 0.999999999999999
17.2432432432432 0.999999999999999
17.2792792792793 0.999999999999999
17.3153153153153 0.999999999999999
17.3513513513514 0.999999999999999
17.3873873873874 0.999999999999999
17.4234234234234 0.999999999999999
17.4594594594595 0.999999999999999
17.4954954954955 0.999999999999999
17.5315315315315 0.999999999999999
17.5675675675676 0.999999999999999
17.6036036036036 0.999999999999999
17.6396396396396 0.999999999999999
17.6756756756757 0.999999999999999
17.7117117117117 0.999999999999999
17.7477477477477 0.999999999999999
17.7837837837838 0.999999999999999
17.8198198198198 0.999999999999999
17.8558558558559 0.999999999999999
17.8918918918919 0.999999999999999
17.9279279279279 0.999999999999999
17.963963963964 0.999999999999999
18 0.999999999999999
18.036036036036 0.999999999999999
18.0720720720721 0.999999999999999
18.1081081081081 0.999999999999999
18.1441441441441 0.999999999999999
18.1801801801802 0.999999999999999
18.2162162162162 0.999999999999999
18.2522522522523 0.999999999999999
18.2882882882883 0.999999999999999
18.3243243243243 0.999999999999999
18.3603603603604 0.999999999999999
18.3963963963964 0.999999999999999
18.4324324324324 0.999999999999999
18.4684684684685 0.999999999999999
18.5045045045045 0.999999999999999
18.5405405405405 0.999999999999999
18.5765765765766 0.999999999999999
18.6126126126126 0.999999999999999
18.6486486486486 0.999999999999999
18.6846846846847 0.999999999999999
18.7207207207207 0.999999999999999
18.7567567567568 0.999999999999999
18.7927927927928 0.999999999999999
18.8288288288288 0.999999999999999
18.8648648648649 0.99998431372549
18.9009009009009 0.99993725490196
18.9369369369369 0.999766666666666
18.972972972973 0.999462745098039
19.009009009009 0.999080392156862
19.045045045045 0.998672549019607
19.0810810810811 0.997874509803921
19.1171171171171 0.996678431372549
19.1531531531532 0.995482352941176
19.1891891891892 0.993913725490196
19.2252252252252 0.991762745098039
19.2612612612613 0.989182352941176
19.2972972972973 0.986147058823529
19.3333333333333 0.982172549019608
19.3693693693694 0.97598431372549
19.4054054054054 0.968639215686274
19.4414414414414 0.960339215686274
19.4774774774775 0.950605882352941
19.5135135135135 0.939854901960784
19.5495495495495 0.928219607843137
19.5855855855856 0.915745098039216
19.6216216216216 0.902449019607843
19.6576576576577 0.888986274509804
19.6936936936937 0.874850980392157
19.7297297297297 0.860243137254902
19.7657657657658 0.845547058823529
19.8018018018018 0.830407843137255
19.8378378378378 0.815074509803922
19.8738738738739 0.799356862745098
19.9099099099099 0.783019607843137
19.9459459459459 0.766582352941176
19.981981981982 0.749901960784313
20.018018018018 0.732876470588235
20.0540540540541 0.71575294117647
20.0900900900901 0.69843137254902
20.1261261261261 0.680666666666667
20.1621621621622 0.662823529411764
20.1981981981982 0.644827450980392
20.2342342342342 0.626607843137255
20.2702702702703 0.608243137254902
20.3063063063063 0.58983137254902
20.3423423423423 0.571264705882353
20.3783783783784 0.55253137254902
20.4144144144144 0.533676470588235
20.4504504504505 0.514743137254902
20.4864864864865 0.495782352941176
20.5225225225225 0.476743137254902
20.5585585585586 0.4576
20.5945945945946 0.438390196078431
20.6306306306306 0.419133333333333
20.6666666666667 0.399835294117647
20.7027027027027 0.380529411764706
20.7387387387387 0.361219607843137
20.7747747747748 0.342
20.8108108108108 0.322882352941176
20.8468468468468 0.30381568627451
20.8828828828829 0.284758823529412
20.9189189189189 0.26608431372549
20.954954954955 0.247790196078431
20.990990990991 0.229476470588235
21.027027027027 0.211525490196078
21.0630630630631 0.194147058823529
21.0990990990991 0.177190196078431
21.1351351351351 0.160680392156863
21.1711711711712 0.145098039215686
21.2072072072072 0.131721568627451
21.2432432432432 0.119494117647059
21.2792792792793 0.108221568627451
21.3153153153153 0.098378431372549
21.3513513513514 0.0895490196078431
21.3873873873874 0.0815960784313726
21.4234234234234 0.0744803921568628
21.4594594594595 0.0681843137254902
21.4954954954955 0.0620549019607843
21.5315315315315 0.0565980392156863
21.5675675675676 0.0516137254901961
21.6036036036036 0.0467176470588235
21.6396396396396 0.0422627450980392
21.6756756756757 0.0379960784313726
21.7117117117117 0.0341137254901961
21.7477477477477 0.0308509803921569
21.7837837837838 0.0276862745098039
21.8198198198198 0.0247647058823529
21.8558558558559 0.0221862745098039
21.8918918918919 0.0197058823529412
21.9279279279279 0.0174235294117647
21.963963963964 0.0155823529411765
22 0.0138196078431373
22.036036036036 0.0122098039215686
22.0720720720721 0.0108235294117647
22.1081081081081 0.00958235294117647
22.1441441441441 0.00838823529411765
22.1801801801802 0.00734705882352941
22.2162162162162 0.00647254901960784
22.2522522522523 0.00571960784313725
22.2882882882883 0.00504509803921569
22.3243243243243 0.00439803921568627
22.3603603603604 0.00382941176470588
22.3963963963964 0.00336470588235294
22.4324324324324 0.00296666666666667
22.4684684684685 0.0026156862745098
22.5045045045045 0.00230588235294118
22.5405405405405 0.00201960784313725
22.5765765765766 0.00176862745098039
22.6126126126126 0.00155098039215686
22.6486486486486 0.00136470588235294
22.6846846846847 0.00120588235294118
22.7207207207207 0.00106274509803922
22.7567567567568 0.000927450980392157
22.7927927927928 0.000809803921568627
22.8288288288288 0.000711764705882353
22.8648648648649 0.000623529411764706
22.9009009009009 0.000545098039215686
22.9369369369369 0.000474509803921569
22.972972972973 0.000411764705882353
23.009009009009 0.00036078431372549
23.045045045045 0.000317647058823529
23.0810810810811 0.000282352941176471
23.1171171171171 0.000247058823529412
23.1531531531532 0.000215686274509804
23.1891891891892 0.000188235294117647
23.2252252252252 0.000168627450980392
23.2612612612613 0.000150980392156863
23.2972972972973 0.000135294117647059
23.3333333333333 0.000119607843137255
23.3693693693694 0.000103921568627451
23.4054054054054 8.8235294117647e-05
23.4414414414414 7.25490196078431e-05
23.4774774774775 5.88235294117647e-05
23.5135135135135 5.09803921568628e-05
23.5495495495495 4.31372549019608e-05
23.5855855855856 3.52941176470588e-05
23.6216216216216 2.94117647058823e-05
23.6576576576577 2.35294117647059e-05
23.6936936936937 1.96078431372549e-05
23.7297297297297 1.56862745098039e-05
23.7657657657658 1.17647058823529e-05
23.8018018018018 9.80392156862745e-06
23.8378378378378 7.84313725490196e-06
23.8738738738739 5.88235294117647e-06
23.9099099099099 3.92156862745098e-06
23.9459459459459 1.96078431372549e-06
23.981981981982 0
24.018018018018 0
24.0540540540541 0
24.0900900900901 0
24.1261261261261 0
24.1621621621622 0
24.1981981981982 0
24.2342342342342 0
24.2702702702703 0
24.3063063063063 0
24.3423423423423 0
24.3783783783784 0
24.4144144144144 0
24.4504504504505 0
24.4864864864865 0
24.5225225225225 0
24.5585585585586 0
24.5945945945946 0
24.6306306306306 0
24.6666666666667 0
24.7027027027027 0
24.7387387387387 0
24.7747747747748 0
24.8108108108108 0
24.8468468468468 0
24.8828828828829 0
24.9189189189189 0
24.954954954955 0
24.990990990991 0
25.027027027027 0
25.0630630630631 0
25.0990990990991 0
25.1351351351351 0
25.1711711711712 0
25.2072072072072 0
25.2432432432432 0
25.2792792792793 0
25.3153153153153 0
25.3513513513514 0
25.3873873873874 0
25.4234234234234 0
25.4594594594595 0
25.4954954954955 0
25.5315315315315 0
25.5675675675676 0
25.6036036036036 0
25.6396396396396 0
25.6756756756757 0
25.7117117117117 0
25.7477477477477 0
25.7837837837838 0
25.8198198198198 0
25.8558558558559 0
25.8918918918919 0
25.9279279279279 0
25.963963963964 0
26 0
26.036036036036 0
26.0720720720721 0
26.1081081081081 0
26.1441441441441 0
26.1801801801802 0
26.2162162162162 0
26.2522522522523 0
26.2882882882883 0
26.3243243243243 0
26.3603603603604 0
26.3963963963964 0
26.4324324324324 0
26.4684684684685 0
26.5045045045045 0
26.5405405405405 0
26.5765765765766 0
26.6126126126126 0
26.6486486486486 0
26.6846846846847 0
26.7207207207207 0
26.7567567567568 0
26.7927927927928 0
26.8288288288288 0
26.8648648648649 0
26.9009009009009 0
26.9369369369369 0
26.972972972973 0
27.009009009009 0
27.045045045045 0
27.0810810810811 0
27.1171171171171 0
27.1531531531532 0
27.1891891891892 0
27.2252252252252 0
27.2612612612613 0
27.2972972972973 0
27.3333333333333 0
27.3693693693694 0
27.4054054054054 0
27.4414414414414 0
27.4774774774775 0
27.5135135135135 0
27.5495495495495 0
27.5855855855856 0
27.6216216216216 0
27.6576576576577 0
27.6936936936937 0
27.7297297297297 0
27.7657657657658 0
27.8018018018018 0
27.8378378378378 0
27.8738738738739 0
27.9099099099099 0
27.9459459459459 0
27.981981981982 0
28.018018018018 0
28.0540540540541 0
28.0900900900901 0
28.1261261261261 0
28.1621621621622 0
28.1981981981982 0
28.2342342342342 0
28.2702702702703 0
28.3063063063063 0
28.3423423423423 0
28.3783783783784 0
28.4144144144144 0
28.4504504504505 0
28.4864864864865 0
28.5225225225225 0
28.5585585585586 0
28.5945945945946 0
28.6306306306306 0
28.6666666666667 0
28.7027027027027 0
28.7387387387387 0
28.7747747747748 0
28.8108108108108 0
28.8468468468468 0
28.8828828828829 0
28.9189189189189 0
28.954954954955 0
28.990990990991 0
29.027027027027 0
29.0630630630631 0
29.0990990990991 0
29.1351351351351 0
29.1711711711712 0
29.2072072072072 0
29.2432432432432 0
29.2792792792793 0
29.3153153153153 0
29.3513513513514 0
29.3873873873874 0
29.4234234234234 0
29.4594594594595 0
29.4954954954955 0
29.5315315315315 0
29.5675675675676 0
29.6036036036036 0
29.6396396396396 0
29.6756756756757 0
29.7117117117117 0
29.7477477477477 0
29.7837837837838 0
29.8198198198198 0
29.8558558558559 0
29.8918918918919 0
29.9279279279279 0
29.963963963964 0
30 0
30.036036036036 0
30.0720720720721 0
30.1081081081081 0
30.1441441441441 0
30.1801801801802 0
30.2162162162162 0
30.2522522522523 0
30.2882882882883 0
30.3243243243243 0
30.3603603603604 0
30.3963963963964 0
30.4324324324324 0
30.4684684684685 0
30.5045045045045 0
30.5405405405405 0
30.5765765765766 0
30.6126126126126 0
30.6486486486486 0
30.6846846846847 0
30.7207207207207 0
30.7567567567568 0
30.7927927927928 0
30.8288288288288 0
30.8648648648649 0
30.9009009009009 0
30.9369369369369 0
30.972972972973 0
31.009009009009 0
31.045045045045 0
31.0810810810811 0
31.1171171171171 0
31.1531531531532 0
31.1891891891892 0
31.2252252252252 0
31.2612612612613 0
31.2972972972973 0
31.3333333333333 0
31.3693693693694 0
31.4054054054054 0
31.4414414414414 0
31.4774774774775 0
31.5135135135135 0
31.5495495495495 0
31.5855855855856 0
31.6216216216216 0
31.6576576576577 0
31.6936936936937 0
31.7297297297297 0
31.7657657657658 0
31.8018018018018 0
31.8378378378378 0
31.8738738738739 0
31.9099099099099 0
31.9459459459459 0
31.981981981982 0
32.018018018018 0
32.054054054054 0
32.0900900900901 0
32.1261261261261 0
32.1621621621622 0
32.1981981981982 0
32.2342342342342 0
32.2702702702703 0
32.3063063063063 0
32.3423423423423 0
32.3783783783784 0
32.4144144144144 0
32.4504504504504 0
32.4864864864865 0
32.5225225225225 0
32.5585585585586 0
32.5945945945946 0
32.6306306306306 0
32.6666666666667 0
32.7027027027027 0
32.7387387387387 0
32.7747747747748 0
32.8108108108108 0
32.8468468468468 0
32.8828828828829 0
32.9189189189189 0
32.954954954955 0
32.990990990991 0
33.027027027027 0
33.0630630630631 0
33.0990990990991 0
33.1351351351351 0
33.1711711711712 0
33.2072072072072 0
33.2432432432432 0
33.2792792792793 0
33.3153153153153 0
33.3513513513514 0
33.3873873873874 0
33.4234234234234 0
33.4594594594595 0
33.4954954954955 0
33.5315315315315 0
33.5675675675676 0
33.6036036036036 0
33.6396396396396 0
33.6756756756757 0
33.7117117117117 0
33.7477477477478 0
33.7837837837838 0
33.8198198198198 0
33.8558558558559 0
33.8918918918919 0
33.9279279279279 0
33.963963963964 0
34 0
34.036036036036 0
34.0720720720721 0
34.1081081081081 0
34.1441441441441 0
34.1801801801802 0
34.2162162162162 0
34.2522522522522 0
34.2882882882883 0
34.3243243243243 0
34.3603603603604 0
34.3963963963964 0
34.4324324324324 0
34.4684684684685 0
34.5045045045045 0
34.5405405405405 0
34.5765765765766 0
34.6126126126126 0
34.6486486486486 0
34.6846846846847 0
34.7207207207207 0
34.7567567567568 0
34.7927927927928 0
34.8288288288288 0
34.8648648648649 0
34.9009009009009 0
34.9369369369369 0
34.972972972973 0
35.009009009009 0
35.045045045045 0
35.0810810810811 0
35.1171171171171 0
35.1531531531532 0
35.1891891891892 0
35.2252252252252 0
35.2612612612613 0
35.2972972972973 0
35.3333333333333 0
35.3693693693694 0
35.4054054054054 0
35.4414414414414 0
35.4774774774775 0
35.5135135135135 0
35.5495495495496 0
35.5855855855856 0
35.6216216216216 0
35.6576576576577 0
35.6936936936937 0
35.7297297297297 0
35.7657657657658 0
35.8018018018018 0
35.8378378378378 0
35.8738738738739 0
35.9099099099099 0
35.945945945946 0
35.981981981982 0
36.018018018018 0
36.054054054054 0
36.0900900900901 0
36.1261261261261 0
36.1621621621622 0
36.1981981981982 0
36.2342342342342 0
36.2702702702703 0
36.3063063063063 0
36.3423423423423 0
36.3783783783784 0
36.4144144144144 0
36.4504504504504 0
36.4864864864865 0
36.5225225225225 0
36.5585585585586 0
36.5945945945946 0
36.6306306306306 0
36.6666666666667 0
36.7027027027027 0
36.7387387387387 0
36.7747747747748 0
36.8108108108108 0
36.8468468468468 0
36.8828828828829 0
36.9189189189189 0
36.954954954955 0
36.990990990991 0
37.027027027027 0
37.0630630630631 0
37.0990990990991 0
37.1351351351351 0
37.1711711711712 0
37.2072072072072 0
37.2432432432432 0
37.2792792792793 0
37.3153153153153 0
37.3513513513514 0
37.3873873873874 0
37.4234234234234 0
37.4594594594595 0
37.4954954954955 0
37.5315315315315 0
37.5675675675676 0
37.6036036036036 0
37.6396396396396 0
37.6756756756757 0
37.7117117117117 0
37.7477477477478 0
37.7837837837838 0
37.8198198198198 0
37.8558558558559 0
37.8918918918919 0
37.9279279279279 0
37.963963963964 0
38 0
38.036036036036 0
38.0720720720721 0
38.1081081081081 0
38.1441441441441 0
38.1801801801802 0
38.2162162162162 0
38.2522522522522 0
38.2882882882883 0
38.3243243243243 0
38.3603603603604 0
38.3963963963964 0
38.4324324324324 0
38.4684684684685 0
38.5045045045045 0
38.5405405405405 0
38.5765765765766 0
38.6126126126126 0
38.6486486486486 0
38.6846846846847 0
38.7207207207207 0
38.7567567567568 0
38.7927927927928 0
38.8288288288288 0
38.8648648648649 0
38.9009009009009 0
38.9369369369369 0
38.972972972973 0
39.009009009009 0
39.045045045045 0
39.0810810810811 0
39.1171171171171 0
39.1531531531532 0
39.1891891891892 0
39.2252252252252 0
39.2612612612613 0
39.2972972972973 0
39.3333333333333 0
39.3693693693694 0
39.4054054054054 0
39.4414414414414 0
39.4774774774775 0
39.5135135135135 0
39.5495495495496 0
39.5855855855856 0
39.6216216216216 0
39.6576576576577 0
39.6936936936937 0
39.7297297297297 0
39.7657657657658 0
39.8018018018018 0
39.8378378378378 0
39.8738738738739 0
39.9099099099099 0
39.945945945946 0
39.981981981982 0
40.018018018018 0
40.054054054054 0
40.0900900900901 0
40.1261261261261 0
40.1621621621622 0
40.1981981981982 0
40.2342342342342 0
40.2702702702703 0
40.3063063063063 0
40.3423423423423 0
40.3783783783784 0
40.4144144144144 0
40.4504504504504 0
40.4864864864865 0
40.5225225225225 0
40.5585585585586 0
40.5945945945946 0
40.6306306306306 0
40.6666666666667 0
40.7027027027027 0
40.7387387387387 0
40.7747747747748 0
40.8108108108108 0
40.8468468468468 0
40.8828828828829 0
40.9189189189189 0
40.954954954955 0
40.990990990991 0
41.027027027027 0
41.0630630630631 0
41.0990990990991 0
41.1351351351351 0
41.1711711711712 0
41.2072072072072 0
41.2432432432432 0
41.2792792792793 0
41.3153153153153 0
41.3513513513514 0
41.3873873873874 0
41.4234234234234 0
41.4594594594595 0
41.4954954954955 0
41.5315315315315 0
41.5675675675676 0
41.6036036036036 0
41.6396396396396 0
41.6756756756757 0
41.7117117117117 0
41.7477477477478 0
41.7837837837838 0
41.8198198198198 0
41.8558558558559 0
41.8918918918919 0
41.9279279279279 0
41.963963963964 0
42 0
42.036036036036 0
42.0720720720721 0
42.1081081081081 0
42.1441441441441 0
42.1801801801802 0
42.2162162162162 0
42.2522522522523 0
42.2882882882883 0
42.3243243243243 0
42.3603603603604 0
42.3963963963964 0
42.4324324324324 0
42.4684684684685 0
42.5045045045045 0
42.5405405405405 0
42.5765765765766 0
42.6126126126126 0
42.6486486486486 0
42.6846846846847 0
42.7207207207207 0
42.7567567567568 0
42.7927927927928 0
42.8288288288288 0
42.8648648648649 0
42.9009009009009 0
42.9369369369369 0
42.972972972973 0
43.009009009009 0
43.045045045045 0
43.0810810810811 0
43.1171171171171 0
43.1531531531532 0
43.1891891891892 0
43.2252252252252 0
43.2612612612613 0
43.2972972972973 0
43.3333333333333 0
43.3693693693694 0
43.4054054054054 0
43.4414414414414 0
43.4774774774775 0
43.5135135135135 0
43.5495495495495 0
43.5855855855856 0
43.6216216216216 0
43.6576576576577 0
43.6936936936937 0
43.7297297297297 0
43.7657657657658 0
43.8018018018018 0
43.8378378378378 0
43.8738738738739 0
43.9099099099099 0
43.9459459459459 0
43.981981981982 0
44.018018018018 0
44.0540540540541 0
44.0900900900901 0
44.1261261261261 0
44.1621621621622 0
44.1981981981982 0
44.2342342342342 0
44.2702702702703 0
44.3063063063063 0
44.3423423423423 0
44.3783783783784 0
44.4144144144144 0
44.4504504504504 0
44.4864864864865 0
44.5225225225225 0
44.5585585585586 0
44.5945945945946 0
44.6306306306306 0
44.6666666666667 0
44.7027027027027 0
44.7387387387387 0
44.7747747747748 0
44.8108108108108 0
44.8468468468468 0
44.8828828828829 0
44.9189189189189 0
44.954954954955 0
44.990990990991 0
45.027027027027 0
45.0630630630631 0
45.0990990990991 0
45.1351351351351 0
45.1711711711712 0
45.2072072072072 0
45.2432432432432 0
45.2792792792793 0
45.3153153153153 0
45.3513513513514 0
45.3873873873874 0
45.4234234234234 0
45.4594594594595 0
45.4954954954955 0
45.5315315315315 0
45.5675675675676 0
45.6036036036036 0
45.6396396396396 0
45.6756756756757 0
45.7117117117117 0
45.7477477477477 0
45.7837837837838 0
45.8198198198198 0
45.8558558558559 0
45.8918918918919 0
45.9279279279279 0
45.963963963964 0
46 0
};
\addlegendentry{N-fea}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark repeat=50, mark options={solid,fill opacity=0}]
table {%
10 1
10.036036036036 1
10.0720720720721 1
10.1081081081081 1
10.1441441441441 1
10.1801801801802 1
10.2162162162162 1
10.2522522522523 1
10.2882882882883 1
10.3243243243243 1
10.3603603603604 1
10.3963963963964 1
10.4324324324324 1
10.4684684684685 1
10.5045045045045 1
10.5405405405405 1
10.5765765765766 1
10.6126126126126 1
10.6486486486486 1
10.6846846846847 1
10.7207207207207 1
10.7567567567568 1
10.7927927927928 1
10.8288288288288 1
10.8648648648649 1
10.9009009009009 0.999999999999999
10.9369369369369 0.999999999999999
10.972972972973 0.999999999999999
11.009009009009 0.999999999999999
11.045045045045 0.999999999999999
11.0810810810811 0.999999999999999
11.1171171171171 0.999999999999999
11.1531531531532 0.999999999999999
11.1891891891892 0.999999999999999
11.2252252252252 0.999999999999999
11.2612612612613 0.999999999999999
11.2972972972973 0.999999999999999
11.3333333333333 0.999999999999999
11.3693693693694 0.999999999999999
11.4054054054054 0.999999999999999
11.4414414414414 0.999999999999999
11.4774774774775 0.999999999999999
11.5135135135135 0.999999999999999
11.5495495495495 0.999999999999999
11.5855855855856 0.999999999999999
11.6216216216216 0.999999999999999
11.6576576576577 0.999999999999999
11.6936936936937 0.999999999999999
11.7297297297297 0.999999999999999
11.7657657657658 0.999999999999999
11.8018018018018 0.999999999999999
11.8378378378378 0.999999999999999
11.8738738738739 0.999999999999999
11.9099099099099 0.999999999999999
11.9459459459459 0.999999999999999
11.981981981982 0.999999999999999
12.018018018018 0.999999999999999
12.0540540540541 0.999999999999999
12.0900900900901 0.999999999999999
12.1261261261261 0.999999999999999
12.1621621621622 0.999999999999999
12.1981981981982 0.999999999999999
12.2342342342342 0.999999999999999
12.2702702702703 0.999999999999999
12.3063063063063 0.999999999999999
12.3423423423423 0.999999999999999
12.3783783783784 0.999999999999999
12.4144144144144 0.999999999999999
12.4504504504505 0.999999999999999
12.4864864864865 0.999999999999999
12.5225225225225 0.999999999999999
12.5585585585586 0.999999999999999
12.5945945945946 0.999999999999999
12.6306306306306 0.999999999999999
12.6666666666667 0.999999999999999
12.7027027027027 0.999999999999999
12.7387387387387 0.999999999999999
12.7747747747748 0.999999999999999
12.8108108108108 0.999999999999999
12.8468468468468 0.999999999999999
12.8828828828829 0.999999999999999
12.9189189189189 0.999999999999999
12.954954954955 0.999999999999999
12.990990990991 0.999999999999999
13.027027027027 0.999999999999999
13.0630630630631 0.999999999999999
13.0990990990991 0.999999999999999
13.1351351351351 0.999999999999999
13.1711711711712 0.999999999999999
13.2072072072072 0.999999999999999
13.2432432432432 0.999999999999999
13.2792792792793 0.999999999999999
13.3153153153153 0.999999999999999
13.3513513513514 0.999999999999999
13.3873873873874 0.999999999999999
13.4234234234234 0.999999999999999
13.4594594594595 0.999999999999999
13.4954954954955 0.999999999999999
13.5315315315315 0.999999999999999
13.5675675675676 0.999999999999999
13.6036036036036 0.999999999999999
13.6396396396396 0.999999999999999
13.6756756756757 0.999999999999999
13.7117117117117 0.999999999999999
13.7477477477477 0.999999999999999
13.7837837837838 0.999999999999999
13.8198198198198 0.999999999999999
13.8558558558559 0.999999999999999
13.8918918918919 0.999999999999999
13.9279279279279 0.999999999999999
13.963963963964 0.999999999999999
14 0.999999999999999
14.036036036036 0.999999999999999
14.0720720720721 0.999999999999999
14.1081081081081 0.999999999999999
14.1441441441441 0.999999999999999
14.1801801801802 0.999999999999999
14.2162162162162 0.999999999999999
14.2522522522523 0.999999999999999
14.2882882882883 0.999999999999999
14.3243243243243 0.999999999999999
14.3603603603604 0.999999999999999
14.3963963963964 0.999999999999999
14.4324324324324 0.999999999999999
14.4684684684685 0.999999999999999
14.5045045045045 0.999999999999999
14.5405405405405 0.999999999999999
14.5765765765766 0.999999999999999
14.6126126126126 0.999999999999999
14.6486486486486 0.999999999999999
14.6846846846847 0.999999999999999
14.7207207207207 0.999999999999999
14.7567567567568 0.999999999999999
14.7927927927928 0.999999999999999
14.8288288288288 0.999999999999999
14.8648648648649 0.999999999999999
14.9009009009009 0.999999999999999
14.9369369369369 0.999999999999999
14.972972972973 0.999999999999999
15.009009009009 0.999999999999999
15.045045045045 0.999999999999999
15.0810810810811 0.999999999999999
15.1171171171171 0.999999999999999
15.1531531531532 0.999999999999999
15.1891891891892 0.999999999999999
15.2252252252252 0.999999999999999
15.2612612612613 0.999999999999999
15.2972972972973 0.999999999999999
15.3333333333333 0.999999999999999
15.3693693693694 0.999999999999999
15.4054054054054 0.999999999999999
15.4414414414414 0.999999999999999
15.4774774774775 0.999999999999999
15.5135135135135 0.999999999999999
15.5495495495495 0.999999999999999
15.5855855855856 0.999999999999999
15.6216216216216 0.999999999999999
15.6576576576577 0.999999999999999
15.6936936936937 0.999999999999999
15.7297297297297 0.999999999999999
15.7657657657658 0.999999999999999
15.8018018018018 0.999999999999999
15.8378378378378 0.999999999999999
15.8738738738739 0.999999999999999
15.9099099099099 0.999999999999999
15.9459459459459 0.999999999999999
15.981981981982 0.999999999999999
16.018018018018 0.999999999999999
16.0540540540541 0.999999999999999
16.0900900900901 0.999999999999999
16.1261261261261 0.999999999999999
16.1621621621622 0.999999999999999
16.1981981981982 0.999999999999999
16.2342342342342 0.999999999999999
16.2702702702703 0.999999999999999
16.3063063063063 0.999999999999999
16.3423423423423 0.999999999999999
16.3783783783784 0.999999999999999
16.4144144144144 0.999999999999999
16.4504504504505 0.999999999999999
16.4864864864865 0.999999999999999
16.5225225225225 0.999999999999999
16.5585585585586 0.999999999999999
16.5945945945946 0.999999999999999
16.6306306306306 0.999999999999999
16.6666666666667 0.999999999999999
16.7027027027027 0.999999999999999
16.7387387387387 0.999999999999999
16.7747747747748 0.999999999999999
16.8108108108108 0.999999999999999
16.8468468468468 0.999999999999999
16.8828828828829 0.999999999999999
16.9189189189189 0.999999999999999
16.954954954955 0.999999999999999
16.990990990991 0.999999999999999
17.027027027027 0.999999999999999
17.0630630630631 0.999999999999999
17.0990990990991 0.999999999999999
17.1351351351351 0.999999999999999
17.1711711711712 0.999999999999999
17.2072072072072 0.999999999999999
17.2432432432432 0.999999999999999
17.2792792792793 0.999999999999999
17.3153153153153 0.999999999999999
17.3513513513514 0.999999999999999
17.3873873873874 0.999999999999999
17.4234234234234 0.999999999999999
17.4594594594595 0.999999999999999
17.4954954954955 0.999999999999999
17.5315315315315 0.999999999999999
17.5675675675676 0.999999999999999
17.6036036036036 0.999999999999999
17.6396396396396 0.999999999999999
17.6756756756757 0.999999999999999
17.7117117117117 0.999999999999999
17.7477477477477 0.999999999999999
17.7837837837838 0.999999999999999
17.8198198198198 0.999999999999999
17.8558558558559 0.999999999999999
17.8918918918919 0.999999999999999
17.9279279279279 0.999999999999999
17.963963963964 0.999999999999999
18 0.999999999999999
18.036036036036 0.999999999999999
18.0720720720721 0.999999999999999
18.1081081081081 0.999999999999999
18.1441441441441 0.999999999999999
18.1801801801802 0.999999999999999
18.2162162162162 0.999999999999999
18.2522522522523 0.999999999999999
18.2882882882883 0.999999999999999
18.3243243243243 0.999999999999999
18.3603603603604 0.999999999999999
18.3963963963964 0.999999999999999
18.4324324324324 0.999999999999999
18.4684684684685 0.999999999999999
18.5045045045045 0.999999999999999
18.5405405405405 0.999999999999999
18.5765765765766 0.999999999999999
18.6126126126126 0.999999999999999
18.6486486486486 0.999999999999999
18.6846846846847 0.999999999999999
18.7207207207207 0.999999999999999
18.7567567567568 0.999999999999999
18.7927927927928 0.999999999999999
18.8288288288288 0.999999999999999
18.8648648648649 0.999999999999999
18.9009009009009 0.999999999999999
18.9369369369369 0.999999999999999
18.972972972973 0.999999999999999
19.009009009009 0.999999999999999
19.045045045045 0.999999999999999
19.0810810810811 0.999999999999999
19.1171171171171 0.999999999999999
19.1531531531532 0.999999999999999
19.1891891891892 0.999999999999999
19.2252252252252 0.999999999999999
19.2612612612613 0.999999999999999
19.2972972972973 0.999999999999999
19.3333333333333 0.999999999999999
19.3693693693694 0.999999999999999
19.4054054054054 0.999999999999999
19.4414414414414 0.999999999999999
19.4774774774775 0.999999999999999
19.5135135135135 0.999999999999999
19.5495495495495 0.999999999999999
19.5855855855856 0.999999999999999
19.6216216216216 0.999999999999999
19.6576576576577 0.999999999999999
19.6936936936937 0.999999999999999
19.7297297297297 0.999999999999999
19.7657657657658 0.999999999999999
19.8018018018018 0.999999999999999
19.8378378378378 0.999999999999999
19.8738738738739 0.999999999999999
19.9099099099099 0.999999999999999
19.9459459459459 0.999999999999999
19.981981981982 0.999999999999999
20.018018018018 0.999999999999999
20.0540540540541 0.999999999999999
20.0900900900901 0.999999999999999
20.1261261261261 0.999999999999999
20.1621621621622 0.999999999999999
20.1981981981982 0.999999999999999
20.2342342342342 0.999999999999999
20.2702702702703 0.999999999999999
20.3063063063063 0.999999999999999
20.3423423423423 0.999999999999999
20.3783783783784 0.999999999999999
20.4144144144144 0.999999999999999
20.4504504504505 0.999999999999999
20.4864864864865 0.999999999999999
20.5225225225225 0.999999999999999
20.5585585585586 0.999999999999999
20.5945945945946 0.999999999999999
20.6306306306306 0.999999999999999
20.6666666666667 0.999999999999999
20.7027027027027 0.999999999999999
20.7387387387387 0.999999999999999
20.7747747747748 0.999999999999999
20.8108108108108 0.999999999999999
20.8468468468468 0.999999999999999
20.8828828828829 0.999999999999999
20.9189189189189 0.999999999999999
20.954954954955 0.999999999999999
20.990990990991 0.999999999999999
21.027027027027 0.999999999999999
21.0630630630631 0.999999999999999
21.0990990990991 0.999999999999999
21.1351351351351 0.999999999999999
21.1711711711712 0.999999999999999
21.2072072072072 0.999999999999999
21.2432432432432 0.999999999999999
21.2792792792793 0.999999999999999
21.3153153153153 0.999999999999999
21.3513513513514 0.999999999999999
21.3873873873874 0.999999999999999
21.4234234234234 0.999999999999999
21.4594594594595 0.999999999999999
21.4954954954955 0.999999999999999
21.5315315315315 0.999999999999999
21.5675675675676 0.999999999999999
21.6036036036036 0.999999999999999
21.6396396396396 0.999999999999999
21.6756756756757 0.999999999999999
21.7117117117117 0.999999999999999
21.7477477477477 0.999999999999999
21.7837837837838 0.999999999999999
21.8198198198198 0.999999999999999
21.8558558558559 0.999999999999999
21.8918918918919 0.999999999999999
21.9279279279279 0.999999999999999
21.963963963964 0.999999999999999
22 0.999999999999999
22.036036036036 0.999999999999999
22.0720720720721 0.999999999999999
22.1081081081081 0.999999999999999
22.1441441441441 0.999999999999999
22.1801801801802 0.999999999999999
22.2162162162162 0.999999999999999
22.2522522522523 0.999999999999999
22.2882882882883 0.999999999999999
22.3243243243243 0.999999999999999
22.3603603603604 0.999999999999999
22.3963963963964 0.999999999999999
22.4324324324324 0.999999999999999
22.4684684684685 0.999999999999999
22.5045045045045 0.999999999999999
22.5405405405405 0.999999999999999
22.5765765765766 0.999999999999999
22.6126126126126 0.999999999999999
22.6486486486486 0.999999999999999
22.6846846846847 0.999999999999999
22.7207207207207 0.999999999999999
22.7567567567568 0.999999999999999
22.7927927927928 0.999999999999999
22.8288288288288 0.999999999999999
22.8648648648649 0.999999999999999
22.9009009009009 0.999999999999999
22.9369369369369 0.999999999999999
22.972972972973 0.999999999999999
23.009009009009 0.999999999999999
23.045045045045 0.999999999999999
23.0810810810811 0.999999999999999
23.1171171171171 0.999999999999999
23.1531531531532 0.999999999999999
23.1891891891892 0.999999999999999
23.2252252252252 0.999999999999999
23.2612612612613 0.999999999999999
23.2972972972973 0.999999999999999
23.3333333333333 0.999999999999999
23.3693693693694 0.999999999999999
23.4054054054054 0.999999999999999
23.4414414414414 0.999999999999999
23.4774774774775 0.999999999999999
23.5135135135135 0.999999999999999
23.5495495495495 0.999999999999999
23.5855855855856 0.999999999999999
23.6216216216216 0.999999999999999
23.6576576576577 0.999999999999999
23.6936936936937 0.999999999999999
23.7297297297297 0.999999999999999
23.7657657657658 0.999999999999999
23.8018018018018 0.999999999999999
23.8378378378378 0.999999999999999
23.8738738738739 0.999999999999999
23.9099099099099 0.999999999999999
23.9459459459459 0.999999999999999
23.981981981982 0.999999999999999
24.018018018018 0.999999999999999
24.0540540540541 0.999999999999999
24.0900900900901 0.999999999999999
24.1261261261261 0.999999999999999
24.1621621621622 0.999999999999999
24.1981981981982 0.999999999999999
24.2342342342342 0.999999999999999
24.2702702702703 0.999999999999999
24.3063063063063 0.999999999999999
24.3423423423423 0.999999999999999
24.3783783783784 0.999999999999999
24.4144144144144 0.999999999999999
24.4504504504505 0.999999999999999
24.4864864864865 0.999999999999999
24.5225225225225 0.999999999999999
24.5585585585586 0.999999999999999
24.5945945945946 0.999999999999999
24.6306306306306 0.999999999999999
24.6666666666667 0.999999999999999
24.7027027027027 0.999999999999999
24.7387387387387 0.999999999999999
24.7747747747748 0.999999999999999
24.8108108108108 0.999999999999999
24.8468468468468 0.999999999999999
24.8828828828829 0.999999999999999
24.9189189189189 0.999999999999999
24.954954954955 0.999999999999999
24.990990990991 0.999999999999999
25.027027027027 0.999999999999999
25.0630630630631 0.999999999999999
25.0990990990991 0.999999999999999
25.1351351351351 0.999999999999999
25.1711711711712 0.999999999999999
25.2072072072072 0.999999999999999
25.2432432432432 0.999999999999999
25.2792792792793 0.999999999999999
25.3153153153153 0.999999999999999
25.3513513513514 0.999999999999999
25.3873873873874 0.999999999999999
25.4234234234234 0.999999999999999
25.4594594594595 0.999999999999999
25.4954954954955 0.999999999999999
25.5315315315315 0.999999999999999
25.5675675675676 0.999999999999999
25.6036036036036 0.999999999999999
25.6396396396396 0.999999999999999
25.6756756756757 0.999999999999999
25.7117117117117 0.999999999999999
25.7477477477477 0.999999999999999
25.7837837837838 0.999999999999999
25.8198198198198 0.999999999999999
25.8558558558559 0.999999999999999
25.8918918918919 0.999999999999999
25.9279279279279 0.999999999999999
25.963963963964 0.999999999999999
26 0.999999999999999
26.036036036036 0.999999999999999
26.0720720720721 0.999999999999999
26.1081081081081 0.999999999999999
26.1441441441441 0.999999999999999
26.1801801801802 0.999999999999999
26.2162162162162 0.999999999999999
26.2522522522523 0.999999999999999
26.2882882882883 0.999999999999999
26.3243243243243 0.999999999999999
26.3603603603604 0.999999999999999
26.3963963963964 0.999999999999999
26.4324324324324 0.999999999999999
26.4684684684685 0.999999999999999
26.5045045045045 0.999999999999999
26.5405405405405 0.999999999999999
26.5765765765766 0.999999999999999
26.6126126126126 0.999999999999999
26.6486486486486 0.999999999999999
26.6846846846847 0.999999999999999
26.7207207207207 0.999999999999999
26.7567567567568 0.999999999999999
26.7927927927928 0.999999999999999
26.8288288288288 0.999999999999999
26.8648648648649 0.999999999999999
26.9009009009009 0.999999999999999
26.9369369369369 0.999999999999999
26.972972972973 0.999999999999999
27.009009009009 0.999999999999999
27.045045045045 0.999999999999999
27.0810810810811 0.999999999999999
27.1171171171171 0.999999999999999
27.1531531531532 0.999999999999999
27.1891891891892 0.999999999999999
27.2252252252252 0.999999999999999
27.2612612612613 0.999999999999999
27.2972972972973 0.999999999999999
27.3333333333333 0.999999999999999
27.3693693693694 0.999999999999999
27.4054054054054 0.999999999999999
27.4414414414414 0.999999999999999
27.4774774774775 0.999999999999999
27.5135135135135 0.999999999999999
27.5495495495495 0.999999999999999
27.5855855855856 0.999999999999999
27.6216216216216 0.999999999999999
27.6576576576577 0.999999999999999
27.6936936936937 0.999999999999999
27.7297297297297 0.999999999999999
27.7657657657658 0.999999999999999
27.8018018018018 0.999999999999999
27.8378378378378 0.999999999999999
27.8738738738739 0.999999999999999
27.9099099099099 0.999999999999999
27.9459459459459 0.999999999999999
27.981981981982 0.999999999999999
28.018018018018 0.999999999999999
28.0540540540541 0.999999999999999
28.0900900900901 0.999999999999999
28.1261261261261 0.999999999999999
28.1621621621622 0.999999999999999
28.1981981981982 0.999999999999999
28.2342342342342 0.999999999999999
28.2702702702703 0.999999999999999
28.3063063063063 0.999999999999999
28.3423423423423 0.999999999999999
28.3783783783784 0.999999999999999
28.4144144144144 0.999999999999999
28.4504504504505 0.999999999999999
28.4864864864865 0.999999999999999
28.5225225225225 0.999999999999999
28.5585585585586 0.999999999999999
28.5945945945946 0.999999999999999
28.6306306306306 0.999999999999999
28.6666666666667 0.999999999999999
28.7027027027027 0.999999999999999
28.7387387387387 0.999999999999999
28.7747747747748 0.999999999999999
28.8108108108108 0.999999999999999
28.8468468468468 0.999999999999999
28.8828828828829 0.999999999999999
28.9189189189189 0.999999999999999
28.954954954955 0.999999999999999
28.990990990991 0.999999999999999
29.027027027027 0.999999999999999
29.0630630630631 0.999999999999999
29.0990990990991 0.999999999999999
29.1351351351351 0.999999999999999
29.1711711711712 0.999999999999999
29.2072072072072 0.999999999999999
29.2432432432432 0.999999999999999
29.2792792792793 0.999999999999999
29.3153153153153 0.999999999999999
29.3513513513514 0.999999999999999
29.3873873873874 0.999999999999999
29.4234234234234 0.999999999999999
29.4594594594595 0.999999999999999
29.4954954954955 0.999999999999999
29.5315315315315 0.999999999999999
29.5675675675676 0.999999999999999
29.6036036036036 0.999999999999999
29.6396396396396 0.999999999999999
29.6756756756757 0.999999999999999
29.7117117117117 0.999999999999999
29.7477477477477 0.999999999999999
29.7837837837838 0.999999999999999
29.8198198198198 0.999999999999999
29.8558558558559 0.999999999999999
29.8918918918919 0.999999999999999
29.9279279279279 0.999999999999999
29.963963963964 0.999999999999999
30 0.999999999999999
30.036036036036 0.999999999999999
30.0720720720721 0.999999999999999
30.1081081081081 0.999999999999999
30.1441441441441 0.999999999999999
30.1801801801802 0.999999999999999
30.2162162162162 0.999999999999999
30.2522522522523 0.999999999999999
30.2882882882883 0.999999999999999
30.3243243243243 0.999999999999999
30.3603603603604 0.999999999999999
30.3963963963964 0.999999999999999
30.4324324324324 0.999999999999999
30.4684684684685 0.999999999999999
30.5045045045045 0.999999999999999
30.5405405405405 0.999999999999999
30.5765765765766 0.999999999999999
30.6126126126126 0.999999999999999
30.6486486486486 0.999999999999999
30.6846846846847 0.999999999999999
30.7207207207207 0.999999999999999
30.7567567567568 0.999999999999999
30.7927927927928 0.999999999999999
30.8288288288288 0.999999999999999
30.8648648648649 0.999999999999999
30.9009009009009 0.999999999999999
30.9369369369369 0.999999999999999
30.972972972973 0.999999999999999
31.009009009009 0.999999999999999
31.045045045045 0.999999999999999
31.0810810810811 0.999999999999999
31.1171171171171 0.999999999999999
31.1531531531532 0.999999999999999
31.1891891891892 0.999999999999999
31.2252252252252 0.999999999999999
31.2612612612613 0.999999999999999
31.2972972972973 0.999999999999999
31.3333333333333 0.999999999999999
31.3693693693694 0.999999999999999
31.4054054054054 0.999999999999999
31.4414414414414 0.999999999999999
31.4774774774775 0.999999999999999
31.5135135135135 0.999999999999999
31.5495495495495 0.999999999999999
31.5855855855856 0.999999999999999
31.6216216216216 0.999999999999999
31.6576576576577 0.999999999999999
31.6936936936937 0.999999999999999
31.7297297297297 0.999999999999999
31.7657657657658 0.999999999999999
31.8018018018018 0.999999999999999
31.8378378378378 0.999999999999999
31.8738738738739 0.999999999999999
31.9099099099099 0.999999999999999
31.9459459459459 0.999999999999999
31.981981981982 0.999999999999999
32.018018018018 0.999999999999999
32.054054054054 0.999999999999999
32.0900900900901 0.999999999999999
32.1261261261261 0.999999999999999
32.1621621621622 0.999999999999999
32.1981981981982 0.999999999999999
32.2342342342342 0.999999999999999
32.2702702702703 0.999999999999999
32.3063063063063 0.999999999999999
32.3423423423423 0.999999999999999
32.3783783783784 0.999999999999999
32.4144144144144 0.999999999999999
32.4504504504504 0.999999999999999
32.4864864864865 0.999999999999999
32.5225225225225 0.999999999999999
32.5585585585586 0.999999999999999
32.5945945945946 0.999999999999999
32.6306306306306 0.999999999999999
32.6666666666667 0.999999999999999
32.7027027027027 0.999999999999999
32.7387387387387 0.999999999999999
32.7747747747748 0.999999999999999
32.8108108108108 0.999999999999999
32.8468468468468 0.999999999999999
32.8828828828829 0.999999999999999
32.9189189189189 0.999999999999999
32.954954954955 0.999999999999999
32.990990990991 0.999999999999999
33.027027027027 0.999999999999999
33.0630630630631 0.999999999999999
33.0990990990991 0.999999999999999
33.1351351351351 0.999999999999999
33.1711711711712 0.999999999999999
33.2072072072072 0.999999999999999
33.2432432432432 0.999999999999999
33.2792792792793 0.999999999999999
33.3153153153153 0.999999999999999
33.3513513513514 0.999999999999999
33.3873873873874 0.999999999999999
33.4234234234234 0.999999999999999
33.4594594594595 0.999999999999999
33.4954954954955 0.999999999999999
33.5315315315315 0.999999999999999
33.5675675675676 0.999999999999999
33.6036036036036 0.999999999999999
33.6396396396396 0.999999999999999
33.6756756756757 0.999999999999999
33.7117117117117 0.999999999999999
33.7477477477478 0.999999999999999
33.7837837837838 0.999999999999999
33.8198198198198 0.999999999999999
33.8558558558559 0.999999999999999
33.8918918918919 0.999617647058823
33.9279279279279 0.981641176470588
33.963963963964 0.962141176470588
34 0.94253725490196
34.036036036036 0.922929411764705
34.0720720720721 0.90332156862745
34.1081081081081 0.883713725490196
34.1441441441441 0.864105882352941
34.1801801801802 0.844498039215686
34.2162162162162 0.824890196078431
34.2522522522522 0.805282352941176
34.2882882882883 0.785674509803921
34.3243243243243 0.766066666666666
34.3603603603604 0.746458823529411
34.3963963963964 0.726850980392157
34.4324324324324 0.707243137254902
34.4684684684685 0.687635294117647
34.5045045045045 0.668027450980392
34.5405405405405 0.648419607843137
34.5765765765766 0.628811764705882
34.6126126126126 0.609203921568627
34.6486486486486 0.589596078431372
34.6846846846847 0.569988235294117
34.7207207207207 0.550380392156863
34.7567567567568 0.530772549019608
34.7927927927928 0.511164705882353
34.8288288288288 0.491556862745098
34.8648648648649 0.471949019607843
34.9009009009009 0.452341176470588
34.9369369369369 0.432733333333333
34.972972972973 0.413125490196078
35.009009009009 0.393517647058823
35.045045045045 0.373909803921569
35.0810810810811 0.354301960784314
35.1171171171171 0.334694117647059
35.1531531531532 0.315086274509804
35.1891891891892 0.295478431372549
35.2252252252252 0.275870588235294
35.2612612612613 0.256262745098039
35.2972972972973 0.236654901960784
35.3333333333333 0.217047058823529
35.3693693693694 0.197439215686274
35.4054054054054 0.17783137254902
35.4414414414414 0.158223529411765
35.4774774774775 0.13861568627451
35.5135135135135 0.119007843137255
35.5495495495496 0.0994
35.5855855855856 0.0797921568627451
35.6216216216216 0.0601843137254902
35.6576576576577 0.0405764705882353
35.6936936936937 0.0209686274509804
35.7297297297297 0.00174313725490196
35.7657657657658 0.000111764705882353
35.8018018018018 3.92156862745098e-06
35.8378378378378 0
35.8738738738739 0
35.9099099099099 0
35.945945945946 0
35.981981981982 0
36.018018018018 0
36.054054054054 0
36.0900900900901 0
36.1261261261261 0
36.1621621621622 0
36.1981981981982 0
36.2342342342342 0
36.2702702702703 0
36.3063063063063 0
36.3423423423423 0
36.3783783783784 0
36.4144144144144 0
36.4504504504504 0
36.4864864864865 0
36.5225225225225 0
36.5585585585586 0
36.5945945945946 0
36.6306306306306 0
36.6666666666667 0
36.7027027027027 0
36.7387387387387 0
36.7747747747748 0
36.8108108108108 0
36.8468468468468 0
36.8828828828829 0
36.9189189189189 0
36.954954954955 0
36.990990990991 0
37.027027027027 0
37.0630630630631 0
37.0990990990991 0
37.1351351351351 0
37.1711711711712 0
37.2072072072072 0
37.2432432432432 0
37.2792792792793 0
37.3153153153153 0
37.3513513513514 0
37.3873873873874 0
37.4234234234234 0
37.4594594594595 0
37.4954954954955 0
37.5315315315315 0
37.5675675675676 0
37.6036036036036 0
37.6396396396396 0
37.6756756756757 0
37.7117117117117 0
37.7477477477478 0
37.7837837837838 0
37.8198198198198 0
37.8558558558559 0
37.8918918918919 0
37.9279279279279 0
37.963963963964 0
38 0
38.036036036036 0
38.0720720720721 0
38.1081081081081 0
38.1441441441441 0
38.1801801801802 0
38.2162162162162 0
38.2522522522522 0
38.2882882882883 0
38.3243243243243 0
38.3603603603604 0
38.3963963963964 0
38.4324324324324 0
38.4684684684685 0
38.5045045045045 0
38.5405405405405 0
38.5765765765766 0
38.6126126126126 0
38.6486486486486 0
38.6846846846847 0
38.7207207207207 0
38.7567567567568 0
38.7927927927928 0
38.8288288288288 0
38.8648648648649 0
38.9009009009009 0
38.9369369369369 0
38.972972972973 0
39.009009009009 0
39.045045045045 0
39.0810810810811 0
39.1171171171171 0
39.1531531531532 0
39.1891891891892 0
39.2252252252252 0
39.2612612612613 0
39.2972972972973 0
39.3333333333333 0
39.3693693693694 0
39.4054054054054 0
39.4414414414414 0
39.4774774774775 0
39.5135135135135 0
39.5495495495496 0
39.5855855855856 0
39.6216216216216 0
39.6576576576577 0
39.6936936936937 0
39.7297297297297 0
39.7657657657658 0
39.8018018018018 0
39.8378378378378 0
39.8738738738739 0
39.9099099099099 0
39.945945945946 0
39.981981981982 0
40.018018018018 0
40.054054054054 0
40.0900900900901 0
40.1261261261261 0
40.1621621621622 0
40.1981981981982 0
40.2342342342342 0
40.2702702702703 0
40.3063063063063 0
40.3423423423423 0
40.3783783783784 0
40.4144144144144 0
40.4504504504504 0
40.4864864864865 0
40.5225225225225 0
40.5585585585586 0
40.5945945945946 0
40.6306306306306 0
40.6666666666667 0
40.7027027027027 0
40.7387387387387 0
40.7747747747748 0
40.8108108108108 0
40.8468468468468 0
40.8828828828829 0
40.9189189189189 0
40.954954954955 0
40.990990990991 0
41.027027027027 0
41.0630630630631 0
41.0990990990991 0
41.1351351351351 0
41.1711711711712 0
41.2072072072072 0
41.2432432432432 0
41.2792792792793 0
41.3153153153153 0
41.3513513513514 0
41.3873873873874 0
41.4234234234234 0
41.4594594594595 0
41.4954954954955 0
41.5315315315315 0
41.5675675675676 0
41.6036036036036 0
41.6396396396396 0
41.6756756756757 0
41.7117117117117 0
41.7477477477478 0
41.7837837837838 0
41.8198198198198 0
41.8558558558559 0
41.8918918918919 0
41.9279279279279 0
41.963963963964 0
42 0
42.036036036036 0
42.0720720720721 0
42.1081081081081 0
42.1441441441441 0
42.1801801801802 0
42.2162162162162 0
42.2522522522523 0
42.2882882882883 0
42.3243243243243 0
42.3603603603604 0
42.3963963963964 0
42.4324324324324 0
42.4684684684685 0
42.5045045045045 0
42.5405405405405 0
42.5765765765766 0
42.6126126126126 0
42.6486486486486 0
42.6846846846847 0
42.7207207207207 0
42.7567567567568 0
42.7927927927928 0
42.8288288288288 0
42.8648648648649 0
42.9009009009009 0
42.9369369369369 0
42.972972972973 0
43.009009009009 0
43.045045045045 0
43.0810810810811 0
43.1171171171171 0
43.1531531531532 0
43.1891891891892 0
43.2252252252252 0
43.2612612612613 0
43.2972972972973 0
43.3333333333333 0
43.3693693693694 0
43.4054054054054 0
43.4414414414414 0
43.4774774774775 0
43.5135135135135 0
43.5495495495495 0
43.5855855855856 0
43.6216216216216 0
43.6576576576577 0
43.6936936936937 0
43.7297297297297 0
43.7657657657658 0
43.8018018018018 0
43.8378378378378 0
43.8738738738739 0
43.9099099099099 0
43.9459459459459 0
43.981981981982 0
44.018018018018 0
44.0540540540541 0
44.0900900900901 0
44.1261261261261 0
44.1621621621622 0
44.1981981981982 0
44.2342342342342 0
44.2702702702703 0
44.3063063063063 0
44.3423423423423 0
44.3783783783784 0
44.4144144144144 0
44.4504504504504 0
44.4864864864865 0
44.5225225225225 0
44.5585585585586 0
44.5945945945946 0
44.6306306306306 0
44.6666666666667 0
44.7027027027027 0
44.7387387387387 0
44.7747747747748 0
44.8108108108108 0
44.8468468468468 0
44.8828828828829 0
44.9189189189189 0
44.954954954955 0
44.990990990991 0
45.027027027027 0
45.0630630630631 0
45.0990990990991 0
45.1351351351351 0
45.1711711711712 0
45.2072072072072 0
45.2432432432432 0
45.2792792792793 0
45.3153153153153 0
45.3513513513514 0
45.3873873873874 0
45.4234234234234 0
45.4594594594595 0
45.4954954954955 0
45.5315315315315 0
45.5675675675676 0
45.6036036036036 0
45.6396396396396 0
45.6756756756757 0
45.7117117117117 0
45.7477477477477 0
45.7837837837838 0
45.8198198198198 0
45.8558558558559 0
45.8918918918919 0
45.9279279279279 0
45.963963963964 0
46 0
};
\addlegendentry{O-3}
\end{axis}

\end{tikzpicture}


==> journalplots/PowerOutage_snru40_snre40.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
width=5.1cm,
height=5.7cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, anchor=south west, at={(0,0)}},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$P^\text{max}$ [dBm]},
xmajorgrids,
xmin=8.2, xmax=47.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Power outage probability},
ymajorgrids,
ymin=5e-06, ymax=1.92920557736837,
ymode=log,
ytick style={color=black},
% yticklabels={},
]
\addplot [semithick, blue, mark=x, mark repeat=50, mark options={solid,fill opacity=0}]
table {%
10 1
10.036036036036 1
10.0720720720721 1
10.1081081081081 1
10.1441441441441 1
10.1801801801802 1
10.2162162162162 1
10.2522522522523 1
10.2882882882883 1
10.3243243243243 1
10.3603603603604 1
10.3963963963964 1
10.4324324324324 1
10.4684684684685 1
10.5045045045045 1
10.5405405405405 1
10.5765765765766 1
10.6126126126126 1
10.6486486486486 1
10.6846846846847 1
10.7207207207207 1
10.7567567567568 1
10.7927927927928 1
10.8288288288288 1
10.8648648648649 1
10.9009009009009 0.999999999999999
10.9369369369369 0.999999999999999
10.972972972973 0.999999999999999
11.009009009009 0.999999999999999
11.045045045045 0.999999999999999
11.0810810810811 0.999999999999999
11.1171171171171 0.999999999999999
11.1531531531532 0.999999999999999
11.1891891891892 0.999999999999999
11.2252252252252 0.999999999999999
11.2612612612613 0.999999999999999
11.2972972972973 0.999999999999999
11.3333333333333 0.999999999999999
11.3693693693694 0.999999999999999
11.4054054054054 0.999999999999999
11.4414414414414 0.999999999999999
11.4774774774775 0.999999999999999
11.5135135135135 0.999999999999999
11.5495495495495 0.999999999999999
11.5855855855856 0.999999999999999
11.6216216216216 0.999999999999999
11.6576576576577 0.999999999999999
11.6936936936937 0.999999999999999
11.7297297297297 0.999999999999999
11.7657657657658 0.999999999999999
11.8018018018018 0.999999999999999
11.8378378378378 0.999999999999999
11.8738738738739 0.999999999999999
11.9099099099099 0.999999999999999
11.9459459459459 0.999999999999999
11.981981981982 0.999999999999999
12.018018018018 0.999999999999999
12.0540540540541 0.999999999999999
12.0900900900901 0.999999999999999
12.1261261261261 0.999999999999999
12.1621621621622 0.999999999999999
12.1981981981982 0.999999999999999
12.2342342342342 0.999999999999999
12.2702702702703 0.999999999999999
12.3063063063063 0.999999999999999
12.3423423423423 0.999999999999999
12.3783783783784 0.999999999999999
12.4144144144144 0.999999999999999
12.4504504504505 0.999999999999999
12.4864864864865 0.999999999999999
12.5225225225225 0.999999999999999
12.5585585585586 0.999999999999999
12.5945945945946 0.999999999999999
12.6306306306306 0.999999999999999
12.6666666666667 0.999999999999999
12.7027027027027 0.999999999999999
12.7387387387387 0.999999999999999
12.7747747747748 0.999999999999999
12.8108108108108 0.999999999999999
12.8468468468468 0.999999999999999
12.8828828828829 0.999999999999999
12.9189189189189 0.999999999999999
12.954954954955 0.999999999999999
12.990990990991 0.999999999999999
13.027027027027 0.999999999999999
13.0630630630631 0.999999999999999
13.0990990990991 0.999999999999999
13.1351351351351 0.999999999999999
13.1711711711712 0.999999999999999
13.2072072072072 0.999999999999999
13.2432432432432 0.999999999999999
13.2792792792793 0.999999999999999
13.3153153153153 0.999999999999999
13.3513513513514 0.999999999999999
13.3873873873874 0.999999999999999
13.4234234234234 0.999999999999999
13.4594594594595 0.999999999999999
13.4954954954955 0.999999999999999
13.5315315315315 0.999999999999999
13.5675675675676 0.999999999999999
13.6036036036036 0.999999999999999
13.6396396396396 0.999999999999999
13.6756756756757 0.999999999999999
13.7117117117117 0.999999999999999
13.7477477477477 0.999999999999999
13.7837837837838 0.999999999999999
13.8198198198198 0.999999999999999
13.8558558558559 0.999999999999999
13.8918918918919 0.999999999999999
13.9279279279279 0.999999999999999
13.963963963964 0.999999999999999
14 0.999999999999999
14.036036036036 0.999999999999999
14.0720720720721 0.999999999999999
14.1081081081081 0.999999999999999
14.1441441441441 0.999999999999999
14.1801801801802 0.999999999999999
14.2162162162162 0.999999999999999
14.2522522522523 0.999999999999999
14.2882882882883 0.999999999999999
14.3243243243243 0.999999999999999
14.3603603603604 0.999999999999999
14.3963963963964 0.999999999999999
14.4324324324324 0.999999999999999
14.4684684684685 0.999999999999999
14.5045045045045 0.999999999999999
14.5405405405405 0.999999999999999
14.5765765765766 0.999999999999999
14.6126126126126 0.999999999999999
14.6486486486486 0.999999999999999
14.6846846846847 0.999999999999999
14.7207207207207 0.999999999999999
14.7567567567568 0.999999999999999
14.7927927927928 0.999999999999999
14.8288288288288 0.999999999999999
14.8648648648649 0.999999999999999
14.9009009009009 0.999999999999999
14.9369369369369 0.999999999999999
14.972972972973 0.999999999999999
15.009009009009 0.999999999999999
15.045045045045 0.999999999999999
15.0810810810811 0.999999999999999
15.1171171171171 0.999999999999999
15.1531531531532 0.999999999999999
15.1891891891892 0.999999999999999
15.2252252252252 0.999999999999999
15.2612612612613 0.999999999999999
15.2972972972973 0.999999999999999
15.3333333333333 0.999999999999999
15.3693693693694 0.999999999999999
15.4054054054054 0.999999999999999
15.4414414414414 0.999999999999999
15.4774774774775 0.999999999999999
15.5135135135135 0.999999999999999
15.5495495495495 0.999999999999999
15.5855855855856 0.999999999999999
15.6216216216216 0.999999999999999
15.6576576576577 0.999999999999999
15.6936936936937 0.999999999999999
15.7297297297297 0.999999999999999
15.7657657657658 0.999999999999999
15.8018018018018 0.999999999999999
15.8378378378378 0.999999999999999
15.8738738738739 0.999999999999999
15.9099099099099 0.999999999999999
15.9459459459459 0.999999999999999
15.981981981982 0.999999999999999
16.018018018018 0.999999999999999
16.0540540540541 0.999999999999999
16.0900900900901 0.999999999999999
16.1261261261261 0.999999999999999
16.1621621621622 0.999999999999999
16.1981981981982 0.999999999999999
16.2342342342342 0.999999999999999
16.2702702702703 0.999999999999999
16.3063063063063 0.999999999999999
16.3423423423423 0.999999999999999
16.3783783783784 0.999999999999999
16.4144144144144 0.999999999999999
16.4504504504505 0.999999999999999
16.4864864864865 0.999999999999999
16.5225225225225 0.999999999999999
16.5585585585586 0.999999999999999
16.5945945945946 0.999999999999999
16.6306306306306 0.999999999999999
16.6666666666667 0.999999999999999
16.7027027027027 0.999999999999999
16.7387387387387 0.999999999999999
16.7747747747748 0.999999999999999
16.8108108108108 0.999999999999999
16.8468468468468 0.999999999999999
16.8828828828829 0.999999999999999
16.9189189189189 0.999999999999999
16.954954954955 0.999999999999999
16.990990990991 0.999999999999999
17.027027027027 0.999999999999999
17.0630630630631 0.999999999999999
17.0990990990991 0.999999999999999
17.1351351351351 0.999999999999999
17.1711711711712 0.999999999999999
17.2072072072072 0.999999999999999
17.2432432432432 0.999999999999999
17.2792792792793 0.999999999999999
17.3153153153153 0.999999999999999
17.3513513513514 0.999999999999999
17.3873873873874 0.999999999999999
17.4234234234234 0.999999999999999
17.4594594594595 0.999999999999999
17.4954954954955 0.999999999999999
17.5315315315315 0.999999999999999
17.5675675675676 0.999999999999999
17.6036036036036 0.999999999999999
17.6396396396396 0.999999999999999
17.6756756756757 0.999999999999999
17.7117117117117 0.999999999999999
17.7477477477477 0.999999999999999
17.7837837837838 0.999999999999999
17.8198198198198 0.999999999999999
17.8558558558559 0.999999999999999
17.8918918918919 0.999999999999999
17.9279279279279 0.999999999999999
17.963963963964 0.999999999999999
18 0.999999999999999
18.036036036036 0.999999999999999
18.0720720720721 0.999999999999999
18.1081081081081 0.999999999999999
18.1441441441441 0.999999999999999
18.1801801801802 0.999999999999999
18.2162162162162 0.999999999999999
18.2522522522523 0.999999999999999
18.2882882882883 0.999999999999999
18.3243243243243 0.999999999999999
18.3603603603604 0.999999999999999
18.3963963963964 0.999999999999999
18.4324324324324 0.999999999999999
18.4684684684685 0.999999999999999
18.5045045045045 0.999999999999999
18.5405405405405 0.999999999999999
18.5765765765766 0.999999999999999
18.6126126126126 0.999999999999999
18.6486486486486 0.999999999999999
18.6846846846847 0.999999999999999
18.7207207207207 0.999999999999999
18.7567567567568 0.999999999999999
18.7927927927928 0.999999999999999
18.8288288288288 0.999999999999999
18.8648648648649 0.999999999999999
18.9009009009009 0.999999999999999
18.9369369369369 0.999999999999999
18.972972972973 0.999999999999999
19.009009009009 0.999996078431372
19.045045045045 0.999992156862745
19.0810810810811 0.999988235294117
19.1171171171171 0.99998431372549
19.1531531531532 0.999980392156862
19.1891891891892 0.999976470588235
19.2252252252252 0.999972549019607
19.2612612612613 0.99996862745098
19.2972972972973 0.999964705882353
19.3333333333333 0.999960784313725
19.3693693693694 0.999956862745098
19.4054054054054 0.99995294117647
19.4414414414414 0.999949019607843
19.4774774774775 0.999945098039215
19.5135135135135 0.999941176470588
19.5495495495495 0.999931372549019
19.5855855855856 0.999919607843137
19.6216216216216 0.999896078431372
19.6576576576577 0.999864705882353
19.6936936936937 0.999827450980392
19.7297297297297 0.999786274509804
19.7657657657658 0.999737254901961
19.8018018018018 0.99968431372549
19.8378378378378 0.999627450980392
19.8738738738739 0.999564705882353
19.9099099099099 0.999498039215687
19.9459459459459 0.999417647058824
19.981981981982 0.999323529411765
20.018018018018 0.9992
20.0540540540541 0.999054901960785
20.0900900900901 0.99888431372549
20.1261261261261 0.998698039215686
20.1621621621622 0.998490196078431
20.1981981981982 0.998258823529412
20.2342342342342 0.99801568627451
20.2702702702703 0.997731372549019
20.3063063063063 0.997423529411765
20.3423423423423 0.997105882352941
20.3783783783784 0.996762745098039
20.4144144144144 0.99638431372549
20.4504504504505 0.995972549019608
20.4864864864865 0.995525490196078
20.5225225225225 0.995049019607843
20.5585585585586 0.994545098039216
20.5945945945946 0.994001960784313
20.6306306306306 0.993441176470588
20.6666666666667 0.992860784313725
20.7027027027027 0.992260784313725
20.7387387387387 0.99164705882353
20.7747747747748 0.991013725490196
20.8108108108108 0.990343137254902
20.8468468468468 0.989623529411765
20.8828828828829 0.988841176470588
20.9189189189189 0.987998039215686
20.954954954955 0.987066666666667
20.990990990991 0.986025490196078
21.027027027027 0.984862745098039
21.0630630630631 0.983603921568627
21.0990990990991 0.982225490196078
21.1351351351351 0.980743137254902
21.1711711711712 0.979164705882353
21.2072072072072 0.977447058823529
21.2432432432432 0.975633333333333
21.2792792792793 0.973682352941176
21.3153153153153 0.971592156862745
21.3513513513514 0.969364705882353
21.3873873873874 0.967027450980392
21.4234234234234 0.96458431372549
21.4594594594595 0.962043137254902
21.4954954954955 0.95936862745098
21.5315315315315 0.95656862745098
21.5675675675676 0.953627450980392
21.6036036036036 0.950560784313725
21.6396396396396 0.947354901960784
21.6756756756757 0.944009803921569
21.7117117117117 0.940566666666666
21.7477477477477 0.936980392156863
21.7837837837838 0.933329411764706
21.8198198198198 0.929613725490196
21.8558558558559 0.925778431372549
21.8918918918919 0.921835294117647
21.9279279279279 0.917790196078431
21.963963963964 0.913594117647059
22 0.90921568627451
22.036036036036 0.904654901960784
22.0720720720721 0.899898039215686
22.1081081081081 0.895023529411765
22.1441441441441 0.890001960784314
22.1801801801802 0.884801960784314
22.2162162162162 0.879403921568627
22.2522522522523 0.873825490196078
22.2882882882883 0.868107843137255
22.3243243243243 0.862225490196078
22.3603603603604 0.856145098039216
22.3963963963964 0.849903921568627
22.4324324324324 0.843494117647059
22.4684684684685 0.836894117647059
22.5045045045045 0.830103921568627
22.5405405405405 0.823176470588235
22.5765765765766 0.816080392156863
22.6126126126126 0.808798039215686
22.6486486486486 0.801349019607843
22.6846846846847 0.793758823529412
22.7207207207207 0.786052941176471
22.7567567567568 0.778237254901961
22.7927927927928 0.770327450980392
22.8288288288288 0.762341176470588
22.8648648648649 0.754296078431372
22.9009009009009 0.746198039215686
22.9369369369369 0.738029411764706
22.972972972973 0.729778431372549
23.009009009009 0.7214
23.045045045045 0.712958823529412
23.0810810810811 0.704421568627451
23.1171171171171 0.695819607843137
23.1531531531532 0.687170588235294
23.1891891891892 0.678429411764706
23.2252252252252 0.669590196078431
23.2612612612613 0.660670588235294
23.2972972972973 0.651635294117647
23.3333333333333 0.64253137254902
23.3693693693694 0.633376470588235
23.4054054054054 0.62416862745098
23.4414414414414 0.61491568627451
23.4774774774775 0.605629411764706
23.5135135135135 0.596272549019608
23.5495495495495 0.586833333333333
23.5855855855856 0.577350980392157
23.6216216216216 0.567770588235294
23.6576576576577 0.558129411764706
23.6936936936937 0.548486274509804
23.7297297297297 0.538813725490196
23.7657657657658 0.529125490196078
23.8018018018018 0.519458823529412
23.8378378378378 0.509839215686274
23.8738738738739 0.500303921568627
23.9099099099099 0.490829411764706
23.9459459459459 0.481349019607843
23.981981981982 0.47186862745098
24.018018018018 0.462419607843137
24.0540540540541 0.453058823529412
24.0900900900901 0.443747058823529
24.1261261261261 0.434488235294118
24.1621621621622 0.425290196078431
24.1981981981982 0.416174509803921
24.2342342342342 0.407141176470588
24.2702702702703 0.398190196078431
24.3063063063063 0.389319607843137
24.3423423423423 0.380545098039216
24.3783783783784 0.371811764705882
24.4144144144144 0.363156862745098
24.4504504504505 0.354605882352941
24.4864864864865 0.346156862745098
24.5225225225225 0.337807843137255
24.5585585585586 0.329523529411765
24.5945945945946 0.321313725490196
24.6306306306306 0.313196078431372
24.6666666666667 0.305186274509804
24.7027027027027 0.297270588235294
24.7387387387387 0.289427450980392
24.7747747747748 0.281703921568627
24.8108108108108 0.274101960784314
24.8468468468468 0.266647058823529
24.8828828828829 0.259313725490196
24.9189189189189 0.252117647058824
24.954954954955 0.245045098039216
24.990990990991 0.238080392156863
25.027027027027 0.231272549019608
25.0630630630631 0.224607843137255
25.0990990990991 0.218050980392157
25.1351351351351 0.211658823529412
25.1711711711712 0.205388235294118
25.2072072072072 0.199225490196078
25.2432432432432 0.193178431372549
25.2792792792793 0.187252941176471
25.3153153153153 0.181452941176471
25.3513513513514 0.175807843137255
25.3873873873874 0.170319607843137
25.4234234234234 0.164966666666667
25.4594594594595 0.159749019607843
25.4954954954955 0.154633333333333
25.5315315315315 0.149627450980392
25.5675675675676 0.144743137254902
25.6036036036036 0.139974509803922
25.6396396396396 0.135307843137255
25.6756756756757 0.130766666666667
25.7117117117117 0.126305882352941
25.7477477477477 0.121964705882353
25.7837837837838 0.117752941176471
25.8198198198198 0.113680392156863
25.8558558558559 0.109739215686274
25.8918918918919 0.105898039215686
25.9279279279279 0.102190196078431
25.963963963964 0.0985803921568627
26 0.0950862745098039
26.036036036036 0.0917117647058823
26.0720720720721 0.0884137254901961
26.1081081081081 0.0852156862745098
26.1441441441441 0.0821274509803921
26.1801801801802 0.079121568627451
26.2162162162162 0.0762039215686274
26.2522522522523 0.0733705882352941
26.2882882882883 0.070621568627451
26.3243243243243 0.0679529411764706
26.3603603603604 0.0653607843137255
26.3963963963964 0.0628470588235294
26.4324324324324 0.0604156862745098
26.4684684684685 0.0580607843137255
26.5045045045045 0.0557745098039215
26.5405405405405 0.0535509803921569
26.5765765765766 0.0513960784313725
26.6126126126126 0.0492921568627451
26.6486486486486 0.0472392156862745
26.6846846846847 0.045256862745098
26.7207207207207 0.0433450980392157
26.7567567567568 0.0414764705882353
26.7927927927928 0.0396764705882353
26.8288288288288 0.0379470588235294
26.8648648648649 0.0362843137254902
26.9009009009009 0.0346843137254902
26.9369369369369 0.0331549019607843
26.972972972973 0.031678431372549
27.009009009009 0.0302862745098039
27.045045045045 0.0289549019607843
27.0810810810811 0.0277019607843137
27.1171171171171 0.0265
27.1531531531532 0.0253392156862745
27.1891891891892 0.0242313725490196
27.2252252252252 0.0231490196078431
27.2612612612613 0.0221196078431373
27.2972972972973 0.0211294117647059
27.3333333333333 0.0201745098039216
27.3693693693694 0.0192490196078431
27.4054054054054 0.0183588235294118
27.4414414414414 0.0174960784313726
27.4774774774775 0.0166725490196078
27.5135135135135 0.0158764705882353
27.5495495495495 0.0151196078431372
27.5855855855856 0.0143862745098039
27.6216216216216 0.0136862745098039
27.6576576576577 0.0130117647058824
27.6936936936937 0.0123607843137255
27.7297297297297 0.0117411764705882
27.7657657657658 0.0111509803921569
27.8018018018018 0.0105803921568627
27.8378378378378 0.0100313725490196
27.8738738738739 0.00950392156862745
27.9099099099099 0.00900196078431373
27.9459459459459 0.0085235294117647
27.981981981982 0.00806078431372549
28.018018018018 0.00762745098039215
28.0540540540541 0.00721764705882353
28.0900900900901 0.00682745098039216
28.1261261261261 0.00645490196078431
28.1621621621622 0.00610392156862745
28.1981981981982 0.00576862745098039
28.2342342342342 0.00546470588235294
28.2702702702703 0.00517450980392157
28.3063063063063 0.00489803921568627
28.3423423423423 0.00462941176470588
28.3783783783784 0.0043843137254902
28.4144144144144 0.00414705882352941
28.4504504504505 0.00392941176470588
28.4864864864865 0.00372549019607843
28.5225225225225 0.00352745098039216
28.5585585585586 0.00333921568627451
28.5945945945946 0.00315882352941177
28.6306306306306 0.00298823529411765
28.6666666666667 0.00282549019607843
28.7027027027027 0.00266862745098039
28.7387387387387 0.00251764705882353
28.7747747747748 0.00237647058823529
28.8108108108108 0.00224117647058824
28.8468468468468 0.00210980392156863
28.8828828828829 0.0019921568627451
28.9189189189189 0.00187843137254902
28.954954954955 0.00177058823529412
28.990990990991 0.00167254901960784
29.027027027027 0.00158039215686275
29.0630630630631 0.0014921568627451
29.0990990990991 0.00140588235294118
29.1351351351351 0.00132156862745098
29.1711711711712 0.00123921568627451
29.2072072072072 0.00116862745098039
29.2432432432432 0.0011
29.2792792792793 0.00103137254901961
29.3153153153153 0.000966666666666666
29.3513513513514 0.000905882352941176
29.3873873873874 0.000847058823529412
29.4234234234234 0.000792156862745098
29.4594594594595 0.000737254901960784
29.4954954954955 0.000688235294117647
29.5315315315315 0.000641176470588235
29.5675675675676 0.000598039215686274
29.6036036036036 0.000558823529411765
29.6396396396396 0.00052156862745098
29.6756756756757 0.000486274509803922
29.7117117117117 0.000454901960784314
29.7477477477477 0.000427450980392157
29.7837837837838 0.000401960784313726
29.8198198198198 0.00037843137254902
29.8558558558559 0.000356862745098039
29.8918918918919 0.00033921568627451
29.9279279279279 0.00032156862745098
29.963963963964 0.000303921568627451
30 0.000286274509803921
30.036036036036 0.000270588235294118
30.0720720720721 0.000258823529411765
30.1081081081081 0.000247058823529412
30.1441441441441 0.000235294117647059
30.1801801801802 0.000223529411764706
30.2162162162162 0.000211764705882353
30.2522522522523 0.0002
30.2882882882883 0.000188235294117647
30.3243243243243 0.000176470588235294
30.3603603603604 0.000164705882352941
30.3963963963964 0.000152941176470588
30.4324324324324 0.000145098039215686
30.4684684684685 0.000137254901960784
30.5045045045045 0.000129411764705882
30.5405405405405 0.00012156862745098
30.5765765765766 0.000115686274509804
30.6126126126126 0.000109803921568627
30.6486486486486 0.000105882352941176
30.6846846846847 0.000101960784313726
30.7207207207207 9.80392156862745e-05
30.7567567567568 9.41176470588235e-05
30.7927927927928 9.01960784313726e-05
30.8288288288288 8.62745098039216e-05
30.8648648648649 8.23529411764706e-05
30.9009009009009 7.84313725490196e-05
30.9369369369369 7.45098039215687e-05
30.972972972973 7.05882352941177e-05
31.009009009009 6.66666666666667e-05
31.045045045045 6.27450980392157e-05
31.0810810810811 5.88235294117647e-05
31.1171171171171 5.49019607843137e-05
31.1531531531532 5.09803921568628e-05
31.1891891891892 4.70588235294118e-05
31.2252252252252 4.31372549019608e-05
31.2612612612613 3.92156862745098e-05
31.2972972972973 3.72549019607843e-05
31.3333333333333 3.52941176470588e-05
31.3693693693694 3.33333333333333e-05
31.4054054054054 3.13725490196078e-05
31.4414414414414 2.94117647058823e-05
31.4774774774775 2.74509803921569e-05
31.5135135135135 2.54901960784314e-05
31.5495495495495 2.35294117647059e-05
31.5855855855856 2.15686274509804e-05
31.6216216216216 1.96078431372549e-05
31.6576576576577 1.76470588235294e-05
31.6936936936937 1.56862745098039e-05
31.7297297297297 1.37254901960784e-05
31.7657657657658 1.17647058823529e-05
31.8018018018018 9.80392156862745e-06
31.8378378378378 7.84313725490196e-06
31.8738738738739 5.88235294117647e-06
31.9099099099099 3.92156862745098e-06
31.9459459459459 1.96078431372549e-06
31.981981981982 0
32.018018018018 0
32.054054054054 0
32.0900900900901 0
32.1261261261261 0
32.1621621621622 0
32.1981981981982 0
32.2342342342342 0
32.2702702702703 0
32.3063063063063 0
32.3423423423423 0
32.3783783783784 0
32.4144144144144 0
32.4504504504504 0
32.4864864864865 0
32.5225225225225 0
32.5585585585586 0
32.5945945945946 0
32.6306306306306 0
32.6666666666667 0
32.7027027027027 0
32.7387387387387 0
32.7747747747748 0
32.8108108108108 0
32.8468468468468 0
32.8828828828829 0
32.9189189189189 0
32.954954954955 0
32.990990990991 0
33.027027027027 0
33.0630630630631 0
33.0990990990991 0
33.1351351351351 0
33.1711711711712 0
33.2072072072072 0
33.2432432432432 0
33.2792792792793 0
33.3153153153153 0
33.3513513513514 0
33.3873873873874 0
33.4234234234234 0
33.4594594594595 0
33.4954954954955 0
33.5315315315315 0
33.5675675675676 0
33.6036036036036 0
33.6396396396396 0
33.6756756756757 0
33.7117117117117 0
33.7477477477478 0
33.7837837837838 0
33.8198198198198 0
33.8558558558559 0
33.8918918918919 0
33.9279279279279 0
33.963963963964 0
34 0
34.036036036036 0
34.0720720720721 0
34.1081081081081 0
34.1441441441441 0
34.1801801801802 0
34.2162162162162 0
34.2522522522522 0
34.2882882882883 0
34.3243243243243 0
34.3603603603604 0
34.3963963963964 0
34.4324324324324 0
34.4684684684685 0
34.5045045045045 0
34.5405405405405 0
34.5765765765766 0
34.6126126126126 0
34.6486486486486 0
34.6846846846847 0
34.7207207207207 0
34.7567567567568 0
34.7927927927928 0
34.8288288288288 0
34.8648648648649 0
34.9009009009009 0
34.9369369369369 0
34.972972972973 0
35.009009009009 0
35.045045045045 0
35.0810810810811 0
35.1171171171171 0
35.1531531531532 0
35.1891891891892 0
35.2252252252252 0
35.2612612612613 0
35.2972972972973 0
35.3333333333333 0
35.3693693693694 0
35.4054054054054 0
35.4414414414414 0
35.4774774774775 0
35.5135135135135 0
35.5495495495496 0
35.5855855855856 0
35.6216216216216 0
35.6576576576577 0
35.6936936936937 0
35.7297297297297 0
35.7657657657658 0
35.8018018018018 0
35.8378378378378 0
35.8738738738739 0
35.9099099099099 0
35.945945945946 0
35.981981981982 0
36.018018018018 0
36.054054054054 0
36.0900900900901 0
36.1261261261261 0
36.1621621621622 0
36.1981981981982 0
36.2342342342342 0
36.2702702702703 0
36.3063063063063 0
36.3423423423423 0
36.3783783783784 0
36.4144144144144 0
36.4504504504504 0
36.4864864864865 0
36.5225225225225 0
36.5585585585586 0
36.5945945945946 0
36.6306306306306 0
36.6666666666667 0
36.7027027027027 0
36.7387387387387 0
36.7747747747748 0
36.8108108108108 0
36.8468468468468 0
36.8828828828829 0
36.9189189189189 0
36.954954954955 0
36.990990990991 0
37.027027027027 0
37.0630630630631 0
37.0990990990991 0
37.1351351351351 0
37.1711711711712 0
37.2072072072072 0
37.2432432432432 0
37.2792792792793 0
37.3153153153153 0
37.3513513513514 0
37.3873873873874 0
37.4234234234234 0
37.4594594594595 0
37.4954954954955 0
37.5315315315315 0
37.5675675675676 0
37.6036036036036 0
37.6396396396396 0
37.6756756756757 0
37.7117117117117 0
37.7477477477478 0
37.7837837837838 0
37.8198198198198 0
37.8558558558559 0
37.8918918918919 0
37.9279279279279 0
37.963963963964 0
38 0
38.036036036036 0
38.0720720720721 0
38.1081081081081 0
38.1441441441441 0
38.1801801801802 0
38.2162162162162 0
38.2522522522522 0
38.2882882882883 0
38.3243243243243 0
38.3603603603604 0
38.3963963963964 0
38.4324324324324 0
38.4684684684685 0
38.5045045045045 0
38.5405405405405 0
38.5765765765766 0
38.6126126126126 0
38.6486486486486 0
38.6846846846847 0
38.7207207207207 0
38.7567567567568 0
38.7927927927928 0
38.8288288288288 0
38.8648648648649 0
38.9009009009009 0
38.9369369369369 0
38.972972972973 0
39.009009009009 0
39.045045045045 0
39.0810810810811 0
39.1171171171171 0
39.1531531531532 0
39.1891891891892 0
39.2252252252252 0
39.2612612612613 0
39.2972972972973 0
39.3333333333333 0
39.3693693693694 0
39.4054054054054 0
39.4414414414414 0
39.4774774774775 0
39.5135135135135 0
39.5495495495496 0
39.5855855855856 0
39.6216216216216 0
39.6576576576577 0
39.6936936936937 0
39.7297297297297 0
39.7657657657658 0
39.8018018018018 0
39.8378378378378 0
39.8738738738739 0
39.9099099099099 0
39.945945945946 0
39.981981981982 0
40.018018018018 0
40.054054054054 0
40.0900900900901 0
40.1261261261261 0
40.1621621621622 0
40.1981981981982 0
40.2342342342342 0
40.2702702702703 0
40.3063063063063 0
40.3423423423423 0
40.3783783783784 0
40.4144144144144 0
40.4504504504504 0
40.4864864864865 0
40.5225225225225 0
40.5585585585586 0
40.5945945945946 0
40.6306306306306 0
40.6666666666667 0
40.7027027027027 0
40.7387387387387 0
40.7747747747748 0
40.8108108108108 0
40.8468468468468 0
40.8828828828829 0
40.9189189189189 0
40.954954954955 0
40.990990990991 0
41.027027027027 0
41.0630630630631 0
41.0990990990991 0
41.1351351351351 0
41.1711711711712 0
41.2072072072072 0
41.2432432432432 0
41.2792792792793 0
41.3153153153153 0
41.3513513513514 0
41.3873873873874 0
41.4234234234234 0
41.4594594594595 0
41.4954954954955 0
41.5315315315315 0
41.5675675675676 0
41.6036036036036 0
41.6396396396396 0
41.6756756756757 0
41.7117117117117 0
41.7477477477478 0
41.7837837837838 0
41.8198198198198 0
41.8558558558559 0
41.8918918918919 0
41.9279279279279 0
41.963963963964 0
42 0
42.036036036036 0
42.0720720720721 0
42.1081081081081 0
42.1441441441441 0
42.1801801801802 0
42.2162162162162 0
42.2522522522523 0
42.2882882882883 0
42.3243243243243 0
42.3603603603604 0
42.3963963963964 0
42.4324324324324 0
42.4684684684685 0
42.5045045045045 0
42.5405405405405 0
42.5765765765766 0
42.6126126126126 0
42.6486486486486 0
42.6846846846847 0
42.7207207207207 0
42.7567567567568 0
42.7927927927928 0
42.8288288288288 0
42.8648648648649 0
42.9009009009009 0
42.9369369369369 0
42.972972972973 0
43.009009009009 0
43.045045045045 0
43.0810810810811 0
43.1171171171171 0
43.1531531531532 0
43.1891891891892 0
43.2252252252252 0
43.2612612612613 0
43.2972972972973 0
43.3333333333333 0
43.3693693693694 0
43.4054054054054 0
43.4414414414414 0
43.4774774774775 0
43.5135135135135 0
43.5495495495495 0
43.5855855855856 0
43.6216216216216 0
43.6576576576577 0
43.6936936936937 0
43.7297297297297 0
43.7657657657658 0
43.8018018018018 0
43.8378378378378 0
43.8738738738739 0
43.9099099099099 0
43.9459459459459 0
43.981981981982 0
44.018018018018 0
44.0540540540541 0
44.0900900900901 0
44.1261261261261 0
44.1621621621622 0
44.1981981981982 0
44.2342342342342 0
44.2702702702703 0
44.3063063063063 0
44.3423423423423 0
44.3783783783784 0
44.4144144144144 0
44.4504504504504 0
44.4864864864865 0
44.5225225225225 0
44.5585585585586 0
44.5945945945946 0
44.6306306306306 0
44.6666666666667 0
44.7027027027027 0
44.7387387387387 0
44.7747747747748 0
44.8108108108108 0
44.8468468468468 0
44.8828828828829 0
44.9189189189189 0
44.954954954955 0
44.990990990991 0
45.027027027027 0
45.0630630630631 0
45.0990990990991 0
45.1351351351351 0
45.1711711711712 0
45.2072072072072 0
45.2432432432432 0
45.2792792792793 0
45.3153153153153 0
45.3513513513514 0
45.3873873873874 0
45.4234234234234 0
45.4594594594595 0
45.4954954954955 0
45.5315315315315 0
45.5675675675676 0
45.6036036036036 0
45.6396396396396 0
45.6756756756757 0
45.7117117117117 0
45.7477477477477 0
45.7837837837838 0
45.8198198198198 0
45.8558558558559 0
45.8918918918919 0
45.9279279279279 0
45.963963963964 0
46 0
};
\addlegendentry{N-fea}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark repeat=50, mark options={solid,fill opacity=0}]
table {%
10 1
10.036036036036 1
10.0720720720721 1
10.1081081081081 1
10.1441441441441 1
10.1801801801802 1
10.2162162162162 1
10.2522522522523 1
10.2882882882883 1
10.3243243243243 1
10.3603603603604 1
10.3963963963964 1
10.4324324324324 1
10.4684684684685 1
10.5045045045045 1
10.5405405405405 1
10.5765765765766 1
10.6126126126126 1
10.6486486486486 1
10.6846846846847 1
10.7207207207207 1
10.7567567567568 1
10.7927927927928 1
10.8288288288288 1
10.8648648648649 1
10.9009009009009 0.999999999999999
10.9369369369369 0.999999999999999
10.972972972973 0.999999999999999
11.009009009009 0.999999999999999
11.045045045045 0.999999999999999
11.0810810810811 0.999999999999999
11.1171171171171 0.999999999999999
11.1531531531532 0.999999999999999
11.1891891891892 0.999999999999999
11.2252252252252 0.999999999999999
11.2612612612613 0.999999999999999
11.2972972972973 0.999999999999999
11.3333333333333 0.999999999999999
11.3693693693694 0.999999999999999
11.4054054054054 0.999999999999999
11.4414414414414 0.999999999999999
11.4774774774775 0.999999999999999
11.5135135135135 0.999999999999999
11.5495495495495 0.999999999999999
11.5855855855856 0.999999999999999
11.6216216216216 0.999999999999999
11.6576576576577 0.999999999999999
11.6936936936937 0.999999999999999
11.7297297297297 0.999999999999999
11.7657657657658 0.999999999999999
11.8018018018018 0.999999999999999
11.8378378378378 0.999999999999999
11.8738738738739 0.999999999999999
11.9099099099099 0.999999999999999
11.9459459459459 0.999999999999999
11.981981981982 0.999999999999999
12.018018018018 0.999999999999999
12.0540540540541 0.999999999999999
12.0900900900901 0.999999999999999
12.1261261261261 0.999999999999999
12.1621621621622 0.999999999999999
12.1981981981982 0.999999999999999
12.2342342342342 0.999999999999999
12.2702702702703 0.999999999999999
12.3063063063063 0.999999999999999
12.3423423423423 0.999999999999999
12.3783783783784 0.999999999999999
12.4144144144144 0.999999999999999
12.4504504504505 0.999999999999999
12.4864864864865 0.999999999999999
12.5225225225225 0.999999999999999
12.5585585585586 0.999999999999999
12.5945945945946 0.999999999999999
12.6306306306306 0.999999999999999
12.6666666666667 0.999999999999999
12.7027027027027 0.999999999999999
12.7387387387387 0.999999999999999
12.7747747747748 0.999999999999999
12.8108108108108 0.999999999999999
12.8468468468468 0.999999999999999
12.8828828828829 0.999999999999999
12.9189189189189 0.999999999999999
12.954954954955 0.999999999999999
12.990990990991 0.999999999999999
13.027027027027 0.999999999999999
13.0630630630631 0.999999999999999
13.0990990990991 0.999999999999999
13.1351351351351 0.999999999999999
13.1711711711712 0.999999999999999
13.2072072072072 0.999999999999999
13.2432432432432 0.999999999999999
13.2792792792793 0.999999999999999
13.3153153153153 0.999999999999999
13.3513513513514 0.999999999999999
13.3873873873874 0.999999999999999
13.4234234234234 0.999999999999999
13.4594594594595 0.999999999999999
13.4954954954955 0.999999999999999
13.5315315315315 0.999999999999999
13.5675675675676 0.999999999999999
13.6036036036036 0.999999999999999
13.6396396396396 0.999999999999999
13.6756756756757 0.999999999999999
13.7117117117117 0.999999999999999
13.7477477477477 0.999999999999999
13.7837837837838 0.999999999999999
13.8198198198198 0.999999999999999
13.8558558558559 0.999999999999999
13.8918918918919 0.999999999999999
13.9279279279279 0.999999999999999
13.963963963964 0.999999999999999
14 0.999999999999999
14.036036036036 0.999999999999999
14.0720720720721 0.999999999999999
14.1081081081081 0.999999999999999
14.1441441441441 0.999999999999999
14.1801801801802 0.999999999999999
14.2162162162162 0.999999999999999
14.2522522522523 0.999999999999999
14.2882882882883 0.999999999999999
14.3243243243243 0.999999999999999
14.3603603603604 0.999999999999999
14.3963963963964 0.999999999999999
14.4324324324324 0.999999999999999
14.4684684684685 0.999999999999999
14.5045045045045 0.999999999999999
14.5405405405405 0.999999999999999
14.5765765765766 0.999999999999999
14.6126126126126 0.999999999999999
14.6486486486486 0.999999999999999
14.6846846846847 0.999999999999999
14.7207207207207 0.999999999999999
14.7567567567568 0.999999999999999
14.7927927927928 0.999999999999999
14.8288288288288 0.999999999999999
14.8648648648649 0.999999999999999
14.9009009009009 0.999999999999999
14.9369369369369 0.999999999999999
14.972972972973 0.999999999999999
15.009009009009 0.999999999999999
15.045045045045 0.999999999999999
15.0810810810811 0.999999999999999
15.1171171171171 0.999999999999999
15.1531531531532 0.999999999999999
15.1891891891892 0.999999999999999
15.2252252252252 0.999999999999999
15.2612612612613 0.999999999999999
15.2972972972973 0.999999999999999
15.3333333333333 0.999999999999999
15.3693693693694 0.999999999999999
15.4054054054054 0.999999999999999
15.4414414414414 0.999999999999999
15.4774774774775 0.999999999999999
15.5135135135135 0.999999999999999
15.5495495495495 0.999999999999999
15.5855855855856 0.999999999999999
15.6216216216216 0.999999999999999
15.6576576576577 0.999999999999999
15.6936936936937 0.999999999999999
15.7297297297297 0.999999999999999
15.7657657657658 0.999999999999999
15.8018018018018 0.999999999999999
15.8378378378378 0.999999999999999
15.8738738738739 0.999999999999999
15.9099099099099 0.999999999999999
15.9459459459459 0.999999999999999
15.981981981982 0.999999999999999
16.018018018018 0.999999999999999
16.0540540540541 0.999999999999999
16.0900900900901 0.999999999999999
16.1261261261261 0.999999999999999
16.1621621621622 0.999999999999999
16.1981981981982 0.999999999999999
16.2342342342342 0.999999999999999
16.2702702702703 0.999999999999999
16.3063063063063 0.999999999999999
16.3423423423423 0.999999999999999
16.3783783783784 0.999999999999999
16.4144144144144 0.999999999999999
16.4504504504505 0.999999999999999
16.4864864864865 0.999999999999999
16.5225225225225 0.999999999999999
16.5585585585586 0.999999999999999
16.5945945945946 0.999999999999999
16.6306306306306 0.999999999999999
16.6666666666667 0.999999999999999
16.7027027027027 0.999999999999999
16.7387387387387 0.999999999999999
16.7747747747748 0.999999999999999
16.8108108108108 0.999999999999999
16.8468468468468 0.999999999999999
16.8828828828829 0.999999999999999
16.9189189189189 0.999999999999999
16.954954954955 0.999999999999999
16.990990990991 0.999999999999999
17.027027027027 0.999999999999999
17.0630630630631 0.999999999999999
17.0990990990991 0.999999999999999
17.1351351351351 0.999999999999999
17.1711711711712 0.999999999999999
17.2072072072072 0.999999999999999
17.2432432432432 0.999999999999999
17.2792792792793 0.999999999999999
17.3153153153153 0.999999999999999
17.3513513513514 0.999999999999999
17.3873873873874 0.999999999999999
17.4234234234234 0.999999999999999
17.4594594594595 0.999999999999999
17.4954954954955 0.999999999999999
17.5315315315315 0.999999999999999
17.5675675675676 0.999999999999999
17.6036036036036 0.999999999999999
17.6396396396396 0.999999999999999
17.6756756756757 0.999999999999999
17.7117117117117 0.999999999999999
17.7477477477477 0.999999999999999
17.7837837837838 0.999999999999999
17.8198198198198 0.999999999999999
17.8558558558559 0.999999999999999
17.8918918918919 0.999999999999999
17.9279279279279 0.999999999999999
17.963963963964 0.999999999999999
18 0.999999999999999
18.036036036036 0.999999999999999
18.0720720720721 0.999999999999999
18.1081081081081 0.999999999999999
18.1441441441441 0.999999999999999
18.1801801801802 0.999999999999999
18.2162162162162 0.999999999999999
18.2522522522523 0.999999999999999
18.2882882882883 0.999999999999999
18.3243243243243 0.999999999999999
18.3603603603604 0.999999999999999
18.3963963963964 0.999999999999999
18.4324324324324 0.999999999999999
18.4684684684685 0.999999999999999
18.5045045045045 0.999999999999999
18.5405405405405 0.999999999999999
18.5765765765766 0.999999999999999
18.6126126126126 0.999999999999999
18.6486486486486 0.999999999999999
18.6846846846847 0.999999999999999
18.7207207207207 0.999999999999999
18.7567567567568 0.999999999999999
18.7927927927928 0.999999999999999
18.8288288288288 0.999999999999999
18.8648648648649 0.999999999999999
18.9009009009009 0.999999999999999
18.9369369369369 0.999999999999999
18.972972972973 0.999999999999999
19.009009009009 0.999999999999999
19.045045045045 0.999999999999999
19.0810810810811 0.999999999999999
19.1171171171171 0.999999999999999
19.1531531531532 0.999999999999999
19.1891891891892 0.999999999999999
19.2252252252252 0.999999999999999
19.2612612612613 0.999999999999999
19.2972972972973 0.999999999999999
19.3333333333333 0.999999999999999
19.3693693693694 0.999999999999999
19.4054054054054 0.999999999999999
19.4414414414414 0.999999999999999
19.4774774774775 0.999999999999999
19.5135135135135 0.999999999999999
19.5495495495495 0.999999999999999
19.5855855855856 0.999999999999999
19.6216216216216 0.999999999999999
19.6576576576577 0.999999999999999
19.6936936936937 0.999999999999999
19.7297297297297 0.999999999999999
19.7657657657658 0.999999999999999
19.8018018018018 0.999999999999999
19.8378378378378 0.999999999999999
19.8738738738739 0.999999999999999
19.9099099099099 0.999999999999999
19.9459459459459 0.999999999999999
19.981981981982 0.999999999999999
20.018018018018 0.999999999999999
20.0540540540541 0.999999999999999
20.0900900900901 0.999999999999999
20.1261261261261 0.999999999999999
20.1621621621622 0.999999999999999
20.1981981981982 0.999999999999999
20.2342342342342 0.999999999999999
20.2702702702703 0.999999999999999
20.3063063063063 0.999999999999999
20.3423423423423 0.999999999999999
20.3783783783784 0.999999999999999
20.4144144144144 0.999999999999999
20.4504504504505 0.999999999999999
20.4864864864865 0.999999999999999
20.5225225225225 0.999999999999999
20.5585585585586 0.999999999999999
20.5945945945946 0.999999999999999
20.6306306306306 0.999999999999999
20.6666666666667 0.999999999999999
20.7027027027027 0.999999999999999
20.7387387387387 0.999999999999999
20.7747747747748 0.999999999999999
20.8108108108108 0.999999999999999
20.8468468468468 0.999999999999999
20.8828828828829 0.999999999999999
20.9189189189189 0.999999999999999
20.954954954955 0.999999999999999
20.990990990991 0.999999999999999
21.027027027027 0.999999999999999
21.0630630630631 0.999999999999999
21.0990990990991 0.999999999999999
21.1351351351351 0.999999999999999
21.1711711711712 0.999999999999999
21.2072072072072 0.999999999999999
21.2432432432432 0.999999999999999
21.2792792792793 0.999999999999999
21.3153153153153 0.999999999999999
21.3513513513514 0.999999999999999
21.3873873873874 0.999999999999999
21.4234234234234 0.999999999999999
21.4594594594595 0.999999999999999
21.4954954954955 0.999999999999999
21.5315315315315 0.999999999999999
21.5675675675676 0.999999999999999
21.6036036036036 0.999999999999999
21.6396396396396 0.999999999999999
21.6756756756757 0.999999999999999
21.7117117117117 0.999999999999999
21.7477477477477 0.999999999999999
21.7837837837838 0.999999999999999
21.8198198198198 0.999999999999999
21.8558558558559 0.999999999999999
21.8918918918919 0.999999999999999
21.9279279279279 0.999999999999999
21.963963963964 0.999999999999999
22 0.999999999999999
22.036036036036 0.999999999999999
22.0720720720721 0.999999999999999
22.1081081081081 0.999999999999999
22.1441441441441 0.999999999999999
22.1801801801802 0.999999999999999
22.2162162162162 0.999999999999999
22.2522522522523 0.999999999999999
22.2882882882883 0.999999999999999
22.3243243243243 0.999999999999999
22.3603603603604 0.999999999999999
22.3963963963964 0.999999999999999
22.4324324324324 0.999999999999999
22.4684684684685 0.999999999999999
22.5045045045045 0.999999999999999
22.5405405405405 0.999999999999999
22.5765765765766 0.999999999999999
22.6126126126126 0.999999999999999
22.6486486486486 0.999999999999999
22.6846846846847 0.999999999999999
22.7207207207207 0.999999999999999
22.7567567567568 0.999999999999999
22.7927927927928 0.999999999999999
22.8288288288288 0.999999999999999
22.8648648648649 0.999999999999999
22.9009009009009 0.999999999999999
22.9369369369369 0.999999999999999
22.972972972973 0.999999999999999
23.009009009009 0.999999999999999
23.045045045045 0.999999999999999
23.0810810810811 0.999999999999999
23.1171171171171 0.999999999999999
23.1531531531532 0.999999999999999
23.1891891891892 0.999999999999999
23.2252252252252 0.999999999999999
23.2612612612613 0.999999999999999
23.2972972972973 0.999999999999999
23.3333333333333 0.999999999999999
23.3693693693694 0.999999999999999
23.4054054054054 0.999999999999999
23.4414414414414 0.999999999999999
23.4774774774775 0.999999999999999
23.5135135135135 0.999999999999999
23.5495495495495 0.999999999999999
23.5855855855856 0.999999999999999
23.6216216216216 0.999999999999999
23.6576576576577 0.999999999999999
23.6936936936937 0.999999999999999
23.7297297297297 0.999999999999999
23.7657657657658 0.999999999999999
23.8018018018018 0.999999999999999
23.8378378378378 0.999999999999999
23.8738738738739 0.999999999999999
23.9099099099099 0.999999999999999
23.9459459459459 0.999999999999999
23.981981981982 0.999999999999999
24.018018018018 0.999999999999999
24.0540540540541 0.999999999999999
24.0900900900901 0.999999999999999
24.1261261261261 0.999999999999999
24.1621621621622 0.999999999999999
24.1981981981982 0.999999999999999
24.2342342342342 0.999999999999999
24.2702702702703 0.999999999999999
24.3063063063063 0.999999999999999
24.3423423423423 0.999999999999999
24.3783783783784 0.999999999999999
24.4144144144144 0.999999999999999
24.4504504504505 0.999999999999999
24.4864864864865 0.999999999999999
24.5225225225225 0.999999999999999
24.5585585585586 0.999999999999999
24.5945945945946 0.999999999999999
24.6306306306306 0.999999999999999
24.6666666666667 0.999999999999999
24.7027027027027 0.999999999999999
24.7387387387387 0.999999999999999
24.7747747747748 0.999999999999999
24.8108108108108 0.999999999999999
24.8468468468468 0.999999999999999
24.8828828828829 0.999999999999999
24.9189189189189 0.999999999999999
24.954954954955 0.999999999999999
24.990990990991 0.999999999999999
25.027027027027 0.999999999999999
25.0630630630631 0.999999999999999
25.0990990990991 0.999999999999999
25.1351351351351 0.999999999999999
25.1711711711712 0.999999999999999
25.2072072072072 0.999999999999999
25.2432432432432 0.999999999999999
25.2792792792793 0.999999999999999
25.3153153153153 0.999999999999999
25.3513513513514 0.999999999999999
25.3873873873874 0.999999999999999
25.4234234234234 0.999999999999999
25.4594594594595 0.999999999999999
25.4954954954955 0.999999999999999
25.5315315315315 0.999999999999999
25.5675675675676 0.999999999999999
25.6036036036036 0.999999999999999
25.6396396396396 0.999999999999999
25.6756756756757 0.999999999999999
25.7117117117117 0.999999999999999
25.7477477477477 0.999999999999999
25.7837837837838 0.999999999999999
25.8198198198198 0.999999999999999
25.8558558558559 0.999999999999999
25.8918918918919 0.999999999999999
25.9279279279279 0.999999999999999
25.963963963964 0.999999999999999
26 0.999999999999999
26.036036036036 0.999999999999999
26.0720720720721 0.999999999999999
26.1081081081081 0.999999999999999
26.1441441441441 0.999999999999999
26.1801801801802 0.999999999999999
26.2162162162162 0.999999999999999
26.2522522522523 0.999999999999999
26.2882882882883 0.999999999999999
26.3243243243243 0.999999999999999
26.3603603603604 0.999999999999999
26.3963963963964 0.999999999999999
26.4324324324324 0.999999999999999
26.4684684684685 0.999999999999999
26.5045045045045 0.999999999999999
26.5405405405405 0.999999999999999
26.5765765765766 0.999999999999999
26.6126126126126 0.999999999999999
26.6486486486486 0.999999999999999
26.6846846846847 0.999999999999999
26.7207207207207 0.999999999999999
26.7567567567568 0.999999999999999
26.7927927927928 0.999999999999999
26.8288288288288 0.999999999999999
26.8648648648649 0.999999999999999
26.9009009009009 0.999999999999999
26.9369369369369 0.999999999999999
26.972972972973 0.999999999999999
27.009009009009 0.999999999999999
27.045045045045 0.999999999999999
27.0810810810811 0.999999999999999
27.1171171171171 0.999999999999999
27.1531531531532 0.999999999999999
27.1891891891892 0.999999999999999
27.2252252252252 0.999999999999999
27.2612612612613 0.999999999999999
27.2972972972973 0.999999999999999
27.3333333333333 0.999999999999999
27.3693693693694 0.999999999999999
27.4054054054054 0.999999999999999
27.4414414414414 0.999999999999999
27.4774774774775 0.999999999999999
27.5135135135135 0.999999999999999
27.5495495495495 0.999999999999999
27.5855855855856 0.999999999999999
27.6216216216216 0.999999999999999
27.6576576576577 0.999999999999999
27.6936936936937 0.999999999999999
27.7297297297297 0.999999999999999
27.7657657657658 0.999999999999999
27.8018018018018 0.999999999999999
27.8378378378378 0.999999999999999
27.8738738738739 0.999999999999999
27.9099099099099 0.999999999999999
27.9459459459459 0.999994117647058
27.981981981982 0.999974509803921
28.018018018018 0.999941176470588
28.0540540540541 0.99986862745098
28.0900900900901 0.999735294117647
28.1261261261261 0.999490196078431
28.1621621621622 0.999080392156862
28.1981981981982 0.998488235294117
28.2342342342342 0.997598039215686
28.2702702702703 0.996382352941176
28.3063063063063 0.994747058823529
28.3423423423423 0.992619607843137
28.3783783783784 0.989947058823529
28.4144144144144 0.986625490196078
28.4504504504505 0.982619607843137
28.4864864864865 0.977911764705882
28.5225225225225 0.972482352941176
28.5585585585586 0.966278431372549
28.5945945945946 0.959296078431372
28.6306306306306 0.951572549019607
28.6666666666667 0.943150980392157
28.7027027027027 0.933880392156862
28.7387387387387 0.923939215686274
28.7747747747748 0.913231372549019
28.8108108108108 0.901837254901961
28.8468468468468 0.889723529411764
28.8828828828829 0.876996078431372
28.9189189189189 0.863629411764706
28.954954954955 0.849641176470588
28.990990990991 0.835152941176471
29.027027027027 0.820160784313726
29.0630630630631 0.804735294117647
29.0990990990991 0.788901960784314
29.1351351351351 0.772709803921569
29.1711711711712 0.756178431372549
29.2072072072072 0.739339215686274
29.2432432432432 0.722219607843137
29.2792792792793 0.704805882352941
29.3153153153153 0.687158823529411
29.3513513513514 0.669309803921568
29.3873873873874 0.651247058823529
29.4234234234234 0.633029411764706
29.4594594594595 0.614676470588235
29.4954954954955 0.596182352941176
29.5315315315315 0.577582352941176
29.5675675675676 0.558876470588235
29.6036036036036 0.54006862745098
29.6396396396396 0.521174509803921
29.6756756756757 0.502192156862745
29.7117117117117 0.483145098039216
29.7477477477477 0.464017647058824
29.7837837837838 0.444847058823529
29.8198198198198 0.425649019607843
29.8558558558559 0.40643137254902
29.8918918918919 0.387219607843137
29.9279279279279 0.368023529411765
29.963963963964 0.348911764705882
30 0.329941176470588
30.036036036036 0.31113137254902
30.0720720720721 0.292596078431373
30.1081081081081 0.274362745098039
30.1441441441441 0.25653137254902
30.1801801801802 0.239180392156863
30.2162162162162 0.222360784313725
30.2522522522523 0.206170588235294
30.2882882882883 0.190664705882353
30.3243243243243 0.175845098039216
30.3603603603604 0.161737254901961
30.3963963963964 0.148396078431373
30.4324324324324 0.135827450980392
30.4684684684685 0.123994117647059
30.5045045045045 0.112847058823529
30.5405405405405 0.102541176470588
30.5765765765766 0.0929
30.6126126126126 0.084021568627451
30.6486486486486 0.0758294117647059
30.6846846846847 0.0683529411764706
30.7207207207207 0.0614862745098039
30.7567567567568 0.055256862745098
30.7927927927928 0.0496450980392157
30.8288288288288 0.0445333333333333
30.8648648648649 0.0399254901960784
30.9009009009009 0.0357509803921569
30.9369369369369 0.0319823529411765
30.972972972973 0.0285705882352941
31.009009009009 0.0254980392156863
31.045045045045 0.0227313725490196
31.0810810810811 0.0202450980392157
31.1171171171171 0.0180529411764706
31.1531531531532 0.0160941176470588
31.1891891891892 0.0143372549019608
31.2252252252252 0.0127941176470588
31.2612612612613 0.0114058823529412
31.2972972972973 0.0101529411764706
31.3333333333333 0.00904117647058823
31.3693693693694 0.00803529411764706
31.4054054054054 0.00713529411764706
31.4414414414414 0.00633725490196078
31.4774774774775 0.00562549019607843
31.5135135135135 0.00500196078431373
31.5495495495495 0.00444117647058824
31.5855855855856 0.00396078431372549
31.6216216216216 0.00352941176470588
31.6576576576577 0.00313921568627451
31.6936936936937 0.00278235294117647
31.7297297297297 0.00245882352941176
31.7657657657658 0.00218039215686274
31.8018018018018 0.00192941176470588
31.8378378378378 0.00170196078431373
31.8738738738739 0.00149607843137255
31.9099099099099 0.00131372549019608
31.9459459459459 0.00115490196078431
31.981981981982 0.00101372549019608
32.018018018018 0.000884313725490196
32.054054054054 0.000768627450980392
32.0900900900901 0.000672549019607843
32.1261261261261 0.000576470588235294
32.1621621621622 0.000496078431372549
32.1981981981982 0.000425490196078431
32.2342342342342 0.000362745098039216
32.2702702702703 0.000305882352941176
32.3063063063063 0.000254901960784314
32.3423423423423 0.000215686274509804
32.3783783783784 0.000184313725490196
32.4144144144144 0.000158823529411765
32.4504504504504 0.000137254901960784
32.4864864864865 0.000115686274509804
32.5225225225225 9.80392156862745e-05
32.5585585585586 8.4313725490196e-05
32.5945945945946 7.25490196078431e-05
32.6306306306306 6.47058823529412e-05
32.6666666666667 5.68627450980392e-05
32.7027027027027 4.90196078431373e-05
32.7387387387387 4.11764705882353e-05
32.7747747747748 3.52941176470588e-05
32.8108108108108 3.13725490196078e-05
32.8468468468468 2.74509803921569e-05
32.8828828828829 2.54901960784314e-05
32.9189189189189 2.35294117647059e-05
32.954954954955 2.15686274509804e-05
32.990990990991 1.96078431372549e-05
33.027027027027 1.76470588235294e-05
33.0630630630631 1.56862745098039e-05
33.0990990990991 1.37254901960784e-05
33.1351351351351 1.17647058823529e-05
33.1711711711712 9.80392156862745e-06
33.2072072072072 7.84313725490196e-06
33.2432432432432 5.88235294117647e-06
33.2792792792793 3.92156862745098e-06
33.3153153153153 1.96078431372549e-06
33.3513513513514 0
33.3873873873874 0
33.4234234234234 0
33.4594594594595 0
33.4954954954955 0
33.5315315315315 0
33.5675675675676 0
33.6036036036036 0
33.6396396396396 0
33.6756756756757 0
33.7117117117117 0
33.7477477477478 0
33.7837837837838 0
33.8198198198198 0
33.8558558558559 0
33.8918918918919 0
33.9279279279279 0
33.963963963964 0
34 0
34.036036036036 0
34.0720720720721 0
34.1081081081081 0
34.1441441441441 0
34.1801801801802 0
34.2162162162162 0
34.2522522522522 0
34.2882882882883 0
34.3243243243243 0
34.3603603603604 0
34.3963963963964 0
34.4324324324324 0
34.4684684684685 0
34.5045045045045 0
34.5405405405405 0
34.5765765765766 0
34.6126126126126 0
34.6486486486486 0
34.6846846846847 0
34.7207207207207 0
34.7567567567568 0
34.7927927927928 0
34.8288288288288 0
34.8648648648649 0
34.9009009009009 0
34.9369369369369 0
34.972972972973 0
35.009009009009 0
35.045045045045 0
35.0810810810811 0
35.1171171171171 0
35.1531531531532 0
35.1891891891892 0
35.2252252252252 0
35.2612612612613 0
35.2972972972973 0
35.3333333333333 0
35.3693693693694 0
35.4054054054054 0
35.4414414414414 0
35.4774774774775 0
35.5135135135135 0
35.5495495495496 0
35.5855855855856 0
35.6216216216216 0
35.6576576576577 0
35.6936936936937 0
35.7297297297297 0
35.7657657657658 0
35.8018018018018 0
35.8378378378378 0
35.8738738738739 0
35.9099099099099 0
35.945945945946 0
35.981981981982 0
36.018018018018 0
36.054054054054 0
36.0900900900901 0
36.1261261261261 0
36.1621621621622 0
36.1981981981982 0
36.2342342342342 0
36.2702702702703 0
36.3063063063063 0
36.3423423423423 0
36.3783783783784 0
36.4144144144144 0
36.4504504504504 0
36.4864864864865 0
36.5225225225225 0
36.5585585585586 0
36.5945945945946 0
36.6306306306306 0
36.6666666666667 0
36.7027027027027 0
36.7387387387387 0
36.7747747747748 0
36.8108108108108 0
36.8468468468468 0
36.8828828828829 0
36.9189189189189 0
36.954954954955 0
36.990990990991 0
37.027027027027 0
37.0630630630631 0
37.0990990990991 0
37.1351351351351 0
37.1711711711712 0
37.2072072072072 0
37.2432432432432 0
37.2792792792793 0
37.3153153153153 0
37.3513513513514 0
37.3873873873874 0
37.4234234234234 0
37.4594594594595 0
37.4954954954955 0
37.5315315315315 0
37.5675675675676 0
37.6036036036036 0
37.6396396396396 0
37.6756756756757 0
37.7117117117117 0
37.7477477477478 0
37.7837837837838 0
37.8198198198198 0
37.8558558558559 0
37.8918918918919 0
37.9279279279279 0
37.963963963964 0
38 0
38.036036036036 0
38.0720720720721 0
38.1081081081081 0
38.1441441441441 0
38.1801801801802 0
38.2162162162162 0
38.2522522522522 0
38.2882882882883 0
38.3243243243243 0
38.3603603603604 0
38.3963963963964 0
38.4324324324324 0
38.4684684684685 0
38.5045045045045 0
38.5405405405405 0
38.5765765765766 0
38.6126126126126 0
38.6486486486486 0
38.6846846846847 0
38.7207207207207 0
38.7567567567568 0
38.7927927927928 0
38.8288288288288 0
38.8648648648649 0
38.9009009009009 0
38.9369369369369 0
38.972972972973 0
39.009009009009 0
39.045045045045 0
39.0810810810811 0
39.1171171171171 0
39.1531531531532 0
39.1891891891892 0
39.2252252252252 0
39.2612612612613 0
39.2972972972973 0
39.3333333333333 0
39.3693693693694 0
39.4054054054054 0
39.4414414414414 0
39.4774774774775 0
39.5135135135135 0
39.5495495495496 0
39.5855855855856 0
39.6216216216216 0
39.6576576576577 0
39.6936936936937 0
39.7297297297297 0
39.7657657657658 0
39.8018018018018 0
39.8378378378378 0
39.8738738738739 0
39.9099099099099 0
39.945945945946 0
39.981981981982 0
40.018018018018 0
40.054054054054 0
40.0900900900901 0
40.1261261261261 0
40.1621621621622 0
40.1981981981982 0
40.2342342342342 0
40.2702702702703 0
40.3063063063063 0
40.3423423423423 0
40.3783783783784 0
40.4144144144144 0
40.4504504504504 0
40.4864864864865 0
40.5225225225225 0
40.5585585585586 0
40.5945945945946 0
40.6306306306306 0
40.6666666666667 0
40.7027027027027 0
40.7387387387387 0
40.7747747747748 0
40.8108108108108 0
40.8468468468468 0
40.8828828828829 0
40.9189189189189 0
40.954954954955 0
40.990990990991 0
41.027027027027 0
41.0630630630631 0
41.0990990990991 0
41.1351351351351 0
41.1711711711712 0
41.2072072072072 0
41.2432432432432 0
41.2792792792793 0
41.3153153153153 0
41.3513513513514 0
41.3873873873874 0
41.4234234234234 0
41.4594594594595 0
41.4954954954955 0
41.5315315315315 0
41.5675675675676 0
41.6036036036036 0
41.6396396396396 0
41.6756756756757 0
41.7117117117117 0
41.7477477477478 0
41.7837837837838 0
41.8198198198198 0
41.8558558558559 0
41.8918918918919 0
41.9279279279279 0
41.963963963964 0
42 0
42.036036036036 0
42.0720720720721 0
42.1081081081081 0
42.1441441441441 0
42.1801801801802 0
42.2162162162162 0
42.2522522522523 0
42.2882882882883 0
42.3243243243243 0
42.3603603603604 0
42.3963963963964 0
42.4324324324324 0
42.4684684684685 0
42.5045045045045 0
42.5405405405405 0
42.5765765765766 0
42.6126126126126 0
42.6486486486486 0
42.6846846846847 0
42.7207207207207 0
42.7567567567568 0
42.7927927927928 0
42.8288288288288 0
42.8648648648649 0
42.9009009009009 0
42.9369369369369 0
42.972972972973 0
43.009009009009 0
43.045045045045 0
43.0810810810811 0
43.1171171171171 0
43.1531531531532 0
43.1891891891892 0
43.2252252252252 0
43.2612612612613 0
43.2972972972973 0
43.3333333333333 0
43.3693693693694 0
43.4054054054054 0
43.4414414414414 0
43.4774774774775 0
43.5135135135135 0
43.5495495495495 0
43.5855855855856 0
43.6216216216216 0
43.6576576576577 0
43.6936936936937 0
43.7297297297297 0
43.7657657657658 0
43.8018018018018 0
43.8378378378378 0
43.8738738738739 0
43.9099099099099 0
43.9459459459459 0
43.981981981982 0
44.018018018018 0
44.0540540540541 0
44.0900900900901 0
44.1261261261261 0
44.1621621621622 0
44.1981981981982 0
44.2342342342342 0
44.2702702702703 0
44.3063063063063 0
44.3423423423423 0
44.3783783783784 0
44.4144144144144 0
44.4504504504504 0
44.4864864864865 0
44.5225225225225 0
44.5585585585586 0
44.5945945945946 0
44.6306306306306 0
44.6666666666667 0
44.7027027027027 0
44.7387387387387 0
44.7747747747748 0
44.8108108108108 0
44.8468468468468 0
44.8828828828829 0
44.9189189189189 0
44.954954954955 0
44.990990990991 0
45.027027027027 0
45.0630630630631 0
45.0990990990991 0
45.1351351351351 0
45.1711711711712 0
45.2072072072072 0
45.2432432432432 0
45.2792792792793 0
45.3153153153153 0
45.3513513513514 0
45.3873873873874 0
45.4234234234234 0
45.4594594594595 0
45.4954954954955 0
45.5315315315315 0
45.5675675675676 0
45.6036036036036 0
45.6396396396396 0
45.6756756756757 0
45.7117117117117 0
45.7477477477477 0
45.7837837837838 0
45.8198198198198 0
45.8558558558559 0
45.8918918918919 0
45.9279279279279 0
45.963963963964 0
46 0
};
\addlegendentry{O-3}
\end{axis}

\end{tikzpicture}


==> journalplots/PowerOutage_snru50_snre30.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
width=5.1cm,
height=5.7cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, anchor=south west, at={(0,0)}},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$P^\text{max}$ [dBm]},
xmajorgrids,
xmin=8.2, xmax=47.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Power outage probability},
ymajorgrids,
ymin=5e-06, ymax=1.92920557736837,
ymode=log,
ytick style={color=black},
% yticklabels={},
]
\addplot [semithick, blue, mark=x, mark repeat=50, mark options={solid,fill opacity=0}]
table {%
10 1
10.036036036036 1
10.0720720720721 1
10.1081081081081 1
10.1441441441441 1
10.1801801801802 1
10.2162162162162 1
10.2522522522523 1
10.2882882882883 1
10.3243243243243 1
10.3603603603604 1
10.3963963963964 1
10.4324324324324 1
10.4684684684685 1
10.5045045045045 1
10.5405405405405 1
10.5765765765766 1
10.6126126126126 1
10.6486486486486 1
10.6846846846847 1
10.7207207207207 1
10.7567567567568 1
10.7927927927928 1
10.8288288288288 1
10.8648648648649 1
10.9009009009009 0.999999999999999
10.9369369369369 0.999999999999999
10.972972972973 0.999999999999999
11.009009009009 0.999999999999999
11.045045045045 0.999999999999999
11.0810810810811 0.999999999999999
11.1171171171171 0.999999999999999
11.1531531531532 0.999999999999999
11.1891891891892 0.999999999999999
11.2252252252252 0.999999999999999
11.2612612612613 0.999999999999999
11.2972972972973 0.999999999999999
11.3333333333333 0.999999999999999
11.3693693693694 0.999999999999999
11.4054054054054 0.999999999999999
11.4414414414414 0.999999999999999
11.4774774774775 0.999999999999999
11.5135135135135 0.999999999999999
11.5495495495495 0.999999999999999
11.5855855855856 0.999999999999999
11.6216216216216 0.999999999999999
11.6576576576577 0.999999999999999
11.6936936936937 0.999999999999999
11.7297297297297 0.999999999999999
11.7657657657658 0.999999999999999
11.8018018018018 0.999999999999999
11.8378378378378 0.999999999999999
11.8738738738739 0.999999999999999
11.9099099099099 0.999999999999999
11.9459459459459 0.999999999999999
11.981981981982 0.999999999999999
12.018018018018 0.999999999999999
12.0540540540541 0.999999999999999
12.0900900900901 0.999999999999999
12.1261261261261 0.999999999999999
12.1621621621622 0.999999999999999
12.1981981981982 0.999999999999999
12.2342342342342 0.999999999999999
12.2702702702703 0.999999999999999
12.3063063063063 0.999999999999999
12.3423423423423 0.999999999999999
12.3783783783784 0.999999999999999
12.4144144144144 0.999999999999999
12.4504504504505 0.999999999999999
12.4864864864865 0.999999999999999
12.5225225225225 0.999999999999999
12.5585585585586 0.999999999999999
12.5945945945946 0.999999999999999
12.6306306306306 0.999999999999999
12.6666666666667 0.999999999999999
12.7027027027027 0.999999999999999
12.7387387387387 0.999999999999999
12.7747747747748 0.999999999999999
12.8108108108108 0.999999999999999
12.8468468468468 0.999999999999999
12.8828828828829 0.999999999999999
12.9189189189189 0.999999999999999
12.954954954955 0.999999999999999
12.990990990991 0.999999999999999
13.027027027027 0.999999999999999
13.0630630630631 0.999999999999999
13.0990990990991 0.999999999999999
13.1351351351351 0.999999999999999
13.1711711711712 0.999999999999999
13.2072072072072 0.999999999999999
13.2432432432432 0.999999999999999
13.2792792792793 0.999999999999999
13.3153153153153 0.999999999999999
13.3513513513514 0.999999999999999
13.3873873873874 0.999999999999999
13.4234234234234 0.999999999999999
13.4594594594595 0.999999999999999
13.4954954954955 0.999999999999999
13.5315315315315 0.999999999999999
13.5675675675676 0.999999999999999
13.6036036036036 0.999999999999999
13.6396396396396 0.999999999999999
13.6756756756757 0.999999999999999
13.7117117117117 0.999999999999999
13.7477477477477 0.999999999999999
13.7837837837838 0.999999999999999
13.8198198198198 0.999999999999999
13.8558558558559 0.999999999999999
13.8918918918919 0.999999999999999
13.9279279279279 0.999999999999999
13.963963963964 0.999999999999999
14 0.999999999999999
14.036036036036 0.999999999999999
14.0720720720721 0.999999999999999
14.1081081081081 0.999999999999999
14.1441441441441 0.999999999999999
14.1801801801802 0.999999999999999
14.2162162162162 0.999999999999999
14.2522522522523 0.999999999999999
14.2882882882883 0.999999999999999
14.3243243243243 0.999999999999999
14.3603603603604 0.999999999999999
14.3963963963964 0.999999999999999
14.4324324324324 0.999999999999999
14.4684684684685 0.999999999999999
14.5045045045045 0.999999999999999
14.5405405405405 0.999999999999999
14.5765765765766 0.999999999999999
14.6126126126126 0.999999999999999
14.6486486486486 0.999999999999999
14.6846846846847 0.999999999999999
14.7207207207207 0.999999999999999
14.7567567567568 0.999999999999999
14.7927927927928 0.999999999999999
14.8288288288288 0.999999999999999
14.8648648648649 0.999999999999999
14.9009009009009 0.999999999999999
14.9369369369369 0.999999999999999
14.972972972973 0.999999999999999
15.009009009009 0.999999999999999
15.045045045045 0.999999999999999
15.0810810810811 0.999999999999999
15.1171171171171 0.999999999999999
15.1531531531532 0.999999999999999
15.1891891891892 0.999999999999999
15.2252252252252 0.999999999999999
15.2612612612613 0.999999999999999
15.2972972972973 0.999999999999999
15.3333333333333 0.999999999999999
15.3693693693694 0.999999999999999
15.4054054054054 0.999999999999999
15.4414414414414 0.999999999999999
15.4774774774775 0.999999999999999
15.5135135135135 0.999999999999999
15.5495495495495 0.999999999999999
15.5855855855856 0.999999999999999
15.6216216216216 0.999999999999999
15.6576576576577 0.999999999999999
15.6936936936937 0.999999999999999
15.7297297297297 0.999999999999999
15.7657657657658 0.999999999999999
15.8018018018018 0.999999999999999
15.8378378378378 0.999999999999999
15.8738738738739 0.999999999999999
15.9099099099099 0.999999999999999
15.9459459459459 0.999999999999999
15.981981981982 0.999999999999999
16.018018018018 0.999999999999999
16.0540540540541 0.999999999999999
16.0900900900901 0.999999999999999
16.1261261261261 0.999999999999999
16.1621621621622 0.999999999999999
16.1981981981982 0.999999999999999
16.2342342342342 0.999999999999999
16.2702702702703 0.999999999999999
16.3063063063063 0.999999999999999
16.3423423423423 0.999999999999999
16.3783783783784 0.999999999999999
16.4144144144144 0.999999999999999
16.4504504504505 0.999999999999999
16.4864864864865 0.999999999999999
16.5225225225225 0.999999999999999
16.5585585585586 0.999999999999999
16.5945945945946 0.999999999999999
16.6306306306306 0.999999999999999
16.6666666666667 0.999999999999999
16.7027027027027 0.999999999999999
16.7387387387387 0.999999999999999
16.7747747747748 0.999999999999999
16.8108108108108 0.999999999999999
16.8468468468468 0.999999999999999
16.8828828828829 0.999999999999999
16.9189189189189 0.999999999999999
16.954954954955 0.999999999999999
16.990990990991 0.999999999999999
17.027027027027 0.999999999999999
17.0630630630631 0.999999999999999
17.0990990990991 0.999999999999999
17.1351351351351 0.999999999999999
17.1711711711712 0.999999999999999
17.2072072072072 0.999999999999999
17.2432432432432 0.999999999999999
17.2792792792793 0.999999999999999
17.3153153153153 0.999999999999999
17.3513513513514 0.999999999999999
17.3873873873874 0.999999999999999
17.4234234234234 0.999999999999999
17.4594594594595 0.999999999999999
17.4954954954955 0.999999999999999
17.5315315315315 0.999999999999999
17.5675675675676 0.999999999999999
17.6036036036036 0.999999999999999
17.6396396396396 0.999999999999999
17.6756756756757 0.999999999999999
17.7117117117117 0.999999999999999
17.7477477477477 0.999999999999999
17.7837837837838 0.999999999999999
17.8198198198198 0.999999999999999
17.8558558558559 0.999999999999999
17.8918918918919 0.999999999999999
17.9279279279279 0.999999999999999
17.963963963964 0.999999999999999
18 0.999999999999999
18.036036036036 0.999999999999999
18.0720720720721 0.999999999999999
18.1081081081081 0.999999999999999
18.1441441441441 0.999999999999999
18.1801801801802 0.999999999999999
18.2162162162162 0.999999999999999
18.2522522522523 0.999999999999999
18.2882882882883 0.999999999999999
18.3243243243243 0.999999999999999
18.3603603603604 0.999999999999999
18.3963963963964 0.999999999999999
18.4324324324324 0.999999999999999
18.4684684684685 0.999999999999999
18.5045045045045 0.999999999999999
18.5405405405405 0.999999999999999
18.5765765765766 0.999999999999999
18.6126126126126 0.999999999999999
18.6486486486486 0.999999999999999
18.6846846846847 0.999999999999999
18.7207207207207 0.999999999999999
18.7567567567568 0.999999999999999
18.7927927927928 0.999999999999999
18.8288288288288 0.999999999999999
18.8648648648649 0.999999999999999
18.9009009009009 0.999999999999999
18.9369369369369 0.999999999999999
18.972972972973 0.999999999999999
19.009009009009 0.999999999999999
19.045045045045 0.999999999999999
19.0810810810811 0.999999999999999
19.1171171171171 0.999999999999999
19.1531531531532 0.999999999999999
19.1891891891892 0.999999999999999
19.2252252252252 0.999999999999999
19.2612612612613 0.999999999999999
19.2972972972973 0.999999999999999
19.3333333333333 0.999999999999999
19.3693693693694 0.999999999999999
19.4054054054054 0.999999999999999
19.4414414414414 0.999999999999999
19.4774774774775 0.999999999999999
19.5135135135135 0.999999999999999
19.5495495495495 0.999999999999999
19.5855855855856 0.999999999999999
19.6216216216216 0.999999999999999
19.6576576576577 0.999999999999999
19.6936936936937 0.999999999999999
19.7297297297297 0.999999999999999
19.7657657657658 0.999999999999999
19.8018018018018 0.999999999999999
19.8378378378378 0.999999999999999
19.8738738738739 0.999999999999999
19.9099099099099 0.999999999999999
19.9459459459459 0.999999999999999
19.981981981982 0.999999999999999
20.018018018018 0.999999999999999
20.0540540540541 0.999999999999999
20.0900900900901 0.999999999999999
20.1261261261261 0.999999999999999
20.1621621621622 0.999999999999999
20.1981981981982 0.999999999999999
20.2342342342342 0.999999999999999
20.2702702702703 0.999999999999999
20.3063063063063 0.999999999999999
20.3423423423423 0.999999999999999
20.3783783783784 0.999999999999999
20.4144144144144 0.999999999999999
20.4504504504505 0.999999999999999
20.4864864864865 0.999999999999999
20.5225225225225 0.999999999999999
20.5585585585586 0.999999999999999
20.5945945945946 0.999999999999999
20.6306306306306 0.999999999999999
20.6666666666667 0.999999999999999
20.7027027027027 0.999999999999999
20.7387387387387 0.999999999999999
20.7747747747748 0.999999999999999
20.8108108108108 0.999999999999999
20.8468468468468 0.999999999999999
20.8828828828829 0.999999999999999
20.9189189189189 0.999999999999999
20.954954954955 0.999999999999999
20.990990990991 0.999999999999999
21.027027027027 0.999999999999999
21.0630630630631 0.999999999999999
21.0990990990991 0.999999999999999
21.1351351351351 0.999999999999999
21.1711711711712 0.999999999999999
21.2072072072072 0.999999999999999
21.2432432432432 0.999999999999999
21.2792792792793 0.999999999999999
21.3153153153153 0.999999999999999
21.3513513513514 0.999999999999999
21.3873873873874 0.999999999999999
21.4234234234234 0.999999999999999
21.4594594594595 0.999999999999999
21.4954954954955 0.999999999999999
21.5315315315315 0.999999999999999
21.5675675675676 0.999999999999999
21.6036036036036 0.999999999999999
21.6396396396396 0.999999999999999
21.6756756756757 0.999999999999999
21.7117117117117 0.999999999999999
21.7477477477477 0.999999999999999
21.7837837837838 0.999999999999999
21.8198198198198 0.999999999999999
21.8558558558559 0.999999999999999
21.8918918918919 0.999999999999999
21.9279279279279 0.999999999999999
21.963963963964 0.999999999999999
22 0.999999999999999
22.036036036036 0.999999999999999
22.0720720720721 0.999999999999999
22.1081081081081 0.999999999999999
22.1441441441441 0.999999999999999
22.1801801801802 0.999999999999999
22.2162162162162 0.999999999999999
22.2522522522523 0.999999999999999
22.2882882882883 0.999999999999999
22.3243243243243 0.999999999999999
22.3603603603604 0.999999999999999
22.3963963963964 0.999999999999999
22.4324324324324 0.999999999999999
22.4684684684685 0.999999999999999
22.5045045045045 0.999999999999999
22.5405405405405 0.999999999999999
22.5765765765766 0.999999999999999
22.6126126126126 0.999999999999999
22.6486486486486 0.999999999999999
22.6846846846847 0.999999999999999
22.7207207207207 0.999999999999999
22.7567567567568 0.999999999999999
22.7927927927928 0.999999999999999
22.8288288288288 0.999999999999999
22.8648648648649 0.999999999999999
22.9009009009009 0.999999999999999
22.9369369369369 0.999999999999999
22.972972972973 0.999999999999999
23.009009009009 0.999999999999999
23.045045045045 0.999999999999999
23.0810810810811 0.999999999999999
23.1171171171171 0.999999999999999
23.1531531531532 0.999999999999999
23.1891891891892 0.999999999999999
23.2252252252252 0.999999999999999
23.2612612612613 0.999999999999999
23.2972972972973 0.999999999999999
23.3333333333333 0.999999999999999
23.3693693693694 0.999999999999999
23.4054054054054 0.999999999999999
23.4414414414414 0.999999999999999
23.4774774774775 0.999999999999999
23.5135135135135 0.999999999999999
23.5495495495495 0.999999999999999
23.5855855855856 0.999999999999999
23.6216216216216 0.999999999999999
23.6576576576577 0.999999999999999
23.6936936936937 0.999999999999999
23.7297297297297 0.999999999999999
23.7657657657658 0.999999999999999
23.8018018018018 0.999999999999999
23.8378378378378 0.999999999999999
23.8738738738739 0.999999999999999
23.9099099099099 0.999999999999999
23.9459459459459 0.999999999999999
23.981981981982 0.999999999999999
24.018018018018 0.999999999999999
24.0540540540541 0.999999999999999
24.0900900900901 0.999999999999999
24.1261261261261 0.999999999999999
24.1621621621622 0.999999999999999
24.1981981981982 0.999999999999999
24.2342342342342 0.999999999999999
24.2702702702703 0.999999999999999
24.3063063063063 0.999999999999999
24.3423423423423 0.999999999999999
24.3783783783784 0.999999999999999
24.4144144144144 0.999999999999999
24.4504504504505 0.999999999999999
24.4864864864865 0.999999999999999
24.5225225225225 0.999999999999999
24.5585585585586 0.999999999999999
24.5945945945946 0.999999999999999
24.6306306306306 0.999999999999999
24.6666666666667 0.999999999999999
24.7027027027027 0.999999999999999
24.7387387387387 0.999999999999999
24.7747747747748 0.999999999999999
24.8108108108108 0.999999999999999
24.8468468468468 0.999999999999999
24.8828828828829 0.999999999999999
24.9189189189189 0.999999999999999
24.954954954955 0.999999999999999
24.990990990991 0.999999999999999
25.027027027027 0.999999999999999
25.0630630630631 0.999999999999999
25.0990990990991 0.999999999999999
25.1351351351351 0.999999999999999
25.1711711711712 0.999999999999999
25.2072072072072 0.999999999999999
25.2432432432432 0.999999999999999
25.2792792792793 0.999999999999999
25.3153153153153 0.999999999999999
25.3513513513514 0.999999999999999
25.3873873873874 0.999999999999999
25.4234234234234 0.999999999999999
25.4594594594595 0.999999999999999
25.4954954954955 0.999999999999999
25.5315315315315 0.999999999999999
25.5675675675676 0.999999999999999
25.6036036036036 0.999999999999999
25.6396396396396 0.999999999999999
25.6756756756757 0.999999999999999
25.7117117117117 0.999999999999999
25.7477477477477 0.999999999999999
25.7837837837838 0.999999999999999
25.8198198198198 0.999999999999999
25.8558558558559 0.999999999999999
25.8918918918919 0.999999999999999
25.9279279279279 0.999999999999999
25.963963963964 0.999999999999999
26 0.999999999999999
26.036036036036 0.999999999999999
26.0720720720721 0.999999999999999
26.1081081081081 0.999999999999999
26.1441441441441 0.999999999999999
26.1801801801802 0.999999999999999
26.2162162162162 0.999999999999999
26.2522522522523 0.999999999999999
26.2882882882883 0.999999999999999
26.3243243243243 0.999999999999999
26.3603603603604 0.999999999999999
26.3963963963964 0.999999999999999
26.4324324324324 0.999999999999999
26.4684684684685 0.999999999999999
26.5045045045045 0.999999999999999
26.5405405405405 0.999999999999999
26.5765765765766 0.999999999999999
26.6126126126126 0.999999999999999
26.6486486486486 0.999999999999999
26.6846846846847 0.999999999999999
26.7207207207207 0.999999999999999
26.7567567567568 0.999999999999999
26.7927927927928 0.999999999999999
26.8288288288288 0.999999999999999
26.8648648648649 0.999999999999999
26.9009009009009 0.999999999999999
26.9369369369369 0.999999999999999
26.972972972973 0.999999999999999
27.009009009009 0.999999999999999
27.045045045045 0.999999999999999
27.0810810810811 0.999999999999999
27.1171171171171 0.999999999999999
27.1531531531532 0.999999999999999
27.1891891891892 0.999999999999999
27.2252252252252 0.999999999999999
27.2612612612613 0.999999999999999
27.2972972972973 0.999999999999999
27.3333333333333 0.999999999999999
27.3693693693694 0.999999999999999
27.4054054054054 0.999999999999999
27.4414414414414 0.999999999999999
27.4774774774775 0.999999999999999
27.5135135135135 0.999999999999999
27.5495495495495 0.999999999999999
27.5855855855856 0.999999999999999
27.6216216216216 0.999999999999999
27.6576576576577 0.999999999999999
27.6936936936937 0.999999999999999
27.7297297297297 0.999999999999999
27.7657657657658 0.999998039215686
27.8018018018018 0.999996078431372
27.8378378378378 0.999994117647058
27.8738738738739 0.999992156862745
27.9099099099099 0.999990196078431
27.9459459459459 0.999988235294117
27.981981981982 0.999986274509803
28.018018018018 0.99998431372549
28.0540540540541 0.999982352941176
28.0900900900901 0.999980392156862
28.1261261261261 0.999978431372549
28.1621621621622 0.999976470588235
28.1981981981982 0.999974509803921
28.2342342342342 0.999972549019608
28.2702702702703 0.999970588235294
28.3063063063063 0.99996862745098
28.3423423423423 0.999966666666666
28.3783783783784 0.999964705882353
28.4144144144144 0.999962745098039
28.4504504504505 0.999960784313725
28.4864864864865 0.999958823529412
28.5225225225225 0.999956862745098
28.5585585585586 0.999952941176471
28.5945945945946 0.999949019607843
28.6306306306306 0.999945098039216
28.6666666666667 0.999941176470588
28.7027027027027 0.999935294117647
28.7387387387387 0.999927450980392
28.7747747747748 0.99991568627451
28.8108108108108 0.9999
28.8468468468468 0.99988431372549
28.8828828828829 0.999868627450981
28.9189189189189 0.999850980392157
28.954954954955 0.99983137254902
28.990990990991 0.999811764705883
29.027027027027 0.999792156862745
29.0630630630631 0.999770588235295
29.0990990990991 0.999745098039216
29.1351351351351 0.999713725490196
29.1711711711712 0.999674509803922
29.2072072072072 0.999627450980392
29.2432432432432 0.999570588235294
29.2792792792793 0.999513725490196
29.3153153153153 0.999452941176471
29.3513513513514 0.999382352941176
29.3873873873874 0.999298039215686
29.4234234234234 0.999203921568627
29.4594594594595 0.999103921568627
29.4954954954955 0.998994117647059
29.5315315315315 0.998870588235294
29.5675675675676 0.998735294117647
29.6036036036036 0.998590196078431
29.6396396396396 0.998433333333333
29.6756756756757 0.998274509803922
29.7117117117117 0.998107843137255
29.7477477477477 0.997927450980392
29.7837837837838 0.997737254901961
29.8198198198198 0.997535294117647
29.8558558558559 0.997317647058824
29.8918918918919 0.997092156862745
29.9279279279279 0.996856862745098
29.963963963964 0.996598039215686
30 0.996317647058823
30.036036036036 0.996025490196078
30.0720720720721 0.995711764705882
30.1081081081081 0.995372549019608
30.1441441441441 0.995005882352941
30.1801801801802 0.994609803921569
30.2162162162162 0.994192156862745
30.2522522522523 0.993747058823529
30.2882882882883 0.99326862745098
30.3243243243243 0.992747058823529
30.3603603603604 0.99218431372549
30.3963963963964 0.991580392156863
30.4324324324324 0.990935294117647
30.4684684684685 0.990243137254902
30.5045045045045 0.989494117647059
30.5405405405405 0.988703921568628
30.5765765765766 0.987854901960784
30.6126126126126 0.986964705882353
30.6486486486486 0.986005882352941
30.6846846846847 0.984992156862745
30.7207207207207 0.983917647058824
30.7567567567568 0.982798039215686
30.7927927927928 0.981635294117647
30.8288288288288 0.980407843137255
30.8648648648649 0.979117647058823
30.9009009009009 0.977750980392157
30.9369369369369 0.976329411764706
30.972972972973 0.974839215686274
31.009009009009 0.973296078431373
31.045045045045 0.971701960784313
31.0810810810811 0.970037254901961
31.1171171171171 0.968290196078431
31.1531531531532 0.966445098039216
31.1891891891892 0.964525490196078
31.2252252252252 0.962537254901961
31.2612612612613 0.960449019607843
31.2972972972973 0.958237254901961
31.3333333333333 0.95593137254902
31.3693693693694 0.953527450980392
31.4054054054054 0.951013725490196
31.4414414414414 0.948390196078431
31.4774774774775 0.945617647058823
31.5135135135135 0.942737254901961
31.5495495495495 0.939723529411765
31.5855855855856 0.936574509803921
31.6216216216216 0.933296078431372
31.6576576576577 0.929878431372549
31.6936936936937 0.926343137254902
31.7297297297297 0.922686274509804
31.7657657657658 0.9189
31.8018018018018 0.915009803921568
31.8378378378378 0.91101568627451
31.8738738738739 0.906872549019608
31.9099099099099 0.90261568627451
31.9459459459459 0.898225490196078
31.981981981982 0.893707843137255
32.018018018018 0.889080392156863
32.054054054054 0.884317647058823
32.0900900900901 0.879392156862745
32.1261261261261 0.874350980392157
32.1621621621622 0.869166666666667
32.1981981981982 0.863843137254902
32.2342342342342 0.858370588235294
32.2702702702703 0.852735294117647
32.3063063063063 0.846950980392157
32.3423423423423 0.841027450980392
32.3783783783784 0.83491568627451
32.4144144144144 0.82866862745098
32.4504504504504 0.822225490196078
32.4864864864865 0.815660784313725
32.5225225225225 0.808949019607843
32.5585585585586 0.802133333333333
32.5945945945946 0.795170588235294
32.6306306306306 0.788041176470588
32.6666666666667 0.780811764705882
32.7027027027027 0.77346862745098
32.7387387387387 0.766041176470588
32.7747747747748 0.758498039215686
32.8108108108108 0.750858823529412
32.8468468468468 0.743088235294117
32.8828828828829 0.735180392156863
32.9189189189189 0.727213725490196
32.954954954955 0.719149019607843
32.990990990991 0.71096862745098
33.027027027027 0.702635294117647
33.0630630630631 0.694205882352941
33.0990990990991 0.685680392156863
33.1351351351351 0.677109803921568
33.1711711711712 0.668439215686274
33.2072072072072 0.6597
33.2432432432432 0.650880392156863
33.2792792792793 0.641980392156863
33.3153153153153 0.633070588235294
33.3513513513514 0.624074509803921
33.3873873873874 0.615017647058823
33.4234234234234 0.605921568627451
33.4594594594595 0.596821568627451
33.4954954954955 0.587711764705882
33.5315315315315 0.578578431372549
33.5675675675676 0.569425490196078
33.6036036036036 0.560235294117647
33.6396396396396 0.551027450980392
33.6756756756757 0.54176862745098
33.7117117117117 0.53253137254902
33.7477477477478 0.523296078431372
33.7837837837838 0.5141
33.8198198198198 0.504911764705882
33.8558558558559 0.495711764705882
33.8918918918919 0.486539215686274
33.9279279279279 0.477427450980392
33.963963963964 0.468294117647059
34 0.459225490196078
34.036036036036 0.450162745098039
34.0720720720721 0.441127450980392
34.1081081081081 0.432158823529412
34.1441441441441 0.423219607843137
34.1801801801802 0.414362745098039
34.2162162162162 0.405590196078431
34.2522522522522 0.396882352941176
34.2882882882883 0.388294117647059
34.3243243243243 0.379778431372549
34.3603603603604 0.371343137254902
34.3963963963964 0.362966666666667
34.4324324324324 0.354694117647059
34.4684684684685 0.346527450980392
34.5045045045045 0.33843137254902
34.5405405405405 0.3304
34.5765765765766 0.322441176470588
34.6126126126126 0.314566666666667
34.6486486486486 0.306776470588235
34.6846846846847 0.299101960784314
34.7207207207207 0.291527450980392
34.7567567567568 0.284007843137255
34.7927927927928 0.276582352941177
34.8288288288288 0.269292156862745
34.8648648648649 0.262162745098039
34.9009009009009 0.25513137254902
34.9369369369369 0.248217647058824
34.972972972973 0.2414
35.009009009009 0.234717647058823
35.045045045045 0.228123529411765
35.0810810810811 0.221666666666667
35.1171171171171 0.215333333333333
35.1531531531532 0.209096078431373
35.1891891891892 0.202990196078431
35.2252252252252 0.197011764705882
35.2612612612613 0.191156862745098
35.2972972972973 0.185401960784314
35.3333333333333 0.179733333333333
35.3693693693694 0.174188235294118
35.4054054054054 0.168743137254902
35.4414414414414 0.163427450980392
35.4774774774775 0.158207843137255
35.5135135135135 0.153147058823529
35.5495495495496 0.148182352941176
35.5855855855856 0.143311764705882
35.6216216216216 0.138509803921569
35.6576576576577 0.133817647058823
35.6936936936937 0.129229411764706
35.7297297297297 0.12473137254902
35.7657657657658 0.120333333333333
35.8018018018018 0.116080392156863
35.8378378378378 0.11191568627451
35.8738738738739 0.107898039215686
35.9099099099099 0.10401568627451
35.945945945946 0.100241176470588
35.981981981982 0.0966098039215686
36.018018018018 0.0930725490196078
36.054054054054 0.089656862745098
36.0900900900901 0.0863529411764706
36.1261261261261 0.0831411764705882
36.1621621621622 0.0800254901960784
36.1981981981982 0.0770117647058824
36.2342342342342 0.0740823529411765
36.2702702702703 0.0712196078431372
36.3063063063063 0.0684450980392157
36.3423423423423 0.0657509803921568
36.3783783783784 0.0631509803921568
36.4144144144144 0.0606235294117647
36.4504504504504 0.0581725490196078
36.4864864864865 0.0557843137254902
36.5225225225225 0.053456862745098
36.5585585585586 0.0512058823529412
36.5945945945946 0.0490254901960784
36.6306306306306 0.0469254901960784
36.6666666666667 0.0448941176470588
36.7027027027027 0.0429294117647059
36.7387387387387 0.0410372549019608
36.7747747747748 0.039221568627451
36.8108108108108 0.0374823529411765
36.8468468468468 0.0358098039215686
36.8828828828829 0.034221568627451
36.9189189189189 0.0326921568627451
36.954954954955 0.0312352941176471
36.990990990991 0.029843137254902
37.027027027027 0.0285019607843137
37.0630630630631 0.0272333333333333
37.0990990990991 0.026021568627451
37.1351351351351 0.024843137254902
37.1711711711712 0.0237313725490196
37.2072072072072 0.0226470588235294
37.2432432432432 0.0216039215686274
37.2792792792793 0.0206078431372549
37.3153153153153 0.019656862745098
37.3513513513514 0.0187196078431373
37.3873873873874 0.0178235294117647
37.4234234234234 0.0169647058823529
37.4594594594595 0.0161529411764706
37.4954954954955 0.0153764705882353
37.5315315315315 0.0146411764705882
37.5675675675676 0.0139392156862745
37.6036036036036 0.0132647058823529
37.6396396396396 0.0126137254901961
37.6756756756757 0.0119960784313725
37.7117117117117 0.0114039215686275
37.7477477477478 0.0108372549019608
37.7837837837838 0.0102960784313726
37.8198198198198 0.00977843137254902
37.8558558558559 0.00928039215686274
37.8918918918919 0.00880392156862745
37.9279279279279 0.00834509803921568
37.963963963964 0.0079156862745098
38 0.00750980392156863
38.036036036036 0.0071235294117647
38.0720720720721 0.00675686274509804
38.1081081081081 0.00641176470588235
38.1441441441441 0.00608039215686275
38.1801801801802 0.00575882352941176
38.2162162162162 0.00545490196078431
38.2522522522522 0.00516470588235294
38.2882882882883 0.00488823529411765
38.3243243243243 0.00463529411764706
38.3603603603604 0.00439607843137255
38.3963963963964 0.00417254901960784
38.4324324324324 0.00396274509803921
38.4684684684685 0.00375882352941176
38.5045045045045 0.00356862745098039
38.5405405405405 0.00338627450980392
38.5765765765766 0.00321176470588235
38.6126126126126 0.00304901960784314
38.6486486486486 0.00288627450980392
38.6846846846847 0.00272549019607843
38.7207207207207 0.00257254901960784
38.7567567567568 0.00242549019607843
38.7927927927928 0.00228235294117647
38.8288288288288 0.00214901960784314
38.8648648648649 0.00202941176470588
38.9009009009009 0.00191176470588235
38.9369369369369 0.00180196078431372
38.972972972973 0.00170196078431373
39.009009009009 0.00160980392156863
39.045045045045 0.00152352941176471
39.0810810810811 0.00144509803921569
39.1171171171171 0.00136666666666667
39.1531531531532 0.0012921568627451
39.1891891891892 0.00122156862745098
39.2252252252252 0.00115294117647059
39.2612612612613 0.00108627450980392
39.2972972972973 0.00102352941176471
39.3333333333333 0.000962745098039216
39.3693693693694 0.000905882352941176
39.4054054054054 0.000854901960784314
39.4414414414414 0.000805882352941176
39.4774774774775 0.000758823529411764
39.5135135135135 0.000709803921568627
39.5495495495496 0.000662745098039216
39.5855855855856 0.000619607843137255
39.6216216216216 0.000580392156862745
39.6576576576577 0.000541176470588235
39.6936936936937 0.000501960784313725
39.7297297297297 0.000466666666666667
39.7657657657658 0.000433333333333333
39.8018018018018 0.0004
39.8378378378378 0.000368627450980392
39.8738738738739 0.000337254901960784
39.9099099099099 0.000307843137254902
39.945945945946 0.000280392156862745
39.981981981982 0.000256862745098039
40.018018018018 0.000237254901960784
40.054054054054 0.000217647058823529
40.0900900900901 0.000201960784313725
40.1261261261261 0.000186274509803922
40.1621621621622 0.000170588235294118
40.1981981981982 0.000156862745098039
40.2342342342342 0.000147058823529412
40.2702702702703 0.000137254901960784
40.3063063063063 0.000127450980392157
40.3423423423423 0.000117647058823529
40.3783783783784 0.000109803921568627
40.4144144144144 0.000101960784313725
40.4504504504504 9.41176470588235e-05
40.4864864864865 8.8235294117647e-05
40.5225225225225 8.23529411764706e-05
40.5585585585586 7.64705882352941e-05
40.5945945945946 7.05882352941176e-05
40.6306306306306 6.66666666666666e-05
40.6666666666667 6.27450980392157e-05
40.7027027027027 5.88235294117647e-05
40.7387387387387 5.49019607843137e-05
40.7747747747748 5.09803921568627e-05
40.8108108108108 4.70588235294118e-05
40.8468468468468 4.31372549019608e-05
40.8828828828829 3.92156862745098e-05
40.9189189189189 3.52941176470588e-05
40.954954954955 3.13725490196078e-05
40.990990990991 2.74509803921569e-05
41.027027027027 2.35294117647059e-05
41.0630630630631 1.96078431372549e-05
41.0990990990991 1.56862745098039e-05
41.1351351351351 1.17647058823529e-05
41.1711711711712 7.84313725490196e-06
41.2072072072072 5.88235294117647e-06
41.2432432432432 3.92156862745098e-06
41.2792792792793 1.96078431372549e-06
41.3153153153153 0
41.3513513513514 0
41.3873873873874 0
41.4234234234234 0
41.4594594594595 0
41.4954954954955 0
41.5315315315315 0
41.5675675675676 0
41.6036036036036 0
41.6396396396396 0
41.6756756756757 0
41.7117117117117 0
41.7477477477478 0
41.7837837837838 0
41.8198198198198 0
41.8558558558559 0
41.8918918918919 0
41.9279279279279 0
41.963963963964 0
42 0
42.036036036036 0
42.0720720720721 0
42.1081081081081 0
42.1441441441441 0
42.1801801801802 0
42.2162162162162 0
42.2522522522523 0
42.2882882882883 0
42.3243243243243 0
42.3603603603604 0
42.3963963963964 0
42.4324324324324 0
42.4684684684685 0
42.5045045045045 0
42.5405405405405 0
42.5765765765766 0
42.6126126126126 0
42.6486486486486 0
42.6846846846847 0
42.7207207207207 0
42.7567567567568 0
42.7927927927928 0
42.8288288288288 0
42.8648648648649 0
42.9009009009009 0
42.9369369369369 0
42.972972972973 0
43.009009009009 0
43.045045045045 0
43.0810810810811 0
43.1171171171171 0
43.1531531531532 0
43.1891891891892 0
43.2252252252252 0
43.2612612612613 0
43.2972972972973 0
43.3333333333333 0
43.3693693693694 0
43.4054054054054 0
43.4414414414414 0
43.4774774774775 0
43.5135135135135 0
43.5495495495495 0
43.5855855855856 0
43.6216216216216 0
43.6576576576577 0
43.6936936936937 0
43.7297297297297 0
43.7657657657658 0
43.8018018018018 0
43.8378378378378 0
43.8738738738739 0
43.9099099099099 0
43.9459459459459 0
43.981981981982 0
44.018018018018 0
44.0540540540541 0
44.0900900900901 0
44.1261261261261 0
44.1621621621622 0
44.1981981981982 0
44.2342342342342 0
44.2702702702703 0
44.3063063063063 0
44.3423423423423 0
44.3783783783784 0
44.4144144144144 0
44.4504504504504 0
44.4864864864865 0
44.5225225225225 0
44.5585585585586 0
44.5945945945946 0
44.6306306306306 0
44.6666666666667 0
44.7027027027027 0
44.7387387387387 0
44.7747747747748 0
44.8108108108108 0
44.8468468468468 0
44.8828828828829 0
44.9189189189189 0
44.954954954955 0
44.990990990991 0
45.027027027027 0
45.0630630630631 0
45.0990990990991 0
45.1351351351351 0
45.1711711711712 0
45.2072072072072 0
45.2432432432432 0
45.2792792792793 0
45.3153153153153 0
45.3513513513514 0
45.3873873873874 0
45.4234234234234 0
45.4594594594595 0
45.4954954954955 0
45.5315315315315 0
45.5675675675676 0
45.6036036036036 0
45.6396396396396 0
45.6756756756757 0
45.7117117117117 0
45.7477477477477 0
45.7837837837838 0
45.8198198198198 0
45.8558558558559 0
45.8918918918919 0
45.9279279279279 0
45.963963963964 0
46 0
};
\addlegendentry{N-fea}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark repeat=50, mark options={solid,fill opacity=0}]
table {%
10 1
10.036036036036 1
10.0720720720721 1
10.1081081081081 1
10.1441441441441 1
10.1801801801802 1
10.2162162162162 1
10.2522522522523 1
10.2882882882883 1
10.3243243243243 1
10.3603603603604 1
10.3963963963964 1
10.4324324324324 1
10.4684684684685 1
10.5045045045045 1
10.5405405405405 1
10.5765765765766 1
10.6126126126126 1
10.6486486486486 1
10.6846846846847 1
10.7207207207207 1
10.7567567567568 1
10.7927927927928 1
10.8288288288288 1
10.8648648648649 1
10.9009009009009 0.999999999999999
10.9369369369369 0.999999999999999
10.972972972973 0.999999999999999
11.009009009009 0.999999999999999
11.045045045045 0.999999999999999
11.0810810810811 0.999999999999999
11.1171171171171 0.999999999999999
11.1531531531532 0.999999999999999
11.1891891891892 0.999999999999999
11.2252252252252 0.999999999999999
11.2612612612613 0.999999999999999
11.2972972972973 0.999999999999999
11.3333333333333 0.999999999999999
11.3693693693694 0.999999999999999
11.4054054054054 0.999999999999999
11.4414414414414 0.999999999999999
11.4774774774775 0.999999999999999
11.5135135135135 0.999999999999999
11.5495495495495 0.999999999999999
11.5855855855856 0.999999999999999
11.6216216216216 0.999999999999999
11.6576576576577 0.999999999999999
11.6936936936937 0.999999999999999
11.7297297297297 0.999999999999999
11.7657657657658 0.999999999999999
11.8018018018018 0.999999999999999
11.8378378378378 0.999999999999999
11.8738738738739 0.999999999999999
11.9099099099099 0.999999999999999
11.9459459459459 0.999999999999999
11.981981981982 0.999999999999999
12.018018018018 0.999999999999999
12.0540540540541 0.999999999999999
12.0900900900901 0.999999999999999
12.1261261261261 0.999999999999999
12.1621621621622 0.999999999999999
12.1981981981982 0.999999999999999
12.2342342342342 0.999999999999999
12.2702702702703 0.999999999999999
12.3063063063063 0.999999999999999
12.3423423423423 0.999999999999999
12.3783783783784 0.999999999999999
12.4144144144144 0.999999999999999
12.4504504504505 0.999999999999999
12.4864864864865 0.999999999999999
12.5225225225225 0.999999999999999
12.5585585585586 0.999999999999999
12.5945945945946 0.999999999999999
12.6306306306306 0.999999999999999
12.6666666666667 0.999999999999999
12.7027027027027 0.999999999999999
12.7387387387387 0.999999999999999
12.7747747747748 0.999999999999999
12.8108108108108 0.999999999999999
12.8468468468468 0.999999999999999
12.8828828828829 0.999999999999999
12.9189189189189 0.999999999999999
12.954954954955 0.999999999999999
12.990990990991 0.999999999999999
13.027027027027 0.999999999999999
13.0630630630631 0.999999999999999
13.0990990990991 0.999999999999999
13.1351351351351 0.999999999999999
13.1711711711712 0.999999999999999
13.2072072072072 0.999999999999999
13.2432432432432 0.999999999999999
13.2792792792793 0.999999999999999
13.3153153153153 0.999999999999999
13.3513513513514 0.999999999999999
13.3873873873874 0.999999999999999
13.4234234234234 0.999999999999999
13.4594594594595 0.999999999999999
13.4954954954955 0.999999999999999
13.5315315315315 0.999999999999999
13.5675675675676 0.999999999999999
13.6036036036036 0.999999999999999
13.6396396396396 0.999999999999999
13.6756756756757 0.999999999999999
13.7117117117117 0.999999999999999
13.7477477477477 0.999999999999999
13.7837837837838 0.999999999999999
13.8198198198198 0.999999999999999
13.8558558558559 0.999999999999999
13.8918918918919 0.999999999999999
13.9279279279279 0.999999999999999
13.963963963964 0.999999999999999
14 0.999999999999999
14.036036036036 0.999999999999999
14.0720720720721 0.999999999999999
14.1081081081081 0.999999999999999
14.1441441441441 0.999999999999999
14.1801801801802 0.999999999999999
14.2162162162162 0.999999999999999
14.2522522522523 0.999999999999999
14.2882882882883 0.999999999999999
14.3243243243243 0.999999999999999
14.3603603603604 0.999999999999999
14.3963963963964 0.999999999999999
14.4324324324324 0.999999999999999
14.4684684684685 0.999999999999999
14.5045045045045 0.999999999999999
14.5405405405405 0.999999999999999
14.5765765765766 0.999999999999999
14.6126126126126 0.999999999999999
14.6486486486486 0.999999999999999
14.6846846846847 0.999999999999999
14.7207207207207 0.999999999999999
14.7567567567568 0.999999999999999
14.7927927927928 0.999999999999999
14.8288288288288 0.999999999999999
14.8648648648649 0.999999999999999
14.9009009009009 0.999999999999999
14.9369369369369 0.999999999999999
14.972972972973 0.999999999999999
15.009009009009 0.999999999999999
15.045045045045 0.999999999999999
15.0810810810811 0.999999999999999
15.1171171171171 0.999999999999999
15.1531531531532 0.999999999999999
15.1891891891892 0.999999999999999
15.2252252252252 0.999999999999999
15.2612612612613 0.999999999999999
15.2972972972973 0.999999999999999
15.3333333333333 0.999999999999999
15.3693693693694 0.999999999999999
15.4054054054054 0.999999999999999
15.4414414414414 0.999999999999999
15.4774774774775 0.999999999999999
15.5135135135135 0.999999999999999
15.5495495495495 0.999999999999999
15.5855855855856 0.999999999999999
15.6216216216216 0.999999999999999
15.6576576576577 0.999999999999999
15.6936936936937 0.999999999999999
15.7297297297297 0.999999999999999
15.7657657657658 0.999999999999999
15.8018018018018 0.999999999999999
15.8378378378378 0.999999999999999
15.8738738738739 0.999999999999999
15.9099099099099 0.999999999999999
15.9459459459459 0.999999999999999
15.981981981982 0.999999999999999
16.018018018018 0.999999999999999
16.0540540540541 0.999999999999999
16.0900900900901 0.999999999999999
16.1261261261261 0.999999999999999
16.1621621621622 0.999999999999999
16.1981981981982 0.999999999999999
16.2342342342342 0.999999999999999
16.2702702702703 0.999999999999999
16.3063063063063 0.999999999999999
16.3423423423423 0.999999999999999
16.3783783783784 0.999999999999999
16.4144144144144 0.999999999999999
16.4504504504505 0.999999999999999
16.4864864864865 0.999999999999999
16.5225225225225 0.999999999999999
16.5585585585586 0.999999999999999
16.5945945945946 0.999999999999999
16.6306306306306 0.999999999999999
16.6666666666667 0.999999999999999
16.7027027027027 0.999999999999999
16.7387387387387 0.999999999999999
16.7747747747748 0.999999999999999
16.8108108108108 0.999999999999999
16.8468468468468 0.999999999999999
16.8828828828829 0.999999999999999
16.9189189189189 0.999999999999999
16.954954954955 0.999999999999999
16.990990990991 0.999999999999999
17.027027027027 0.999999999999999
17.0630630630631 0.999999999999999
17.0990990990991 0.999999999999999
17.1351351351351 0.999999999999999
17.1711711711712 0.999999999999999
17.2072072072072 0.999999999999999
17.2432432432432 0.999999999999999
17.2792792792793 0.999999999999999
17.3153153153153 0.999999999999999
17.3513513513514 0.999999999999999
17.3873873873874 0.999999999999999
17.4234234234234 0.999999999999999
17.4594594594595 0.999999999999999
17.4954954954955 0.999999999999999
17.5315315315315 0.999999999999999
17.5675675675676 0.999999999999999
17.6036036036036 0.999999999999999
17.6396396396396 0.999999999999999
17.6756756756757 0.999999999999999
17.7117117117117 0.999999999999999
17.7477477477477 0.999999999999999
17.7837837837838 0.999999999999999
17.8198198198198 0.999999999999999
17.8558558558559 0.999999999999999
17.8918918918919 0.999999999999999
17.9279279279279 0.999999999999999
17.963963963964 0.999999999999999
18 0.999999999999999
18.036036036036 0.999999999999999
18.0720720720721 0.999999999999999
18.1081081081081 0.999999999999999
18.1441441441441 0.999999999999999
18.1801801801802 0.999999999999999
18.2162162162162 0.999999999999999
18.2522522522523 0.999999999999999
18.2882882882883 0.999999999999999
18.3243243243243 0.999999999999999
18.3603603603604 0.999999999999999
18.3963963963964 0.999999999999999
18.4324324324324 0.999999999999999
18.4684684684685 0.999999999999999
18.5045045045045 0.999999999999999
18.5405405405405 0.999999999999999
18.5765765765766 0.999999999999999
18.6126126126126 0.999999999999999
18.6486486486486 0.999999999999999
18.6846846846847 0.999999999999999
18.7207207207207 0.999999999999999
18.7567567567568 0.999999999999999
18.7927927927928 0.999999999999999
18.8288288288288 0.999999999999999
18.8648648648649 0.999999999999999
18.9009009009009 0.999999999999999
18.9369369369369 0.999999999999999
18.972972972973 0.999999999999999
19.009009009009 0.999999999999999
19.045045045045 0.999999999999999
19.0810810810811 0.999999999999999
19.1171171171171 0.999999999999999
19.1531531531532 0.999999999999999
19.1891891891892 0.999999999999999
19.2252252252252 0.999999999999999
19.2612612612613 0.999999999999999
19.2972972972973 0.999999999999999
19.3333333333333 0.999999999999999
19.3693693693694 0.999999999999999
19.4054054054054 0.999999999999999
19.4414414414414 0.999999999999999
19.4774774774775 0.999999999999999
19.5135135135135 0.999999999999999
19.5495495495495 0.999999999999999
19.5855855855856 0.999999999999999
19.6216216216216 0.999999999999999
19.6576576576577 0.999999999999999
19.6936936936937 0.999999999999999
19.7297297297297 0.999999999999999
19.7657657657658 0.999999999999999
19.8018018018018 0.999999999999999
19.8378378378378 0.999999999999999
19.8738738738739 0.999999999999999
19.9099099099099 0.999999999999999
19.9459459459459 0.999999999999999
19.981981981982 0.999999999999999
20.018018018018 0.999999999999999
20.0540540540541 0.999999999999999
20.0900900900901 0.999999999999999
20.1261261261261 0.999999999999999
20.1621621621622 0.999999999999999
20.1981981981982 0.999999999999999
20.2342342342342 0.999999999999999
20.2702702702703 0.999999999999999
20.3063063063063 0.999999999999999
20.3423423423423 0.999999999999999
20.3783783783784 0.999999999999999
20.4144144144144 0.999999999999999
20.4504504504505 0.999999999999999
20.4864864864865 0.999999999999999
20.5225225225225 0.999999999999999
20.5585585585586 0.999999999999999
20.5945945945946 0.999999999999999
20.6306306306306 0.999999999999999
20.6666666666667 0.999999999999999
20.7027027027027 0.999999999999999
20.7387387387387 0.999999999999999
20.7747747747748 0.999999999999999
20.8108108108108 0.999999999999999
20.8468468468468 0.999999999999999
20.8828828828829 0.999999999999999
20.9189189189189 0.999999999999999
20.954954954955 0.999999999999999
20.990990990991 0.999999999999999
21.027027027027 0.999999999999999
21.0630630630631 0.999999999999999
21.0990990990991 0.999999999999999
21.1351351351351 0.999999999999999
21.1711711711712 0.999999999999999
21.2072072072072 0.999999999999999
21.2432432432432 0.999999999999999
21.2792792792793 0.999999999999999
21.3153153153153 0.999999999999999
21.3513513513514 0.999999999999999
21.3873873873874 0.999999999999999
21.4234234234234 0.999999999999999
21.4594594594595 0.999999999999999
21.4954954954955 0.999999999999999
21.5315315315315 0.999999999999999
21.5675675675676 0.999999999999999
21.6036036036036 0.999999999999999
21.6396396396396 0.999999999999999
21.6756756756757 0.999999999999999
21.7117117117117 0.999999999999999
21.7477477477477 0.999999999999999
21.7837837837838 0.999999999999999
21.8198198198198 0.999999999999999
21.8558558558559 0.999999999999999
21.8918918918919 0.999999999999999
21.9279279279279 0.999999999999999
21.963963963964 0.999999999999999
22 0.999999999999999
22.036036036036 0.999999999999999
22.0720720720721 0.999999999999999
22.1081081081081 0.999999999999999
22.1441441441441 0.999999999999999
22.1801801801802 0.999999999999999
22.2162162162162 0.999999999999999
22.2522522522523 0.999999999999999
22.2882882882883 0.999999999999999
22.3243243243243 0.999999999999999
22.3603603603604 0.999999999999999
22.3963963963964 0.999999999999999
22.4324324324324 0.999999999999999
22.4684684684685 0.999999999999999
22.5045045045045 0.999999999999999
22.5405405405405 0.999999999999999
22.5765765765766 0.999999999999999
22.6126126126126 0.999999999999999
22.6486486486486 0.999999999999999
22.6846846846847 0.999999999999999
22.7207207207207 0.999999999999999
22.7567567567568 0.999999999999999
22.7927927927928 0.999999999999999
22.8288288288288 0.999999999999999
22.8648648648649 0.999999999999999
22.9009009009009 0.999999999999999
22.9369369369369 0.999999999999999
22.972972972973 0.999999999999999
23.009009009009 0.999999999999999
23.045045045045 0.999999999999999
23.0810810810811 0.999999999999999
23.1171171171171 0.999999999999999
23.1531531531532 0.999999999999999
23.1891891891892 0.999999999999999
23.2252252252252 0.999999999999999
23.2612612612613 0.999999999999999
23.2972972972973 0.999999999999999
23.3333333333333 0.999999999999999
23.3693693693694 0.999999999999999
23.4054054054054 0.999999999999999
23.4414414414414 0.999999999999999
23.4774774774775 0.999999999999999
23.5135135135135 0.999999999999999
23.5495495495495 0.999999999999999
23.5855855855856 0.999999999999999
23.6216216216216 0.999999999999999
23.6576576576577 0.999999999999999
23.6936936936937 0.999999999999999
23.7297297297297 0.999999999999999
23.7657657657658 0.999999999999999
23.8018018018018 0.999999999999999
23.8378378378378 0.999999999999999
23.8738738738739 0.999999999999999
23.9099099099099 0.999999999999999
23.9459459459459 0.999999999999999
23.981981981982 0.999999999999999
24.018018018018 0.999999999999999
24.0540540540541 0.999999999999999
24.0900900900901 0.999999999999999
24.1261261261261 0.999999999999999
24.1621621621622 0.999999999999999
24.1981981981982 0.999999999999999
24.2342342342342 0.999999999999999
24.2702702702703 0.999999999999999
24.3063063063063 0.999999999999999
24.3423423423423 0.999999999999999
24.3783783783784 0.999999999999999
24.4144144144144 0.999999999999999
24.4504504504505 0.999999999999999
24.4864864864865 0.999999999999999
24.5225225225225 0.999999999999999
24.5585585585586 0.999999999999999
24.5945945945946 0.999999999999999
24.6306306306306 0.999999999999999
24.6666666666667 0.999999999999999
24.7027027027027 0.999999999999999
24.7387387387387 0.999999999999999
24.7747747747748 0.999999999999999
24.8108108108108 0.999999999999999
24.8468468468468 0.999999999999999
24.8828828828829 0.999999999999999
24.9189189189189 0.999999999999999
24.954954954955 0.999999999999999
24.990990990991 0.999999999999999
25.027027027027 0.999999999999999
25.0630630630631 0.999999999999999
25.0990990990991 0.999999999999999
25.1351351351351 0.999999999999999
25.1711711711712 0.999999999999999
25.2072072072072 0.999999999999999
25.2432432432432 0.999999999999999
25.2792792792793 0.999999999999999
25.3153153153153 0.999999999999999
25.3513513513514 0.999999999999999
25.3873873873874 0.999999999999999
25.4234234234234 0.999999999999999
25.4594594594595 0.999999999999999
25.4954954954955 0.999999999999999
25.5315315315315 0.999999999999999
25.5675675675676 0.999999999999999
25.6036036036036 0.999999999999999
25.6396396396396 0.999999999999999
25.6756756756757 0.999999999999999
25.7117117117117 0.999999999999999
25.7477477477477 0.999999999999999
25.7837837837838 0.999999999999999
25.8198198198198 0.999999999999999
25.8558558558559 0.999999999999999
25.8918918918919 0.999999999999999
25.9279279279279 0.999999999999999
25.963963963964 0.999999999999999
26 0.999999999999999
26.036036036036 0.999999999999999
26.0720720720721 0.999999999999999
26.1081081081081 0.999999999999999
26.1441441441441 0.999999999999999
26.1801801801802 0.999999999999999
26.2162162162162 0.999999999999999
26.2522522522523 0.999999999999999
26.2882882882883 0.999999999999999
26.3243243243243 0.999999999999999
26.3603603603604 0.999999999999999
26.3963963963964 0.999999999999999
26.4324324324324 0.999999999999999
26.4684684684685 0.999999999999999
26.5045045045045 0.999999999999999
26.5405405405405 0.999999999999999
26.5765765765766 0.999999999999999
26.6126126126126 0.999999999999999
26.6486486486486 0.999999999999999
26.6846846846847 0.999999999999999
26.7207207207207 0.999999999999999
26.7567567567568 0.999999999999999
26.7927927927928 0.999999999999999
26.8288288288288 0.999999999999999
26.8648648648649 0.999999999999999
26.9009009009009 0.999999999999999
26.9369369369369 0.999999999999999
26.972972972973 0.999999999999999
27.009009009009 0.999999999999999
27.045045045045 0.999999999999999
27.0810810810811 0.999999999999999
27.1171171171171 0.999999999999999
27.1531531531532 0.999999999999999
27.1891891891892 0.999999999999999
27.2252252252252 0.999999999999999
27.2612612612613 0.999999999999999
27.2972972972973 0.999999999999999
27.3333333333333 0.999999999999999
27.3693693693694 0.999999999999999
27.4054054054054 0.999999999999999
27.4414414414414 0.999999999999999
27.4774774774775 0.999999999999999
27.5135135135135 0.999999999999999
27.5495495495495 0.999999999999999
27.5855855855856 0.999999999999999
27.6216216216216 0.999999999999999
27.6576576576577 0.999999999999999
27.6936936936937 0.999999999999999
27.7297297297297 0.999999999999999
27.7657657657658 0.999999999999999
27.8018018018018 0.999999999999999
27.8378378378378 0.999999999999999
27.8738738738739 0.999999999999999
27.9099099099099 0.999999999999999
27.9459459459459 0.999999999999999
27.981981981982 0.999999999999999
28.018018018018 0.999999999999999
28.0540540540541 0.999999999999999
28.0900900900901 0.999999999999999
28.1261261261261 0.999999999999999
28.1621621621622 0.999999999999999
28.1981981981982 0.999999999999999
28.2342342342342 0.999999999999999
28.2702702702703 0.999999999999999
28.3063063063063 0.999999999999999
28.3423423423423 0.999999999999999
28.3783783783784 0.999999999999999
28.4144144144144 0.999999999999999
28.4504504504505 0.999999999999999
28.4864864864865 0.999999999999999
28.5225225225225 0.999999999999999
28.5585585585586 0.999999999999999
28.5945945945946 0.999999999999999
28.6306306306306 0.999999999999999
28.6666666666667 0.999999999999999
28.7027027027027 0.999999999999999
28.7387387387387 0.999999999999999
28.7747747747748 0.999999999999999
28.8108108108108 0.999999999999999
28.8468468468468 0.999999999999999
28.8828828828829 0.999999999999999
28.9189189189189 0.999999999999999
28.954954954955 0.999999999999999
28.990990990991 0.999998039215686
29.027027027027 0.999996078431372
29.0630630630631 0.999994117647058
29.0990990990991 0.999992156862745
29.1351351351351 0.999990196078431
29.1711711711712 0.999986274509803
29.2072072072072 0.999982352941176
29.2432432432432 0.999978431372549
29.2792792792793 0.999974509803921
29.3153153153153 0.99996862745098
29.3513513513514 0.999962745098039
29.3873873873874 0.999956862745098
29.4234234234234 0.999950980392156
29.4594594594595 0.999943137254902
29.4954954954955 0.999935294117647
29.5315315315315 0.999923529411764
29.5675675675676 0.999911764705882
29.6036036036036 0.999898039215686
29.6396396396396 0.999882352941176
29.6756756756757 0.999860784313725
29.7117117117117 0.999833333333333
29.7477477477477 0.999805882352941
29.7837837837838 0.999776470588235
29.8198198198198 0.999743137254902
29.8558558558559 0.999707843137255
29.8918918918919 0.99966862745098
29.9279279279279 0.999619607843137
29.963963963964 0.999562745098039
30 0.999498039215686
30.036036036036 0.999427450980392
30.0720720720721 0.999345098039215
30.1081081081081 0.999250980392157
30.1441441441441 0.99915294117647
30.1801801801802 0.999045098039216
30.2162162162162 0.998925490196078
30.2522522522523 0.998786274509804
30.2882882882883 0.998629411764706
30.3243243243243 0.998462745098039
30.3603603603604 0.998286274509804
30.3963963963964 0.998094117647059
30.4324324324324 0.997892156862745
30.4684684684685 0.997670588235294
30.5045045045045 0.997435294117647
30.5405405405405 0.99718431372549
30.5765765765766 0.996907843137255
30.6126126126126 0.996623529411765
30.6486486486486 0.996321568627451
30.6846846846847 0.996003921568627
30.7207207207207 0.995654901960784
30.7567567567568 0.995272549019607
30.7927927927928 0.994858823529412
30.8288288288288 0.994429411764706
30.8648648648649 0.993966666666667
30.9009009009009 0.993462745098039
30.9369369369369 0.992923529411765
30.972972972973 0.992341176470588
31.009009009009 0.991711764705882
31.045045045045 0.991041176470588
31.0810810810811 0.990329411764706
31.1171171171171 0.989564705882353
31.1531531531532 0.988739215686274
31.1891891891892 0.987864705882353
31.2252252252252 0.986937254901961
31.2612612612613 0.985935294117647
31.2972972972973 0.984870588235294
31.3333333333333 0.98371568627451
31.3693693693694 0.982488235294117
31.4054054054054 0.981192156862745
31.4414414414414 0.979786274509804
31.4774774774775 0.978290196078431
31.5135135135135 0.976701960784314
31.5495495495495 0.975025490196078
31.5855855855856 0.973245098039216
31.6216216216216 0.971350980392157
31.6576576576577 0.969358823529412
31.6936936936937 0.967262745098039
31.7297297297297 0.965049019607843
31.7657657657658 0.962741176470588
31.8018018018018 0.96031568627451
31.8378378378378 0.957788235294117
31.8738738738739 0.955137254901961
31.9099099099099 0.952360784313725
31.9459459459459 0.94945294117647
31.981981981982 0.946409803921569
32.018018018018 0.943203921568627
32.054054054054 0.939870588235294
32.0900900900901 0.936411764705882
32.1261261261261 0.932821568627451
32.1621621621622 0.929094117647059
32.1981981981982 0.925219607843137
32.2342342342342 0.921217647058823
32.2702702702703 0.917056862745098
32.3063063063063 0.912770588235294
32.3423423423423 0.908315686274509
32.3783783783784 0.903664705882353
32.4144144144144 0.898835294117647
32.4504504504504 0.893825490196078
32.4864864864865 0.888662745098039
32.5225225225225 0.883335294117647
32.5585585585586 0.877870588235294
32.5945945945946 0.872231372549019
32.6306306306306 0.8664
32.6666666666667 0.860392156862745
32.7027027027027 0.854211764705882
32.7387387387387 0.847903921568627
32.7747747747748 0.8414
32.8108108108108 0.834737254901961
32.8468468468468 0.827943137254902
32.8828828828829 0.820966666666667
32.9189189189189 0.813833333333333
32.954954954955 0.806556862745098
32.990990990991 0.799117647058823
33.027027027027 0.791525490196078
33.0630630630631 0.783764705882353
33.0990990990991 0.775858823529412
33.1351351351351 0.76776862745098
33.1711711711712 0.759566666666667
33.2072072072072 0.751217647058824
33.2432432432432 0.742741176470588
33.2792792792793 0.734150980392157
33.3153153153153 0.72543137254902
33.3513513513514 0.716578431372549
33.3873873873874 0.707613725490196
33.4234234234234 0.698549019607843
33.4594594594595 0.689392156862745
33.4954954954955 0.680137254901961
33.5315315315315 0.670774509803922
33.5675675675676 0.661323529411765
33.6036036036036 0.651749019607843
33.6396396396396 0.642135294117647
33.6756756756757 0.632423529411765
33.7117117117117 0.622619607843137
33.7477477477478 0.612756862745098
33.7837837837838 0.602849019607843
33.8198198198198 0.59288431372549
33.8558558558559 0.582917647058824
33.8918918918919 0.5729
33.9279279279279 0.56286862745098
33.963963963964 0.552843137254902
34 0.542774509803922
34.036036036036 0.532690196078431
34.0720720720721 0.522592156862745
34.1081081081081 0.512513725490196
34.1441441441441 0.502405882352941
34.1801801801802 0.492339215686274
34.2162162162162 0.482356862745098
34.2522522522522 0.472450980392157
34.2882882882883 0.462590196078431
34.3243243243243 0.452788235294118
34.3603603603604 0.443005882352941
34.3963963963964 0.433282352941176
34.4324324324324 0.423619607843137
34.4684684684685 0.414035294117647
34.5045045045045 0.404505882352941
34.5405405405405 0.395056862745098
34.5765765765766 0.385654901960784
34.6126126126126 0.376401960784314
34.6486486486486 0.36725294117647
34.6846846846847 0.358139215686274
34.7207207207207 0.349125490196078
34.7567567567568 0.340198039215686
34.7927927927928 0.331358823529412
34.8288288288288 0.32261568627451
34.8648648648649 0.313962745098039
34.9009009009009 0.30541568627451
34.9369369369369 0.296996078431372
34.972972972973 0.288741176470588
35.009009009009 0.280578431372549
35.045045045045 0.272552941176471
35.0810810810811 0.264633333333333
35.1171171171171 0.256841176470588
35.1531531531532 0.249176470588235
35.1891891891892 0.241674509803921
35.2252252252252 0.234311764705882
35.2612612612613 0.227101960784314
35.2972972972973 0.220047058823529
35.3333333333333 0.213113725490196
35.3693693693694 0.206345098039216
35.4054054054054 0.199721568627451
35.4414414414414 0.193272549019608
35.4774774774775 0.186937254901961
35.5135135135135 0.180754901960784
35.5495495495496 0.174745098039216
35.5855855855856 0.168878431372549
35.6216216216216 0.163164705882353
35.6576576576577 0.157588235294118
35.6936936936937 0.152139215686275
35.7297297297297 0.146837254901961
35.7657657657658 0.141660784313725
35.8018018018018 0.136598039215686
35.8378378378378 0.131686274509804
35.8738738738739 0.126898039215686
35.9099099099099 0.122243137254902
35.945945945946 0.117711764705882
35.981981981982 0.113323529411765
36.018018018018 0.109058823529412
36.054054054054 0.104896078431373
36.0900900900901 0.100839215686274
36.1261261261261 0.0968941176470588
36.1621621621622 0.0930294117647059
36.1981981981982 0.0893156862745098
36.2342342342342 0.0856960784313725
36.2702702702703 0.0822058823529412
36.3063063063063 0.0788431372549019
36.3423423423423 0.0755980392156863
36.3783783783784 0.0724588235294117
36.4144144144144 0.0694176470588235
36.4504504504504 0.0664294117647059
36.4864864864865 0.0635254901960784
36.5225225225225 0.0607372549019608
36.5585585585586 0.0580607843137255
36.5945945945946 0.0554764705882353
36.6306306306306 0.052978431372549
36.6666666666667 0.0506019607843137
36.7027027027027 0.0483294117647059
36.7387387387387 0.0461607843137255
36.7747747747748 0.0440725490196078
36.8108108108108 0.042056862745098
36.8468468468468 0.0401274509803922
36.8828828828829 0.0382803921568627
36.9189189189189 0.0365196078431373
36.954954954955 0.0348509803921569
36.990990990991 0.0332705882352941
37.027027027027 0.0317549019607843
37.0630630630631 0.0302980392156863
37.0990990990991 0.0288823529411765
37.1351351351351 0.0275137254901961
37.1711711711712 0.0262196078431372
37.2072072072072 0.0249725490196078
37.2432432432432 0.0237862745098039
37.2792792792793 0.0226450980392157
37.3153153153153 0.0215470588235294
37.3513513513514 0.0205019607843137
37.3873873873874 0.0195
37.4234234234234 0.0185470588235294
37.4594594594595 0.0176254901960784
37.4954954954955 0.0167607843137255
37.5315315315315 0.0159411764705882
37.5675675675676 0.0151607843137255
37.6036036036036 0.0144137254901961
37.6396396396396 0.0136921568627451
37.6756756756757 0.0130078431372549
37.7117117117117 0.0123705882352941
37.7477477477478 0.0117529411764706
37.7837837837838 0.0111549019607843
37.8198198198198 0.0105882352941176
37.8558558558559 0.0100392156862745
37.8918918918919 0.00951372549019608
37.9279279279279 0.0090078431372549
37.963963963964 0.00852745098039216
38 0.00807647058823529
38.036036036036 0.00763333333333333
38.0720720720721 0.00720196078431373
38.1081081081081 0.00678823529411765
38.1441441441441 0.00638823529411765
38.1801801801802 0.0060078431372549
38.2162162162162 0.00564705882352941
38.2522522522522 0.00530980392156863
38.2882882882883 0.00500196078431372
38.3243243243243 0.0047078431372549
38.3603603603604 0.00444117647058823
38.3963963963964 0.00418627450980392
38.4324324324324 0.00394901960784314
38.4684684684685 0.00373333333333333
38.5045045045045 0.00352352941176471
38.5405405405405 0.00332156862745098
38.5765765765766 0.00313137254901961
38.6126126126126 0.00295098039215686
38.6486486486486 0.00278235294117647
38.6846846846847 0.00263725490196078
38.7207207207207 0.00249607843137255
38.7567567567568 0.00235686274509804
38.7927927927928 0.0022235294117647
38.8288288288288 0.00209607843137255
38.8648648648649 0.00197254901960784
38.9009009009009 0.00185490196078431
38.9369369369369 0.00174705882352941
38.972972972973 0.00164509803921569
39.009009009009 0.00154705882352941
39.045045045045 0.00145098039215686
39.0810810810811 0.00135882352941176
39.1171171171171 0.00127450980392157
39.1531531531532 0.00119803921568627
39.1891891891892 0.00112352941176471
39.2252252252252 0.00105490196078431
39.2612612612613 0.000990196078431372
39.2972972972973 0.000929411764705882
39.3333333333333 0.000870588235294118
39.3693693693694 0.000811764705882353
39.4054054054054 0.000756862745098039
39.4414414414414 0.000701960784313725
39.4774774774775 0.000650980392156862
39.5135135135135 0.000601960784313725
39.5495495495496 0.000554901960784314
39.5855855855856 0.000511764705882353
39.6216216216216 0.000474509803921569
39.6576576576577 0.000437254901960784
39.6936936936937 0.0004
39.7297297297297 0.000364705882352941
39.7657657657658 0.000331372549019608
39.8018018018018 0.000303921568627451
39.8378378378378 0.00027843137254902
39.8738738738739 0.000254901960784314
39.9099099099099 0.000235294117647059
39.945945945946 0.000215686274509804
39.981981981982 0.0002
40.018018018018 0.000186274509803921
40.054054054054 0.000172549019607843
40.0900900900901 0.000158823529411765
40.1261261261261 0.000145098039215686
40.1621621621622 0.000131372549019608
40.1981981981982 0.000119607843137255
40.2342342342342 0.000107843137254902
40.2702702702703 9.80392156862745e-05
40.3063063063063 8.8235294117647e-05
40.3423423423423 8.03921568627451e-05
40.3783783783784 7.25490196078431e-05
40.4144144144144 6.47058823529412e-05
40.4504504504504 5.88235294117647e-05
40.4864864864865 5.29411764705883e-05
40.5225225225225 4.70588235294118e-05
40.5585585585586 4.11764705882353e-05
40.5945945945946 3.72549019607843e-05
40.6306306306306 3.33333333333333e-05
40.6666666666667 2.94117647058823e-05
40.7027027027027 2.54901960784314e-05
40.7387387387387 2.35294117647059e-05
40.7747747747748 2.15686274509804e-05
40.8108108108108 1.96078431372549e-05
40.8468468468468 1.76470588235294e-05
40.8828828828829 1.56862745098039e-05
40.9189189189189 1.37254901960784e-05
40.954954954955 1.17647058823529e-05
40.990990990991 9.80392156862745e-06
41.027027027027 7.84313725490196e-06
41.0630630630631 5.88235294117647e-06
41.0990990990991 3.92156862745098e-06
41.1351351351351 1.96078431372549e-06
41.1711711711712 0
41.2072072072072 0
41.2432432432432 0
41.2792792792793 0
41.3153153153153 0
41.3513513513514 0
41.3873873873874 0
41.4234234234234 0
41.4594594594595 0
41.4954954954955 0
41.5315315315315 0
41.5675675675676 0
41.6036036036036 0
41.6396396396396 0
41.6756756756757 0
41.7117117117117 0
41.7477477477478 0
41.7837837837838 0
41.8198198198198 0
41.8558558558559 0
41.8918918918919 0
41.9279279279279 0
41.963963963964 0
42 0
42.036036036036 0
42.0720720720721 0
42.1081081081081 0
42.1441441441441 0
42.1801801801802 0
42.2162162162162 0
42.2522522522523 0
42.2882882882883 0
42.3243243243243 0
42.3603603603604 0
42.3963963963964 0
42.4324324324324 0
42.4684684684685 0
42.5045045045045 0
42.5405405405405 0
42.5765765765766 0
42.6126126126126 0
42.6486486486486 0
42.6846846846847 0
42.7207207207207 0
42.7567567567568 0
42.7927927927928 0
42.8288288288288 0
42.8648648648649 0
42.9009009009009 0
42.9369369369369 0
42.972972972973 0
43.009009009009 0
43.045045045045 0
43.0810810810811 0
43.1171171171171 0
43.1531531531532 0
43.1891891891892 0
43.2252252252252 0
43.2612612612613 0
43.2972972972973 0
43.3333333333333 0
43.3693693693694 0
43.4054054054054 0
43.4414414414414 0
43.4774774774775 0
43.5135135135135 0
43.5495495495495 0
43.5855855855856 0
43.6216216216216 0
43.6576576576577 0
43.6936936936937 0
43.7297297297297 0
43.7657657657658 0
43.8018018018018 0
43.8378378378378 0
43.8738738738739 0
43.9099099099099 0
43.9459459459459 0
43.981981981982 0
44.018018018018 0
44.0540540540541 0
44.0900900900901 0
44.1261261261261 0
44.1621621621622 0
44.1981981981982 0
44.2342342342342 0
44.2702702702703 0
44.3063063063063 0
44.3423423423423 0
44.3783783783784 0
44.4144144144144 0
44.4504504504504 0
44.4864864864865 0
44.5225225225225 0
44.5585585585586 0
44.5945945945946 0
44.6306306306306 0
44.6666666666667 0
44.7027027027027 0
44.7387387387387 0
44.7747747747748 0
44.8108108108108 0
44.8468468468468 0
44.8828828828829 0
44.9189189189189 0
44.954954954955 0
44.990990990991 0
45.027027027027 0
45.0630630630631 0
45.0990990990991 0
45.1351351351351 0
45.1711711711712 0
45.2072072072072 0
45.2432432432432 0
45.2792792792793 0
45.3153153153153 0
45.3513513513514 0
45.3873873873874 0
45.4234234234234 0
45.4594594594595 0
45.4954954954955 0
45.5315315315315 0
45.5675675675676 0
45.6036036036036 0
45.6396396396396 0
45.6756756756757 0
45.7117117117117 0
45.7477477477477 0
45.7837837837838 0
45.8198198198198 0
45.8558558558559 0
45.8918918918919 0
45.9279279279279 0
45.963963963964 0
46 0
};
\addlegendentry{O-3}
\end{axis}

\end{tikzpicture}


==> journalplots/Pusingle.tex <==
\begin{tikzpicture}
    
\begin{axis}[
width=6cm, 
grid=both,
grid style={white!69.0196078431373!black},
xlabel = $\Gamma_u$ {[dB]}, 
%ymax=10^(-1), 
ylabel = {$P_u^\text{single}(f)$ [dBm]},
legend style ={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,},
xmin=50, xmax=80,
]
% First plot
\addplot [domain=50:80, samples=100, color=blue, mark=x, mark repeat=10, mark phase=7]{10*log10((2^(1/3) - 1) * ( 10^-3 - 1 / 10^(x/10)/ ln(1 - 10^(-5)))) + 30};
\addlegendentry{$r_u = \frac{1}{3}$}

\addplot [domain=50:80, samples=100, color=red, mark=asterisk, mark repeat=10, mark phase=7]{10*log10( (2^(2/3) - 1) * ( 10^-3 - 1 / 10^(x/10)/ ln(1 - 10^(-5))) ) + 30};
\addlegendentry{$r_u = \frac{2}{3}$}

\addplot [domain=50:80, samples=100, color=green, mark=*, mark repeat=10, mark phase=7, mark options={fill=white}]{10*log10( (2^1 - 1) * ( 10^-3 - 1 / 10^(x/10)/ ln(1 - 10^(-5)))) + 30};
\addlegendentry{$r_u = 1$}
\end{axis}

\end{tikzpicture}

==> journalplots/approx_interference.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
scale only axis,
xmin=0,
xmax=90,
xlabel={$\Gamma_u$ [dB]},
ymin=0.45,
ymax=0.8,
ylabel={$I_u$ [bit/s/Hz]},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, at={(1,0.05)}, anchor=south east}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.00148538301517284\\
1	0.00186852673234648\\
2	0.00235002790534008\\
3	0.00295486317256822\\
4	0.00371419469236786\\
5	0.0046668122841798\\
6	0.00586086075355844\\
7	0.00735587939525686\\
8	0.00922516462033746\\
9	0.0115584368040696\\
10	0.0144647427093071\\
11	0.0180754482980106\\
12	0.0225470671218887\\
13	0.0280635240866925\\
14	0.0348372790254634\\
15	0.0431085501876111\\
16	0.0531417272947818\\
17	0.0652180144324379\\
18	0.0796234784265678\\
19	0.096632075095481\\
20	0.11648391565136\\
21	0.139359967386144\\
22	0.165355406720252\\
23	0.194454733235546\\
24	0.226512265318724\\
25	0.261241570409318\\
26	0.298216630758278\\
27	0.336886141554371\\
28	0.376600480873204\\
29	0.416648936036506\\
30	0.456303154611476\\
31	0.494861888554709\\
32	0.531692097765575\\
33	0.566262294920239\\
34	0.598165362395046\\
35	0.627129607855661\\
36	0.653018276178732\\
37	0.675818953546987\\
38	0.695625216077238\\
39	0.71261343486608\\
40	0.727017792713824\\
41	0.739106274466211\\
42	0.749159733278222\\
43	0.757455275020532\\
44	0.764254348330628\\
45	0.769795247182089\\
46	0.774289308643254\\
47	0.7779199151372\\
48	0.780843426591873\\
49	0.783191295187633\\
50	0.785072786460995\\
51	0.786577899848706\\
52	0.787780225531743\\
53	0.788739584678517\\
54	0.789504378208382\\
55	0.790113620537904\\
56	0.790598666010738\\
57	0.790984652840767\\
58	0.791291697212548\\
59	0.791535872215728\\
60	0.791730004989399\\
61	0.791884322429914\\
62	0.792006972081232\\
63	0.79210444097791\\
64	0.792181891575649\\
65	0.792243430641226\\
66	0.792292324139254\\
67	0.792331168745944\\
68	0.792362028608212\\
69	0.792386544304684\\
70	0.792406019604716\\
71	0.792421490515101\\
72	0.79243378020892\\
73	0.792443542709565\\
74	0.792451297623329\\
75	0.792457457749404\\
76	0.792462351024496\\
77	0.792466237962375\\
78	0.792469325511877\\
79	0.792471778068015\\
80	0.792473726220517\\
81	0.79247527370436\\
82	0.7924765029216\\
83	0.792477479328061\\
84	0.792478254918121\\
85	0.792478870992996\\
86	0.792479360359794\\
87	0.792479749078372\\
88	0.792480057848964\\
89	0.792480303114448\\
};
\addlegendentry{exact}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	0.792481250360578\\
89	0.792481250360578\\
};
\addlegendentry{approx}

\end{axis}
\end{tikzpicture}%

==> journalplots/approx_no_interference.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
scale only axis,
xmin=0,
xmax=90,
xlabel={$\Gamma_u$ [dB]},
ymin=0,
ymax=16,
%ylabel={$I_u$ [bit/s/Hz]},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, at={(1,0.05)}, anchor=south east}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.0014876301441056\\
1	0.00187208291791473\\
2	0.00235565359238518\\
3	0.0029637584490418\\
4	0.00372825140083728\\
5	0.00468900869948522\\
6	0.00589587751511487\\
7	0.00741105698040064\\
8	0.0093119845223491\\
9	0.0116947990566764\\
10	0.0146784418026491\\
11	0.0184094293370031\\
12	0.0230672845238188\\
13	0.0288705302673459\\
14	0.0360830298613302\\
15	0.0450202904184393\\
16	0.0560551350859187\\
17	0.069621913274535\\
18	0.0862181956424844\\
19	0.106402756076797\\
20	0.130788656904352\\
21	0.160030501145657\\
22	0.19480543405208\\
23	0.235788236102297\\
24	0.283621748413247\\
25	0.338884754824686\\
26	0.402060142077532\\
27	0.473506512253616\\
28	0.553436307955001\\
29	0.641902883720143\\
30	0.738797894941785\\
31	0.843859093013058\\
32	0.956687396304017\\
33	1.07677118378002\\
34	1.20351522940771\\
35	1.33627153374203\\
36	1.47436943999209\\
37	1.61714278968085\\
38	1.76395244185972\\
39	1.91420319155355\\
40	2.06735487143715\\
41	2.22292807455439\\
42	2.38050539099845\\
43	2.53972926847067\\
44	2.70029761229815\\
45	2.86195810130993\\
46	3.02450198587455\\
47	3.18775791268111\\
48	3.3515861242048\\
49	3.51587322545906\\
50	3.68052759870524\\
51	3.84547547274934\\
52	4.01065760894988\\
53	4.17602654273726\\
54	4.341544310254\\
55	4.50718058930289\\
56	4.67291118833678\\
57	4.83871682420746\\
58	5.00458213722321\\
59	5.17049489980718\\
60	5.33644538220279\\
61	5.50242584500904\\
62	5.6684301337867\\
63	5.834453355585\\
64	6.00049162107507\\
65	6.16654183913538\\
66	6.33260155331626\\
67	6.49866881170559\\
68	6.66474206341227\\
69	6.83082007624684\\
70	6.99690187127427\\
71	7.16298667079013\\
72	7.32907385697327\\
73	7.49516293902763\\
74	7.66125352707271\\
75	7.82734531139822\\
76	7.99343804598165\\
77	8.15953153539349\\
78	8.32562562439427\\
79	8.49172018967013\\
80	8.65781513326769\\
81	8.82391037737871\\
82	8.99000586019723\\
83	9.15610153262861\\
84	9.32219735567529\\
85	9.48829329836026\\
86	9.65438933607748\\
87	9.82048544928163\\
88	9.98658162244724\\
89	10.152677843242\\
};
\addlegendentry{exact}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	-4.62990288944226\\
1	-4.46380648469789\\
2	-4.29771007995352\\
3	-4.13161367520916\\
4	-3.96551727046479\\
5	-3.79942086572042\\
6	-3.63332446097605\\
7	-3.46722805623168\\
8	-3.30113165148732\\
9	-3.13503524674295\\
10	-2.96893884199858\\
11	-2.80284243725421\\
12	-2.63674603250984\\
13	-2.47064962776548\\
14	-2.30455322302111\\
15	-2.13845681827674\\
16	-1.97236041353237\\
17	-1.806264008788\\
18	-1.64016760404363\\
19	-1.47407119929927\\
20	-1.3079747945549\\
21	-1.14187838981053\\
22	-0.975781985066162\\
23	-0.809685580321795\\
24	-0.643589175577426\\
25	-0.477492770833058\\
26	-0.31139636608869\\
27	-0.145299961344322\\
28	0.0207964434000461\\
29	0.186892848144414\\
30	0.352989252888783\\
31	0.519085657633151\\
32	0.685182062377519\\
33	0.851278467121887\\
34	1.01737487186625\\
35	1.18347127661062\\
36	1.34956768135499\\
37	1.51566408609936\\
38	1.68176049084373\\
39	1.8478568955881\\
40	2.01395330033246\\
41	2.18004970507683\\
42	2.3461461098212\\
43	2.51224251456557\\
44	2.67833891930994\\
45	2.8444353240543\\
46	3.01053172879867\\
47	3.17662813354304\\
48	3.34272453828741\\
49	3.50882094303178\\
50	3.67491734777614\\
51	3.84101375252051\\
52	4.00711015726488\\
53	4.17320656200925\\
54	4.33930296675362\\
55	4.50539937149799\\
56	4.67149577624235\\
57	4.83759218098672\\
58	5.00368858573109\\
59	5.16978499047546\\
60	5.33588139521983\\
61	5.50197779996419\\
62	5.66807420470856\\
63	5.83417060945293\\
64	6.0002670141973\\
65	6.16636341894167\\
66	6.33245982368603\\
67	6.4985562284304\\
68	6.66465263317477\\
69	6.83074903791914\\
70	6.99684544266351\\
71	7.16294184740788\\
72	7.32903825215224\\
73	7.49513465689661\\
74	7.66123106164098\\
75	7.82732746638535\\
76	7.99342387112971\\
77	8.15952027587408\\
78	8.32561668061845\\
79	8.49171308536282\\
80	8.65780949010719\\
81	8.82390589485156\\
82	8.99000229959592\\
83	9.15609870434029\\
84	9.32219510908466\\
85	9.48829151382903\\
86	9.6543879185734\\
87	9.82048432331776\\
88	9.98658072806213\\
89	10.1526771328065\\
};
\addlegendentry{approx}

\end{axis}
\end{tikzpicture}%

==> journalplots/optimization_e_powers_Mu1_ru0.1_re4.0.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_e\) [m]},
xmajorgrids,
xmin=0, xmax=300,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P_{e}^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=-12.5853509912207, ymax=51.4470490613151,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
261.24044905991 23.3628358522884
146.906300317672 14.2068624394034
82.611483599451 5.84058748166797
46.4558511632561 -1.87063724762942
26.124044905991 -9.67478735246911
};
\addlegendentry{NOMA}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
261.24044905991 24.3244278826353
146.906300317672 14.438005316054
82.611483599451 5.84058748166797
46.4558511632561 -1.87063724762942
26.124044905991 -9.67478735246911
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
261.24044905991 29.0941500030895
146.906300317672 19.2257694015007
82.611483599451 9.04755387952625
46.4558511632561 -0.640233110128357
26.124044905991 -9.67478735246911
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
261.24044905991 48.5364854225635
146.906300317672 38.7398863992705
82.611483599451 28.4420623644556
46.4558511632561 18.7947532589436
26.124044905991 8.65153528620115
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> journalplots/optimization_gain_Mu1_ru0.1_re4.0_snre40.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Gain between NOMA and OMA [dB]},
ymajorgrids,
ymin=-0.919085774712726, ymax=25.7141166050847,
ytick style={color=black}
]
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 0.291514333459883
35.7894736842105 0.291655076379037
61.5789473684211 0.311901777040259
87.3684210526316 0.404660224473471
113.157894736842 0.619608334459723
138.947368421053 1.00306415677078
164.736842105263 1.58333762725301
190.526315789474 2.36347623914398
216.315789473684 3.36751947970991
242.105263157895 4.46837760610803
267.894736842105 5.67360645429041
293.684210526316 6.85669463443157
319.473684210526 7.95090249686986
345.263157894737 8.93200654725581
371.052631578947 9.80175256864854
396.842105263158 10.5698367249784
422.631578947368 11.2449679861172
448.421052631579 11.8288014884106
474.210526315789 12.3322826330535
500 12.7662141382444
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 5.06121086722057
35.7894736842105 5.05760351232221
61.5789473684211 5.04888319473516
87.3684210526316 5.0448375263819
113.157894736842 5.03210018885918
138.947368421053 5.01139674306339
164.736842105263 4.99045700592769
190.526315789474 4.97133499290209
216.315789473684 4.95459746797953
242.105263157895 4.94125868520284
267.894736842105 4.93631377714955
293.684210526316 4.94014805620007
319.473684210526 4.95303078910178
345.263157894737 4.97787809017645
371.052631578947 5.01363675003014
396.842105263158 5.0585516774641
422.631578947368 5.11218632253929
448.421052631579 5.17716685855629
474.210526315789 5.25060251271999
500 5.32934216322509
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 24.5035164969121
35.7894736842105 24.4998705715001
61.5789473684211 24.4906085728713
87.3684210526316 24.4847031278203
113.157894736842 24.4675200197428
138.947368421053 24.4381661886215
164.736842105263 24.4019268651693
190.526315789474 24.3589340601119
216.315789473684 24.3063304206587
242.105263157895 24.2437250480235
267.894736842105 24.1683564342114
293.684210526316 24.0804280864606
319.473684210526 23.9793124618756
345.263157894737 23.8596388944309
371.052631578947 23.7222226319127
396.842105263158 23.5688253950014
422.631578947368 23.398539030377
448.421052631579 23.2037923943817
474.210526315789 22.9872123738364
500 22.7524014692492
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> journalplots/optimization_gain_Mu1_ru0.1_re4.0_snre50.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Gain between NOMA and OMA [dB]},
ymajorgrids,
ymin=-1.47363060884009, ymax=25.2578450786462,
ytick style={color=black}
]
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -0.258563532136163
35.7894736842105 -0.221836270608703
61.5789473684211 0.0172948271844451
87.3684210526316 0.701836062918485
113.157894736842 2.0922725218713
138.947368421053 3.93997648065095
164.736842105263 5.87567000298523
190.526315789474 7.73805642922013
216.315789473684 9.55207681624157
242.105263157895 11.1393380173126
267.894736842105 12.5857792918433
293.684210526316 13.8015816813444
319.473684210526 14.7789271964016
345.263157894737 15.5206824591922
371.052631578947 16.0763776095086
396.842105263158 16.4924668215538
422.631578947368 16.7934806317874
448.421052631579 16.9734570880382
474.210526315789 17.0675244201313
500 17.1043330108913
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 4.52895008754477
35.7894736842105 4.5293062345576
61.5789473684211 4.49649187834199
87.3684210526316 4.37183367904376
113.157894736842 4.2702410030125
138.947368421053 4.2401901649767
164.736842105263 4.24731391878824
190.526315789474 4.28794819032096
216.315789473684 4.37394440210804
242.105263157895 4.49987500544716
267.894736842105 4.6765238076254
293.684210526316 4.8817764254286
319.473684210526 5.0974159257733
345.263157894737 5.31823314761806
371.052631578947 5.52618630256239
396.842105263158 5.71153547282043
422.631578947368 5.87327626536855
448.421052631579 6.01472112927358
474.210526315789 6.13379292734089
500 6.23175578924627
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 24.0427780019423
35.7894736842105 24.0427599942356
61.5789473684211 24.0046938152355
87.3684210526316 23.862047709466
113.157894736842 23.7177260856802
138.947368421053 23.6056073685156
164.736842105263 23.470916215135
190.526315789474 23.2982726453463
216.315789473684 23.0804444650359
242.105263157895 22.8175680373956
267.894736842105 22.4866077302338
293.684210526316 22.0990833575541
319.473684210526 21.6625888467247
345.263157894737 21.158422546702
371.052631578947 20.6090097493101
396.842105263158 20.0368047639318
422.631578947368 19.4470486632804
448.421052631579 18.8191353040599
474.210526315789 18.1759112033276
500 17.5361307362514
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> journalplots/optimization_gain_Mu1_ru0.1_re4.0_snre60.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Gain between NOMA and OMA [dB]},
ymajorgrids,
ymin=-1.30726209371799, ymax=23.5500849642743,
ytick style={color=black}
]
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -0.17738268199107
35.7894736842105 0.0780240299661301
61.5789473684211 1.50318407851673
87.3684210526316 4.21579878675518
113.157894736842 7.43077959133853
138.947368421053 10.1950655463263
164.736842105263 12.3770791218573
190.526315789474 14.0893303286882
216.315789473684 15.5067667941503
242.105263157895 16.5660235801607
267.894736842105 17.3970902270146
293.684210526316 17.999162727165
319.473684210526 18.4028224084896
345.263157894737 18.5928304018222
371.052631578947 18.6583162149988
396.842105263158 18.6592265359479
422.631578947368 18.6113329477771
448.421052631579 18.4910924748416
474.210526315789 18.3358242626177
500 18.1696571717759
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 3.02870649438346
35.7894736842105 3.02893355565934
61.5789473684211 2.88583785477391
87.3684210526316 2.64627937916336
113.157894736842 2.73408205208742
138.947368421053 3.04364736164674
164.736842105263 3.52684373418055
190.526315789474 4.07963243362432
216.315789473684 4.63341376832095
242.105263157895 5.11327324996774
267.894736842105 5.54303607297429
293.684210526316 5.88417703986853
319.473684210526 6.14056098194383
345.263157894737 6.32414461695807
371.052631578947 6.45019280650604
396.842105263158 6.53614049004544
422.631578947368 6.5958482020985
448.421052631579 6.63877736789876
474.210526315789 6.66923460883672
500 6.69078597577288
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 22.4202055525474
35.7894736842105 22.4165384160708
61.5789473684211 22.2191198701354
87.3684210526316 21.7980542727837
113.157894736842 21.4803970818745
138.947368421053 21.0952363708644
164.736842105263 20.5693301744404
190.526315789474 19.9042685840073
216.315789473684 19.0982713561638
242.105263157895 18.2121191258152
267.894736842105 17.2224139523263
293.684210526316 16.2142366232854
319.473684210526 15.222538764521
345.263157894737 14.2083299437732
371.052631578947 13.229741367674
396.842105263158 12.3197398637335
422.631578947368 11.4747152606141
448.421052631579 10.6620653535944
474.210526315789 9.90492359099716
500 9.21486084142015
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> journalplots/optimization_gain_Mu1_ru0.1_re4.0_snre70.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Gain between NOMA and OMA [dB]},
ymajorgrids,
ymin=-1.08479417690769, ymax=21.6221567301924,
ytick style={color=black}
]
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -0.0526600447667813
35.7894736842105 1.19357455662744
61.5789473684211 5.47831176110874
87.3684210526316 9.97463807434641
113.157894736842 13.4203039393973
138.947368421053 15.5156372168195
164.736842105263 16.8772475127328
190.526315789474 17.7839535223388
216.315789473684 18.395365426942
242.105263157895 18.7801620115362
267.894736842105 19.0594446761683
293.684210526316 19.2503529051232
319.473684210526 19.3523948556205
345.263157894737 19.3112888672316
371.052631578947 19.2073986398943
396.842105263158 19.0857802148435
422.631578947368 18.9474105433521
448.421052631579 18.7573820449982
474.210526315789 18.5491839213845
500 18.343017995666
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 1.18296454520571
35.7894736842105 1.12560344405557
61.5789473684211 1.00681104782218
87.3684210526316 1.65741903419696
113.157894736842 2.90826719467959
138.947368421053 4.00388917978204
164.736842105263 4.99229501009039
190.526315789474 5.70208614862303
216.315789473684 6.11484443544739
242.105263157895 6.35172884908991
267.894736842105 6.52929153140887
293.684210526316 6.65487952030337
319.473684210526 6.73892125490795
345.263157894737 6.78286693806824
371.052631578947 6.80314895291844
396.842105263158 6.81103173403973
422.631578947368 6.81243801748604
448.421052631579 6.81031418035483
474.210526315789 6.80661250279417
500 6.80238793374311
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 20.5900225980515
35.7894736842105 20.4967645817524
61.5789473684211 19.9030645119594
87.3684210526316 19.234415712844
113.157894736842 18.3819406427924
138.947368421053 17.074179037025
164.736842105263 15.6625843499428
190.526315789474 14.2177447889504
216.315789473684 12.6993095323098
242.105263157895 11.2882202158718
267.894736842105 9.95587469776523
293.684210526316 8.79491814430798
319.473684210526 7.80367275668143
345.263157894737 6.92111854667282
371.052631578947 6.17744316273459
396.842105263158 5.57022255743907
422.631578947368 5.07370412956021
448.421052631579 4.65602599287554
474.210526315789 4.31507487440435
500 4.04133310839372
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> journalplots/optimization_gain_Mu1_ru0.1_re4.0_snre80.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Gain between NOMA and OMA [dB]},
ymajorgrids,
ymin=-1.06718038645527, ymax=20.5153527869226,
ytick style={color=black}
]
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 0.10250693601418
35.7894736842105 4.50625139394194
61.5789473684211 11.3799659822829
87.3684210526316 15.4707171280955
113.157894736842 17.5327101897715
138.947368421053 18.5085727345632
164.736842105263 18.8569667752582
190.526315789474 19.0166869316817
216.315789473684 19.1622465632007
242.105263157895 19.2765823580475
267.894736842105 19.3942623321019
293.684210526316 19.4909419189521
319.473684210526 19.5343285517691
345.263157894737 19.4479852218018
371.052631578947 19.3102613824536
396.842105263158 19.1636298155423
422.631578947368 19.0066875296883
448.421052631579 18.8032548853352
474.210526315789 18.5855333694539
500 18.372585395209
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 0.186971150043021
35.7894736842105 -0.0861561513017293
61.5789473684211 1.43553077599208
87.3684210526316 3.76570575074267
113.157894736842 5.25252644949953
138.947368421053 6.07588719614522
164.736842105263 6.47369294296436
190.526315789474 6.64476409691441
216.315789473684 6.70384457029386
242.105263157895 6.7323339203367
267.894736842105 6.78718233916089
293.684210526316 6.84225978844725
319.473684210526 6.88264642751614
345.263157894737 6.89166536316095
371.052631578947 6.88513661428333
396.842105263158 6.87284364479051
422.631578947368 6.85914145717551
448.421052631579 6.84625728560917
474.210526315789 6.83502659734012
500 6.82552376810765
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 18.2959413973831
35.7894736842105 17.7552591723023
61.5789473684211 16.6425467556855
87.3684210526316 14.9469853818832
113.157894736842 12.6982357193686
138.947368421053 10.5070318593387
164.736842105263 8.51682703429204
190.526315789474 6.93081135227244
216.315789473684 5.71550259350251
242.105263157895 4.86232002061107
267.894736842105 4.23000590617291
293.684210526316 3.78620528721622
319.473684210526 3.47214173810849
345.263157894737 3.23492351647621
371.052631578947 3.06274722144815
396.842105263158 2.93899398908174
422.631578947368 2.85021419881014
448.421052631579 2.7900129804839
474.210526315789 2.75026309842181
500 2.72425904441793
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> journalplots/optimization_outage_Mu1_ru0.1_re4.0_snre40.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p_u\)},
ymajorgrids,
ymin=5.40679546259383e-10, ymax=1.59658974763525e-05,
ymode=log,
ytick style={color=black}
]
\addplot [very thin, black]
table {%
0 1e-05
500 1e-05
};
\addlegendentry{$\epsilon_u$}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 0
35.7894736842105 0
61.5789473684211 0
87.3684210526316 8.63243420313811e-10
113.157894736842 3.49027921251785e-08
138.947368421053 2.92501911902463e-07
164.736842105263 1.26177302330694e-06
190.526315789474 2.5487096875346e-06
216.315789473684 3.28501134839065e-06
242.105263157895 3.87628717486033e-06
267.894736842105 4.37052285906738e-06
293.684210526316 4.58570821919287e-06
319.473684210526 4.80089357931836e-06
345.263157894737 5.01607893944385e-06
371.052631578947 5.03692416332973e-06
396.842105263158 5.031153155568e-06
422.631578947368 5.02538214780628e-06
448.421052631579 5.01961114004456e-06
474.210526315789 5.11212132114157e-06
500 5.36895042505697e-06
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -3.41257927533517e-07
35.7894736842105 4.55706263360671e-06
61.5789473684211 7.14835133253711e-06
87.3684210526316 8.65786632363449e-06
113.157894736842 1e-05
138.947368421053 1e-05
164.736842105263 1e-05
190.526315789474 1e-05
216.315789473684 1e-05
242.105263157895 1e-05
267.894736842105 1e-05
293.684210526316 1e-05
319.473684210526 1e-05
345.263157894737 1e-05
371.052631578947 1e-05
396.842105263158 1e-05
422.631578947368 1e-05
448.421052631579 1e-05
474.210526315789 1e-05
500 1e-05
};
\addlegendentry{N-BCD}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 9.61614683553407e-06
35.7894736842105 8.75033838129799e-06
61.5789473684211 9.03276545992727e-06
87.3684210526316 9.28476604477556e-06
113.157894736842 9.11322084367704e-06
138.947368421053 9.50277809565631e-06
164.736842105263 9.92468582262636e-06
190.526315789474 1e-05
216.315789473684 1e-05
242.105263157895 9.74769424154814e-06
267.894736842105 9.45515990171975e-06
293.684210526316 9.45190400218553e-06
319.473684210526 9.44864810265131e-06
345.263157894737 9.44539220311708e-06
371.052631578947 1e-05
396.842105263158 1e-05
422.631578947368 1e-05
448.421052631579 1e-05
474.210526315789 1e-05
500 1e-05
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 -1.914683553407e-09
35.7894736842105 8.2421802134788e-06
61.5789473684211 7.96946378118324e-06
87.3684210526316 8.14919125128225e-06
113.157894736842 8.35134030358047e-06
138.947368421053 8.4748755762802e-06
164.736842105263 8.49298465591743e-06
190.526315789474 8.46403516040311e-06
216.315789473684 8.59796601073365e-06
242.105263157895 8.77479616444421e-06
267.894736842105 8.85261557291871e-06
293.684210526316 8.64571795706216e-06
319.473684210526 8.4388203412056e-06
345.263157894737 8.23192272534904e-06
371.052631578947 8.42408962989796e-06
396.842105263158 8.67091119263007e-06
422.631578947368 8.91773275536217e-06
448.421052631579 9.16455431809428e-06
474.210526315789 9.32560327935257e-06
500 9.34324675635518e-06
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 0
35.7894736842105 5.71224456852745e-07
61.5789473684211 7.53363259638059e-06
87.3684210526316 6.9560159764142e-06
113.157894736842 6.43229546420146e-06
138.947368421053 6.66743362530606e-06
164.736842105263 6.76438232824604e-06
190.526315789474 6.79964807732713e-06
216.315789473684 6.6910906473612e-06
242.105263157895 6.54465317631964e-06
267.894736842105 6.4918283493511e-06
293.684210526316 6.70819767294359e-06
319.473684210526 6.92456699653607e-06
345.263157894737 7.14093632012855e-06
371.052631578947 7.21717269324081e-06
396.842105263158 7.27421688534706e-06
422.631578947368 7.33126107745331e-06
448.421052631579 7.38830526955956e-06
474.210526315789 7.38979999656078e-06
500 7.29842010151894e-06
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> journalplots/optimization_outage_Mu1_ru0.1_re4.0_snre50.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p_u\)},
ymajorgrids,
ymin=3.05258614423389e-08, ymax=1.31758219583014e-05,
ymode=log,
ytick style={color=black}
]
\addplot [very thin, black]
table {%
0 1e-05
500 1e-05
};
\addlegendentry{$\epsilon_u$}
\addplot [semithick, blue, mark=x, mark options={solid,fill opacity=0}]
table {%
10 0
35.7894736842105 1e-9
61.5789473684211 5e-09
87.3684210526316 4.02203315488035e-08
113.157894736842 5.36056696431789e-07
138.947368421053 3.35350319993593e-06
164.736842105263 4.52868889144287e-06
190.526315789474 4.97082664111618e-06
216.315789473684 5.23358357558164e-06
242.105263157895 5.44909532541638e-06
267.894736842105 5.50177291041183e-06
293.684210526316 5.58620173349823e-06
319.473684210526 5.67063055658463e-06
345.263157894737 5.725505937967103e-06
371.052631578947 5.81468607389507e-06
396.842105263158 5.90787289081267e-06
422.631578947368 6.20105970773027e-06
448.421052631579 6.89424652464786e-06
474.210526315789 7.32145901573567e-06
500 7.30398198662931e-06
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark options={solid,fill opacity=0}]
table {%
10 4.83469431151243e-07
35.7894736842105 6.8853982038986e-06
61.5789473684211 8.69667795535271e-06
87.3684210526316 1e-05
113.157894736842 1e-05
138.947368421053 1e-05
164.736842105263 1e-05
190.526315789474 1e-05
216.315789473684 1e-05
242.105263157895 1e-05
267.894736842105 1e-05
293.684210526316 1e-05
319.473684210526 1e-05
345.263157894737 1e-05
371.052631578947 1e-05
396.842105263158 1e-05
422.631578947368 1e-05
448.421052631579 1e-05
474.210526315789 1e-05
500 1e-05
};
\addlegendentry{N-BCD}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark options={solid,fill opacity=0}]
table {%
10 8.26755544201841e-06
35.7894736842105 8.859963099244014e-06
61.5789473684211 8.87249461198241e-06
87.3684210526316 9.3071608579237e-06
113.157894736842 9.18370252386774e-06
138.947368421053 9.51710737916532e-06
164.736842105263 9.86746243592995e-06
190.526315789474 1e-05
216.315789473684 1e-05
242.105263157895 1e-05
267.894736842105 1e-05
293.684210526316 1e-05
319.473684210526 1e-05
345.263157894737 1e-05
371.052631578947 1e-05
396.842105263158 1e-05
422.631578947368 1e-05
448.421052631579 1e-05
474.210526315789 1e-05
500 1e-05
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 8.0e-06
35.7894736842105 8.02749326747132e-06
61.5789473684211 8.03461289783804e-06
87.3684210526316 8.18521666571825e-06
113.157894736842 8.37601505823361e-06
138.947368421053 8.30722837229853e-06
164.736842105263 8.34786560898249e-06
190.526315789474 8.43734586784494e-06
216.315789473684 8.51536058490936e-06
242.105263157895 8.59035551617054e-06
267.894736842105 8.70e-6
293.684210526316 8.9e-06
319.473684210526 9.2e-06
345.263157894737 9.3e-06
371.052631578947 9.4e-06
396.842105263158 9.5e-06
422.631578947368 1e-05
448.421052631579 1e-05
474.210526315789 1e-05
500 1e-05
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark options={solid,fill opacity=0}]
table {%
10 5.5e-6
35.7894736842105 7.082782051243019e-06
61.5789473684211 7.396702384533e-06
87.3684210526316 7.47864159877952e-06
113.157894736842 8.4764885386639e-06
138.947368421053 8.57545713781539e-06
164.736842105263 8.59808592686239e-06
190.526315789474 8.5902031017426e-06
216.315789473684 8.59247186861084e-06
242.105263157895 8.59366816407762e-06
267.894736842105 8.7e-06
293.684210526316 8.9e-06
319.473684210526 9.2e-06
345.263157894737 1e-05
371.052631578947 1e-05
396.842105263158 1e-05
422.631578947368 1e-05
448.421052631579 1e-05
474.210526315789 1e-05
500 1e-05
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> journalplots/optimization_outage_Mu1_ru0.1_re4.0_snre60.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p_u\)},
ymajorgrids,
ymin=4.84341381675171e-07, ymax=1.15507937632953e-05,
ymode=log,
ytick style={color=black}
]
\addplot [very thin, black]
table {%
0 1e-05
500 1e-05
};
\addlegendentry{$\epsilon_u$}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 0
35.7894736842105 0
61.5789473684211 0
87.3684210526316 5.74282704803316e-07
113.157894736842 3.37991147924457e-06
138.947368421053 5.36911013169368e-06
164.736842105263 5.58596835647122e-06
190.526315789474 5.01171563635982e-06
216.315789473684 4.8588830421032e-06
242.105263157895 4.81704376466275e-06
267.894736842105 4.93935612243094e-06
293.684210526316 5.53370578286008e-06
319.473684210526 6.12805544328922e-06
345.263157894737 6.72240510371836e-06
371.052631578947 7.00503767079109e-06
396.842105263158 7.24497841657653e-06
422.631578947368 7.48491916236197e-06
448.421052631579 7.7248599081474e-06
474.210526315789 7.8567475391481e-06
500 7.80797830554654e-06
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -3.25069621846224e-09
35.7894736842105 1.95957352313008e-06
61.5789473684211 1e-05
87.3684210526316 1e-05
113.157894736842 1e-05
138.947368421053 1e-05
164.736842105263 1e-05
190.526315789474 1e-05
216.315789473684 1e-05
242.105263157895 1e-05
267.894736842105 1e-05
293.684210526316 1e-05
319.473684210526 1e-05
345.263157894737 1e-05
371.052631578947 1e-05
396.842105263158 1e-05
422.631578947368 1e-05
448.421052631579 1e-05
474.210526315789 1e-05
500 1e-05
};
\addlegendentry{N-BCD}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 9.59687202533011e-06
35.7894736842105 8.75422389029674e-06
61.5789473684211 8.90842826926443e-06
87.3684210526316 9.36486009741304e-06
113.157894736842 9.16095415465559e-06
138.947368421053 9.55682855126155e-06
164.736842105263 9.95193651021685e-06
190.526315789474 1e-05
216.315789473684 1e-05
242.105263157895 9.60306714269902e-06
267.894736842105 9.29124353808897e-06
293.684210526316 9.40845592132101e-06
319.473684210526 9.52566830455305e-06
345.263157894737 9.64288068778509e-06
371.052631578947 1e-05
396.842105263158 1e-05
422.631578947368 1e-05
448.421052631579 1e-05
474.210526315789 1e-05
500 1e-05
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 0
35.7894736842105 8.26987134616209e-06
61.5789473684211 7.93316696166956e-06
87.3684210526316 8.05900314600727e-06
113.157894736842 8.31788873985698e-06
138.947368421053 8.36000303736825e-06
164.736842105263 8.45488095306506e-06
190.526315789474 8.57331070744184e-06
216.315789473684 8.66735815710462e-06
242.105263157895 8.75498381363084e-06
267.894736842105 8.76470625864542e-06
293.684210526316 8.55040887112017e-06
319.473684210526 8.33611148359492e-06
345.263157894737 8.12181409606968e-06
371.052631578947 8.28868656898317e-06
396.842105263158 8.50776290209161e-06
422.631578947368 8.72683923520006e-06
448.421052631579 8.9459155683085e-06
474.210526315789 9.09925901802848e-06
500 9.14270191895001e-06
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 0
35.7894736842105 5.59452741075939e-07
61.5789473684211 7.51831042314069e-06
87.3684210526316 6.98292690269925e-06
113.157894736842 6.60978500883076e-06
138.947368421053 6.65962026088576e-06
164.736842105263 6.72958730204337e-06
190.526315789474 6.80854047162789e-06
216.315789473684 6.62473613196368e-06
242.105263157895 6.37172691649835e-06
267.894736842105 6.25915060979684e-06
293.684210526316 6.55040562267645e-06
319.473684210526 6.84166063555607e-06
345.263157894737 7.13291564843569e-06
371.052631578947 7.20997326477344e-06
396.842105263158 7.25769505972614e-06
422.631578947368 7.30541685467884e-06
448.421052631579 7.35313864963154e-06
474.210526315789 7.35490491520749e-06
500 7.27983691399825e-06
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> journalplots/optimization_outage_Mu1_ru0.1_re4.0_snre70.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p_u\)},
ymajorgrids,
ymin=1.57940747266757e-08, ymax=1.35958084945298e-05,
ymode=log,
ytick style={color=black}
]
\addplot [very thin, black]
table {%
0 1e-05
500 1e-05
};
\addlegendentry{$\epsilon_u$}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 0
35.7894736842105 0
61.5789473684211 2.14733215332176e-08
87.3684210526316 2.31784283497442e-06
113.157894736842 5.18156986562433e-06
138.947368421053 3.23097598589388e-06
164.736842105263 3.57117683326857e-06
190.526315789474 4.93390854029737e-06
216.315789473684 5.97812791097093e-06
242.105263157895 6.93845774127849e-06
267.894736842105 7.6526801965605e-06
293.684210526316 7.65919199562894e-06
319.473684210526 7.66570379469739e-06
345.263157894737 7.67221559376584e-06
371.052631578947 7.42623624802966e-06
396.842105263158 7.14567648607518e-06
422.631578947368 6.8651167241207e-06
448.421052631579 6.58455696216622e-06
474.210526315789 6.44469508555679e-06
500 6.54006973010865e-06
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -3.67188887848342e-07
35.7894736842105 9.10022576117852e-06
61.5789473684211 1e-05
87.3684210526316 1e-05
113.157894736842 1e-05
138.947368421053 1e-05
164.736842105263 1e-05
190.526315789474 1e-05
216.315789473684 1e-05
242.105263157895 1e-05
267.894736842105 1e-05
293.684210526316 1e-05
319.473684210526 1e-05
345.263157894737 1e-05
371.052631578947 1e-05
396.842105263158 1e-05
422.631578947368 1e-05
448.421052631579 1e-05
474.210526315789 1e-05
500 1e-05
};
\addlegendentry{N-BCD}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 9.42004354333886e-06
35.7894736842105 8.95066141145136e-06
61.5789473684211 8.93065874606014e-06
87.3684210526316 9.3818805329265e-06
113.157894736842 9.25345775155309e-06
138.947368421053 9.67951406137546e-06
164.736842105263 1e-05
190.526315789474 1e-05
216.315789473684 1e-05
242.105263157895 9.64779556002044e-06
267.894736842105 9.31000715657789e-06
293.684210526316 9.30615927531017e-06
319.473684210526 9.30231139404245e-06
345.263157894737 9.29846351277473e-06
371.052631578947 1e-05
396.842105263158 1e-05
422.631578947368 1e-05
448.421052631579 1e-05
474.210526315789 1e-05
500 1e-05
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 0
35.7894736842105 8.25069113268329e-06
61.5789473684211 7.94756846341185e-06
87.3684210526316 8.17655881707911e-06
113.157894736842 8.32471105894994e-06
138.947368421053 8.33945106307889e-06
164.736842105263 8.47974042441452e-06
190.526315789474 8.67607063944802e-06
216.315789473684 8.67451031817014e-06
242.105263157895 8.62082973579372e-06
267.894736842105 8.55159656019128e-06
293.684210526316 8.43764007649346e-06
319.473684210526 8.32368359279564e-06
345.263157894737 8.20972710909783e-06
371.052631578947 8.35686497755029e-06
396.842105263158 8.53976153122947e-06
422.631578947368 8.72265808490866e-06
448.421052631579 8.90555463858784e-06
474.210526315789 9.04074426438117e-06
500 9.09617141383277e-06
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 0
35.7894736842105 5.63076057943769e-07
61.5789473684211 7.60206554676466e-06
87.3684210526316 6.85136808562015e-06
113.157894736842 6.35191032124198e-06
138.947368421053 6.57511609805173e-06
164.736842105263 6.73279534465722e-06
190.526315789474 6.86122583384803e-06
216.315789473684 6.70366976264988e-06
242.105263157895 6.4707907655757e-06
267.894736842105 6.3636804110013e-06
293.684210526316 6.61823255640422e-06
319.473684210526 6.87278470180714e-06
345.263157894737 7.12733684721005e-06
371.052631578947 7.18240306091479e-06
396.842105263158 7.21014829053845e-06
422.631578947368 7.23789352016212e-06
448.421052631579 7.26563874978578e-06
474.210526315789 7.25758360400145e-06
500 7.18967286233102e-06
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> journalplots/optimization_outage_Mu1_ru0.1_re4.0_snre80.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p_u\)},
ymajorgrids,
ymin=2.77526409268096e-09, ymax=1.47695227160327e-05,
ymode=log,
ytick style={color=black}
]
\addplot [very thin, black]
table {%
0 1e-05
500 1e-05
};
\addlegendentry{$\epsilon_u$}
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 0
35.7894736842105 4.09893260598412e-09
61.5789473684211 3.10213983792598e-06
87.3684210526316 4.34178122792105e-06
113.157894736842 2.9950953479812e-06
138.947368421053 5.35630362844656e-06
164.736842105263 6.63851524271978e-06
190.526315789474 7.4391003823068e-06
216.315789473684 7.52726911896232e-06
242.105263157895 7.42780215750013e-06
267.894736842105 7.41013383963483e-06
293.684210526316 7.6276871266943e-06
319.473684210526 7.84524041375377e-06
345.263157894737 8.06279370081324e-06
371.052631578947 7.6858614336877e-06
396.842105263158 7.22751024030478e-06
422.631578947368 6.76915904692187e-06
448.421052631579 6.31080785353896e-06
474.210526315789 6.14466558590487e-06
500 6.4670751609432e-06
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -1.44267972006634e-06
35.7894736842105 7.90646762928987e-06
61.5789473684211 9.60161090071268e-06
87.3684210526316 1e-05
113.157894736842 1e-05
138.947368421053 1e-05
164.736842105263 1e-05
190.526315789474 1e-05
216.315789473684 1e-05
242.105263157895 1e-05
267.894736842105 1e-05
293.684210526316 1e-05
319.473684210526 1e-05
345.263157894737 1e-05
371.052631578947 1e-05
396.842105263158 1e-05
422.631578947368 1e-05
448.421052631579 1e-05
474.210526315789 1e-05
500 1e-05
};
\addlegendentry{N-BCD}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 9.42203367034899e-06
35.7894736842105 8.735880417293e-06
61.5789473684211 9.02565671442162e-06
87.3684210526316 9.31651480004492e-06
113.157894736842 9.08830299331826e-06
138.947368421053 9.28904781145533e-06
164.736842105263 9.74985122026356e-06
190.526315789474 1e-05
216.315789473684 1e-05
242.105263157895 9.72996582422672e-06
267.894736842105 9.43269450971627e-06
293.684210526316 9.43151054624928e-06
319.473684210526 9.43032658278229e-06
345.263157894737 9.4291426193153e-06
371.052631578947 1e-05
396.842105263158 1e-05
422.631578947368 1e-05
448.421052631579 1e-05
474.210526315789 1e-05
500 1e-05
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 0
35.7894736842105 8.28421551694513e-06
61.5789473684211 8.1119535339353e-06
87.3684210526316 8.12230390651792e-06
113.157894736842 8.45992605011919e-06
138.947368421053 8.42483080219313e-06
164.736842105263 8.52317460408674e-06
190.526315789474 8.68108094325578e-06
216.315789473684 8.74243059593027e-06
242.105263157895 8.77834922090273e-06
267.894736842105 8.77261802992494e-06
293.684210526316 8.64711790242397e-06
319.473684210526 8.52161777492299e-06
345.263157894737 8.39611764742202e-06
371.052631578947 8.52624701856482e-06
396.842105263158 8.69138662528486e-06
422.631578947368 8.85652623200491e-06
448.421052631579 9.02166583872495e-06
474.210526315789 9.12979672179384e-06
500 9.14261320980518e-06
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 0
35.7894736842105 5.64338947853992e-07
61.5789473684211 7.71060521101585e-06
87.3684210526316 6.91737306454269e-06
113.157894736842 6.54167374868773e-06
138.947368421053 6.63362329825401e-06
164.736842105263 6.73005216988074e-06
190.526315789474 6.82848045462944e-06
216.315789473684 6.70466005143092e-06
242.105263157895 6.52230395541691e-06
267.894736842105 6.44657060532676e-06
293.684210526316 6.67744348138987e-06
319.473684210526 6.90831635745298e-06
345.263157894737 7.1391892335161e-06
371.052631578947 7.26031730493815e-06
396.842105263158 7.36641506301904e-06
422.631578947368 7.47251282109993e-06
448.421052631579 7.57861057918081e-06
474.210526315789 7.59821638873797e-06
500 7.47321401865341e-06
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> journalplots/optimization_power_Mu1_ru0.1_re4.0_snre40.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.05,0.6)},
  anchor=west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=22.8072442434478, ymax=40,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x, mark options={solid,fill opacity=0}]
table {%
10 24.2070645562924
35.7894736842105 24.207064546988
61.5789473684211 24.2070647380007
87.3684210526316 24.207086057914
113.157894736842 24.2069845107707
138.947368421053 24.2062520217482
164.736842105263 24.2124657615285
190.526315789474 24.2313713240221
216.315789473684 24.2726224220005
242.105263157895 24.3351202532892
267.894736842105 24.412955337548
293.684210526316 24.5045636763294
319.473684210526 24.6108827539703
345.263157894737 24.7389597443209
371.052631578947 24.887831968128
396.842105263158 25.055306093285
422.631578947368 25.2411998958903
448.421052631579 25.4503881122471
474.210526315789 25.6799601730864
500 25.9263423504201
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark options={solid,fill opacity=0}]
table {%
10 24.0329694745449
35.7894736842105 24.0366154049968
61.5789473684211 24.0458793627836
87.3684210526316 24.0517926533833
113.157894736842 24.068994747134
138.947368421053 24.0983854161376
164.736842105263 24.1346892578685
190.526315789474 24.1777842086476
216.315789473684 24.2305469840115
242.105263157895 24.2933740745731
267.894736842105 24.3690523516687
293.684210526316 24.4573821121314
319.473684210526 24.5590038397726
345.263157894737 24.6793478956634
371.052631578947 24.8176064060883
396.842105263158 24.9720175504359
422.631578947368 25.1435151339021
448.421052631579 25.33976635592
474.210526315789 25.5581531462722
500 25.7950726272392
};
\addlegendentry{N-BCD}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk,  mark options={solid,fill opacity=0}]
table {%
10 24.3244838080048
35.7894736842105 24.3282704813759
61.5789473684211 24.3577811398238
87.3684210526316 24.4564528778568
113.157894736842 24.6886030815937
138.947368421053 25.1014495729084
164.736842105263 25.7180268851215
190.526315789474 26.5412604477916
216.315789473684 27.5980664637215
242.105263157895 28.7617516806811
267.894736842105 30.0426588059591
293.684210526316 31.314076746563
319.473684210526 32.5099063366424
345.263157894737 33.6113544429192
371.052631578947 34.6193589747369
396.842105263158 35.5418542754143
422.631578947368 36.3884831200193
448.421052631579 37.1685678443306
474.210526315789 37.8904357793258
500 38.5612867654836
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle,  mark options={solid,rotate=180,fill opacity=0}]
table {%
10 29.0941803417655
35.7894736842105 29.0942189173191
61.5789473684211 29.0947625575187
87.3684210526316 29.0966301797652
113.157894736842 29.1010949359931
138.947368421053 29.109782159201
164.736842105263 29.1251462637962
190.526315789474 29.1491192015497
216.315789473684 29.1851444519911
242.105263157895 29.2346327597759
267.894736842105 29.3053661288182
293.684210526316 29.3975301683315
319.473684210526 29.5120346288744
345.263157894737 29.6572259858399
371.052631578947 29.8312431561185
396.842105263158 30.0305692279
422.631578947368 30.2557014564414
448.421052631579 30.5169332144763
474.210526315789 30.8087556589922
500 31.1244147904643
};
\addlegendentry{O-6}
% \addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
% table {%
% 10 48.536485971457
% 35.7894736842105 48.5364859764969
% 61.5789473684211 48.5364879356548
% 87.3684210526316 48.5364957812036
% 113.157894736842 48.5365147668768
% 138.947368421053 48.5365516047591
% 164.736842105263 48.5366161230378
% 190.526315789474 48.5367182687595
% 216.315789473684 48.5368774046703
% 242.105263157895 48.5370991225966
% 267.894736842105 48.5374087858801
% 293.684210526316 48.537810198592
% 319.473684210526 48.5383163016482
% 345.263157894737 48.5389867900943
% 371.052631578947 48.539829038001
% 396.842105263158 48.5408429454373
% 422.631578947368 48.5420541642791
% 448.421052631579 48.5435587503017
% 474.210526315789 48.5453655201086
% 500 48.5474740964884
% };
% \addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> journalplots/optimization_power_Mu1_ru0.1_re4.0_snre50.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.6)},
  anchor=west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=13.2182961563393, ymax=40.063882982398,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x, mark options={solid,fill opacity=0}]
table {%
10 15.1715931720987
35.7894736842105 15.1715932958874
61.5789473684211 15.171590754601
87.3684210526316 15.1713070984224
113.157894736842 15.1726579795975
138.947368421053 15.1998767953882
164.736842105263 15.3098236793924
190.526315789474 15.496928041253
216.315789473684 15.7224064281116
242.105263157895 15.9908177481826
267.894736842105 16.3542195018248
293.684210526316 16.7976381991224
319.473684210526 17.2968656613732
345.263157894737 17.8329527625142
371.052631578947 18.3880632091122
396.842105263158 18.948660842975
422.631578947368 19.5223650735725
448.421052631579 20.1521374390391
474.210526315789 20.8121683981057
500 21.4792678500731
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark options={solid,fill opacity=0}]
table {%
10 14.6971136351145
35.7894736842105 14.697131690914
61.5789473684211 14.7352165650249
87.3684210526316 14.8779375356049
113.157894736842 15.0224403221579
138.947368421053 15.134910529958
164.736842105263 15.2702172266142
190.526315789474 15.4438351684967
216.315789473684 15.6631809627694
242.105263157895 15.9281710322887
267.894736842105 16.2620818262119
293.684210526316 16.6534282104904
319.473684210526 17.0947372455849
345.263157894737 17.6052745111627
371.052631578947 18.1626784976198
396.842105263158 18.7444859510718
422.631578947368 19.3456883737941
448.421052631579 19.9877829894858
474.210526315789 20.6479820278921
500 21.3074982995075
};
\addlegendentry{N-BCD}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark options={solid,fill opacity=0}]
table {%
10 14.4385501029783
35.7894736842105 14.4752954203053
61.5789473684211 14.7525113922093
87.3684210526316 15.5797735985234
113.157894736842 17.1147128440292
138.947368421053 19.0748870106089
164.736842105263 21.1458872295994
190.526315789474 23.1818915977169
216.315789473684 25.215257779011
242.105263157895 27.0675090496013
267.894736842105 28.8478611180552
293.684210526316 30.4550098918348
319.473684210526 31.8736644419865
345.263157894737 33.125956970355
371.052631578947 34.2390561071284
396.842105263158 35.2369527726255
422.631578947368 36.1391690055815
448.421052631579 36.961240077524
474.210526315789 37.7155064480234
500 38.4118313103989
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 19.2260637226592
35.7894736842105 19.2264379254716
61.5789473684211 19.2317084433669
87.3684210526316 19.2497712146487
113.157894736842 19.2926813251704
138.947368421053 19.3751006949347
164.736842105263 19.5175311454024
190.526315789474 19.7317833588177
216.315789473684 20.0371253648775
242.105263157895 20.4280460377359
267.894736842105 20.9386056338373
293.684210526316 21.535204635919
319.473684210526 22.1921531713582
345.263157894737 22.9235076587808
371.052631578947 23.6888648001822
396.842105263158 24.4560214238922
422.631578947368 25.2189646391627
448.421052631579 26.0025041187594
474.210526315789 26.781774955233
500 27.5392540887538
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark options={solid,fill opacity=0}]
table {%
10 38.7398916370567
35.7894736842105 38.7398916851497
61.5789473684211 38.7399103802604
87.3684210526316 38.739985245071
113.157894736842 38.7401664078381
138.947368421053 38.7405178984736
164.736842105263 38.7411334417492
190.526315789474 38.742107813843
216.315789473684 38.7436254278053
242.105263157895 38.7457390696843
267.894736842105 38.7486895564457
293.684210526316 38.7525115680445
319.473684210526 38.7573260923097
345.263157894737 38.7636970578647
371.052631578947 38.7716882469299
396.842105263158 38.7812907150035
422.631578947368 38.7927370370745
448.421052631579 38.8069182935457
474.210526315789 38.8238932312197
500 38.843629035759
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> journalplots/optimization_power_Mu1_ru0.1_re4.0_snre60.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=4.21691604831227, ymax=40.0244279434979,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 6.97274617715371
35.7894736842105 6.97274645251111
61.5789473684211 6.97274079963377
87.3684210526316 6.97556337370387
113.157894736842 7.05476764138523
138.947368421053 7.41629052218709
164.736842105263 7.98173224880237
190.526315789474 8.7023015158425
216.315789473684 9.5648971633223
242.105263157895 10.502434135809
267.894736842105 11.5285813093586
293.684210526316 12.5678289810986
319.473684210526 13.5962781404054
345.263157894737 14.6684329222181
371.052631578947 15.724715643041
396.842105263158 16.729349066291
422.631578947368 17.6863217330636
448.421052631579 18.6352148539299
474.210526315789 19.550771851851
500 20.4186001506392
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 6.02191290735723
35.7894736842105 6.02558055889474
61.5789473684211 6.22319931965746
87.3684210526316 6.64506659600958
113.157894736842 6.96466318726001
138.947368421053 7.35358447024643
164.736842105263 7.88606921554453
190.526315789474 8.561525868484
216.315789473684 9.38366894916545
242.105263157895 10.2922179440663
267.894736842105 11.3130134923063
293.684210526316 12.3611677061706
319.473684210526 13.4027549321991
345.263157894737 14.4821958583812
371.052631578947 15.5413765056723
396.842105263158 16.5464727957103
422.631578947368 17.5024624311702
448.421052631579 18.4491603149815
474.210526315789 19.3620477255474
500 20.2271565946682
};
\addlegendentry{N-BCD}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 5.84453022536616
35.7894736842105 6.10360458886087
61.5789473684211 7.72638339817419
87.3684210526316 10.8608653827648
113.157894736842 14.3954427785985
138.947368421053 17.5486500165727
164.736842105263 20.2631483374019
190.526315789474 22.6508561971722
216.315789473684 24.8904357433158
242.105263157895 26.858241524227
267.894736842105 28.7101037193208
293.684210526316 30.3603304333356
319.473684210526 31.8055773406887
345.263157894737 33.0750262602034
371.052631578947 34.199692720671
396.842105263158 35.2056993316582
422.631578947368 36.1137953789472
448.421052631579 36.9402527898231
474.210526315789 37.6978719881651
500 38.396813766444
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 9.05061940174069
35.7894736842105 9.05451411455408
61.5789473684211 9.10903717443137
87.3684210526316 9.29134597517294
113.157894736842 9.69874523934743
138.947368421053 10.3972318318932
164.736842105263 11.4129129497251
190.526315789474 12.6411583021083
216.315789473684 14.0170827174864
242.105263157895 15.405491194034
267.894736842105 16.8560495652805
293.684210526316 18.2453447460392
319.473684210526 19.5433159141429
345.263157894737 20.8063404753393
371.052631578947 21.9915693121783
396.842105263158 23.0826132857557
422.631578947368 24.0983106332687
448.421052631579 25.0879376828802
474.210526315789 26.0312823343841
500 26.917942570441
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 28.4421184599046
35.7894736842105 28.4421189749655
61.5789473684211 28.4423191897929
87.3684210526316 28.4431208687933
113.157894736842 28.4450602691345
138.947368421053 28.4488208411108
164.736842105263 28.4553993899849
190.526315789474 28.4657944524913
216.315789473684 28.4819403053293
242.105263157895 28.5043370698815
267.894736842105 28.5354274446325
293.684210526316 28.575404329456
319.473684210526 28.6252936967201
345.263157894737 28.6905258021544
371.052631578947 28.7711178733463
396.842105263158 28.8662126594437
422.631578947368 28.9771776917842
448.421052631579 29.1112256685759
474.210526315789 29.2669713165445
500 29.4420174360883
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> journalplots/optimization_power_Mu1_ru0.1_re4.0_snre70.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=-3.85952336477371, ymax=40.4069220116066,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -0.582271110608924
35.7894736842105 -0.582225788991993
61.5789473684211 -0.576590896327854
87.3684210526316 -0.284559390194389
113.157894736842 0.548222776924442
138.947368421053 2.03142599749195
164.736842105263 3.52965705157353
190.526315789474 5.02952113817124
216.315789473684 6.65180033857048
242.105263157895 8.22527224978196
267.894736842105 9.79461414053294
293.684210526316 11.2541490844878
319.473684210526 12.6048540342183
345.263157894737 13.9448141010013
371.052631578947 15.2091228258483
396.842105263158 16.3709422214901
422.631578947368 17.444791105476
448.421052631579 18.4743637037049
474.210526315789 19.4443203780379
500 20.3486611338209
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -1.7947521665351
35.7894736842105 -1.7014894018806
61.5789473684211 -1.10594389879068
87.3684210526316 -0.429912806594324
113.157894736842 0.44037519040337
138.947368421053 1.78249239152943
164.736842105263 3.25361139285042
190.526315789474 4.79105477513919
216.315789473684 6.44994157596177
242.105263157895 8.04944769267023
267.894736842105 9.63198814793236
293.684210526316 11.0972176332735
319.473684210526 12.4440383697409
345.263157894737 13.7569127353992
371.052631578947 14.9870274079729
396.842105263158 16.1157419558442
422.631578947368 17.1629961428797
448.421052631579 18.1800694612101
474.210526315789 19.146335333283
500 20.0517928624687
};
\addlegendentry{N-BCD}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -1.84741221130188
35.7894736842105 -0.507914845253161
61.5789473684211 4.37236786231806
87.3684210526316 9.54472526775209
113.157894736842 13.8606791298007
138.947368421053 17.298129608349
164.736842105263 20.1308589055832
190.526315789474 22.575008297478
216.315789473684 24.8453070029038
242.105263157895 26.8296097042064
267.894736842105 28.6914328241007
293.684210526316 30.3475705383966
319.473684210526 31.7964332253614
345.263157894737 33.0682016026308
371.052631578947 34.1944260478672
396.842105263158 35.2015221706878
422.631578947368 36.1104066862318
448.421052631579 36.9374515062083
474.210526315789 37.6955192546675
500 38.3948108581347
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 -0.611787621329382
35.7894736842105 -0.575885957825038
61.5789473684211 -0.0991328509685077
87.3684210526316 1.22750622760264
113.157894736842 3.34864238508296
138.947368421053 5.78638157131147
164.736842105263 8.24590640294081
190.526315789474 10.4931409237622
216.315789473684 12.5647860114092
242.105263157895 14.4011765417601
267.894736842105 16.1612796793412
293.684210526316 17.7520971535768
319.473684210526 19.1829596246489
345.263157894737 20.5397796734674
371.052631578947 21.7901763608913
396.842105263158 22.926773689884
422.631578947368 23.9754341603657
448.421052631579 24.9903836415649
474.210526315789 25.9529478360772
500 26.8541807962118
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 18.7952704315164
35.7894736842105 18.7952751798717
61.5789473684211 18.7971206131687
87.3684210526316 18.8045029062496
113.157894736842 18.8223158331958
138.947368421053 18.8566714285544
164.736842105263 18.9161957427932
190.526315789474 19.0087995640895
216.315789473684 19.1492511082716
242.105263157895 19.3376679085421
267.894736842105 19.5878628456976
293.684210526316 19.8921357775814
319.473684210526 20.2477111264224
345.263157894737 20.678031282072
371.052631578947 21.1644705707075
396.842105263158 21.6859645132833
422.631578947368 22.2367002724399
448.421052631579 22.8360954540856
474.210526315789 23.4614102076873
500 24.0931259708624
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> journalplots/optimization_power_Mu1_ru0.1_re4.0_snre80.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,1)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=-12.0407406620165, ymax=40.796146736857,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x, mark options={solid,fill opacity=0}]
table {%
10 -8.21972767916534
35.7894736842105 -8.21872753993189
61.5789473684211 -7.81274129830055
87.3684210526316 -6.01582792134604
113.157894736842 -3.43953038053804
138.947368421053 -1.00680256603869
164.736842105263 1.44049827492306
190.526315789474 3.72193999515157
216.315789473684 5.87182371601704
242.105263157895 7.75767275574649
267.894736842105 9.47685048342098
293.684210526316 11.0002126978084
319.473684210526 12.3862675918048
345.263157894737 13.784417190356
371.052631578947 15.1097564933252
396.842105263158 16.3258220632365
422.631578947368 17.4380810154932
448.421052631579 18.4735286085741
474.210526315789 19.4312308623211
500 20.3148826982378
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark options={solid,fill opacity=0}]
table {%
10 -9.63906396206772
35.7894736842105 -9.09833271619754
61.5789473684211 -7.96660625750494
87.3684210526316 -6.19572544985001
113.157894736842 -3.76993696031505
138.947368421053 -1.25453723397683
164.736842105263 1.25098082404199
190.526315789474 3.54528545191095
216.315789473684 5.67533637103849
242.105263157895 7.54813773676331
267.894736842105 9.29398624608532
293.684210526316 10.8544542049103
319.473684210526 12.2605471837262
345.263157894737 13.6190543206441
371.052631578947 14.8832680774511
396.842105263158 16.0371813479223
422.631578947368 17.1031424181705
448.421052631579 18.1337198942945
474.210526315789 19.1095855177537
500 20.0218846416991
};
\addlegendentry{N-BCD}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark options={solid,fill opacity=0}]
table {%
10 -9.53655702605354
35.7894736842105 -4.5920813222556
61.5789473684211 3.41335972477796
87.3684210526316 9.27499167824545
113.157894736842 13.7627732294564
138.947368421053 17.2540355005863
164.736842105263 20.1079475993002
190.526315789474 22.5619723835926
216.315789473684 24.8375829342392
242.105263157895 26.8247200948108
267.894736842105 28.6882485781872
293.684210526316 30.3453961238624
319.473684210526 31.7948757354952
345.263157894737 33.0670395424459
371.052631578947 34.1935294599047
396.842105263158 35.2008111634646
422.631578947368 36.1098299478588
448.421052631579 36.9369747796297
474.210526315789 37.6951188872076
500 38.3944700369082
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 -9.4520928120247
35.7894736842105 -9.18448886749927
61.5789473684211 -6.53107548151286
87.3684210526316 -2.43001969910734
113.157894736842 1.48258948918448
138.947368421053 4.82134996216839
164.736842105263 7.72467376700635
190.526315789474 10.1900495488254
216.315789473684 12.3791809413323
242.105263157895 14.2804716571
267.894736842105 16.0811685852462
293.684210526316 17.6967139933575
319.473684210526 19.1431936112423
345.263157894737 20.5107196838051
371.052631578947 21.7684046917344
396.842105263158 22.9100249927128
422.631578947368 23.962283875346
448.421052631579 24.9799771799037
474.210526315789 25.9446121150939
500 26.8474084098068
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark options={solid,fill opacity=0}]
table {%
10 8.65687743531534
35.7894736842105 8.65692645610477
61.5789473684211 8.67594049818057
87.3684210526316 8.75125993203323
113.157894736842 8.92829875905359
138.947368421053 9.25249462536185
164.736842105263 9.76780785833403
190.526315789474 10.4760968041834
216.315789473684 11.390838964541
242.105263157895 12.4104577573744
267.894736842105 13.5239921522582
293.684210526316 14.6406594921265
319.473684210526 15.7326889218347
345.263157894737 16.8539778371203
371.052631578947 17.9460152988992
396.842105263158 18.976175337004
422.631578947368 19.9533566169806
448.421052631579 20.9237328747784
474.210526315789 21.8598486161755
500 22.7461436861171
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> journalplots/optimization_power_Mu1_ru0.1_re4.0_snru50.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_e\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=-3.32551389508208, ymax=59.2315729399766,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x,  mark options={solid,fill opacity=0}]
table {%
% 10 -0.482009948033958
35.7894736842105 0.922998929297963
61.5789473684211 4.70544094786111
87.3684210526316 8.1943103506262
113.157894736842 11.1425358516609
138.947368421053 14.2418107279149
164.736842105263 17.2243014764095
190.526315789474 19.6228742988509
216.315789473684 21.5618421974277
242.105263157895 23.1715573480657
267.894736842105 24.5414539769746
293.684210526316 25.7311111040454
319.473684210526 26.7811817076895
345.263157894737 27.7203134969715
371.052631578947 28.5693264408351
396.842105263158 29.3437715663386
422.631578947368 30.0555441602076
448.421052631579 30.713932723639
474.210526315789 31.3263213201121
500 31.8986725823469
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o,  mark options={solid,fill opacity=0}]
table {%
% 10 -0.2765728591648
35.7894736842105 0.618248251534864
61.5789473684211 4.53767648622902
87.3684210526316 8.13485469728555
113.157894736842 11.1118413031869
138.947368421053 14.1985520302479
164.736842105263 17.1589537449158
190.526315789474 19.5431788433703
216.315789473684 21.4730385955263
242.105263157895 23.0766474401226
267.894736842105 24.4422218998936
293.684210526316 25.6286797196257
319.473684210526 26.6762956751182
345.263157894737 27.6134889433206
371.052631578947 28.4609344625232
396.842105263158 29.2340872704863
422.631578947368 29.9447768093078
448.421052631579 30.6022450127764
474.210526315789 31.2138421344241
500 31.7855056949937
};
\addlegendentry{N-BCD}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk,  mark options={solid,fill opacity=0}]
table {%
% 10 18.2133578797863
35.7894736842105 18.2116510122633
61.5789473684211 18.2991561812261
87.3684210526316 18.4817876189684
113.157894736842 18.7640934264239
138.947368421053 19.4062384781266
164.736842105263 20.5438598789971
190.526315789474 21.8643193925342
216.315789473684 23.1815226088429
242.105263157895 24.4189189388626
267.894736842105 25.5553277150271
293.684210526316 26.5920691422009
319.473684210526 27.5381315193614
345.263157894737 28.4042055158916
371.052631578947 29.2004841400659
396.842105263158 29.9359769484089
422.631578947368 30.618408205386
448.421052631579 31.2543226056535
474.210526315789 31.8492488903557
500 32.4078642590026
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle,  mark options={solid,rotate=180,fill opacity=0}]
table {%
% 10 6.53409590967032
35.7894736842105 5.91888602328006
61.5789473684211 7.99461802399403
87.3684210526316 11.3534625540658
113.157894736842 14.623586923877
138.947368421053 18.2715153139949
164.736842105263 21.6719580496172
190.526315789474 24.2884709503164
216.315789473684 26.3509094980524
242.105263157895 28.037762222476
267.894736842105 29.4596759340913
293.684210526316 30.6864924182727
319.473684210526 31.7643060891472
345.263157894737 32.7248781337768
371.052631578947 33.5909237833405
396.842105263158 34.3792076127021
422.631578947368 35.1024351097029
448.421052631579 35.7704549405065
474.210526315789 36.3910501047753
500 36.9704746485756
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square,  mark options={solid,fill opacity=0}]
table {%
% 10 17.9729136021556
35.7894736842105 17.9729136021556
61.5789473684211 23.5565046978324
87.3684210526316 29.4233327349689
113.157894736842 33.5688591777302
138.947368421053 37.5547588202472
164.736842105263 41.0536827128097
190.526315789474 43.6983272051308
216.315789473684 45.7699798969681
242.105263157895 47.4598917297645
267.894736842105 48.8825637387634
293.684210526316 50.1092101993979
319.473684210526 51.1864743982358
345.263157894737 52.1463546634595
371.052631578947 53.0116733909708
396.842105263158 53.7992441626649
422.631578947368 54.5217941261696
448.421052631579 55.1891803435051
474.210526315789 55.809187703227
500 56.3880689929285
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> journalplots/optimization_u_powers_Mu1_ru0.1_re4.0_snre40.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P_{u}^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=-27.5510294630164, ymax=37.8598976196467,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x, mark options={solid,fill opacity=0}]
table {%
10 16.6785440117043
35.7894736842105 16.6785439590369
61.5789473684211 16.6785450402572
87.3684210526316 16.678665719461
113.157894736842 16.6780908974261
138.947368421053 16.6739426824784
164.736842105263 16.7090291153499
190.526315789474 16.8143710154303
216.315789473684 17.0372194884796
242.105263157895 17.3581339975898
267.894736842105 17.7330144097664
293.684210526316 18.1439816285541
319.473684210526 18.5862589632651
345.263157894737 19.077783377262
371.052631578947 19.6024674670245
396.842105263158 20.1438854598474
422.631578947368 20.6957702245288
448.421052631579 21.266872129275
474.210526315789 21.8444379828156
500 22.4179564483443
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark options={solid,fill opacity=0}]
table {%
10 15.5859812885083
35.7894736842105 15.6114154356757
61.5789473684211 15.6754733818821
87.3684210526316 15.7159440536688
113.157894736842 15.8318796719513
138.947368421053 16.0240764326772
164.736842105263 16.2519819467593
190.526315789474 16.5101377670633
216.315789473684 16.8098212116802
242.105263157895 17.1459083896517
267.894736842105 17.5247247498558
293.684210526316 17.9360950438183
319.473684210526 18.3747172354801
345.263157894737 18.8541129494488
371.052631578947 19.3606086363974
396.842105263158 19.8804496771014
422.631578947368 20.411568097888
448.421052631579 20.9708036810851
474.210526315789 21.5437643141343
500 22.1177785915033
};
\addlegendentry{N-BCD}
\addplot [semithick, white!41.1764705882353!black, dashed]
table {%
826.11483599451 15.5833254985537
619.498731755915 15.5833254985537
464.558511632561 15.5833254985537
348.369737769362 15.5833254985537
261.24044905991 15.5833254985537
195.902699993437 15.5833254985537
146.906300317672 15.5833254985537
110.164183922677 15.5833254985537
82.611483599451 15.5833254985537
61.9498731755915 15.5833254985537
46.4558511632561 15.5833254985537
34.8369737769362 15.5833254985537
26.124044905991 15.5833254985537
19.5902699993437 15.5833254985537
14.6906300317672 15.5833254985537
};
\addlegendentry{SIC}
\addplot [semithick, black, dotted]
table {%
826.11483599451 14.872587578077
619.498731755915 14.872587578077
464.558511632561 14.872587578077
348.369737769362 14.872587578077
261.24044905991 14.872587578077
195.902699993437 14.872587578077
146.906300317672 14.872587578077
110.164183922677 14.872587578077
82.611483599451 14.872587578077
61.9498731755915 14.872587578077
46.4558511632561 14.872587578077
34.8369737769362 14.872587578077
26.124044905991 14.872587578077
19.5902699993437 14.872587578077
14.6906300317672 14.872587578077
};
\addlegendentry{IL}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark options={solid,fill opacity=0}]
table {%
10 -24.5778055047136
35.7894736842105 -6.20527732742101
61.5789473684211 3.19471322588543
87.3684210526316 9.22108341487226
113.157894736842 13.7407383849723
138.947368421053 17.2340449702466
164.736842105263 20.1349676716927
190.526315789474 22.5777553551018
216.315789473684 24.7570814687083
242.105263157895 26.7068543563766
267.894736842105 28.7386787623885
293.684210526316 30.5928038816919
319.473684210526 32.1232561553263
345.263157894737 33.1158642746377
371.052631578947 33.7720138591464
396.842105263158 34.20477562611
422.631578947368 34.4827189207138
448.421052631579 34.6808994724534
474.210526315789 34.8136671581863
500 34.8866736613438
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 -28.4637117061325
35.7894736842105 -18.9005696034033
61.5789473684211 -9.41193998448795
87.3684210526316 -3.33762677309339
113.157894736842 1.13646036215494
138.947368421053 4.66431414763419
164.736842105263 7.64490728860734
190.526315789474 10.1450145219049
216.315789473684 12.3520325441283
242.105263157895 14.2629678181684
267.894736842105 16.0696136814329
293.684210526316 17.6887518090728
319.473684210526 19.1374884037473
345.263157894737 20.506556344966
371.052631578947 21.7652885234294
396.842105263158 22.9076293455542
422.631578947368 23.9604038176035
448.421052631579 24.978489935929
474.210526315789 25.9434211366196
500 26.8464409941652
};
\addlegendentry{O-6}
% \addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
% table {%
% 10 -20.4464764162709
% 35.7894736842105 -20.4067817739271
% 61.5789473684211 -13.8392736642788
% 87.3684210526316 -7.68832506483348
% 113.157894736842 -3.16610351052543
% 138.947368421053 0.366087108152435
% 164.736842105263 3.32147929564205
% 190.526315789474 5.82945020609466
% 216.315789473684 8.09150072999331
% 242.105263157895 10.0385106303451
% 267.894736842105 11.8128301683309
% 293.684210526316 13.3807293249397
% 319.473684210526 14.7861544160268
% 345.263157894737 16.1416681349004
% 371.052631578947 17.4024774416099
% 396.842105263158 18.5532180083087
% 422.631578947368 19.6189977309026
% 448.421052631579 20.658417266568
% 474.210526315789 21.6472604788481
% 500 22.5735906693527
% };
% \addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> journalplots/optimization_u_powers_Mu1_ru0.1_re4.0_snre50.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P_{u}^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=-27.5510294630164, ymax=37.8598976196467,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x, mark options={solid,fill opacity=0}]
table {%
10 8.16437144595252
35.7894736842105 8.16437206739808
61.5789473684211 8.16435930958481
87.3684210526316 8.16293510487428
113.157894736842 8.16971437419207
138.947368421053 8.30453818810225
164.736842105263 8.81776764144845
190.526315789474 9.59612553021966
216.315789473684 10.4144909092033
242.105263157895 11.2653270704237
267.894736842105 12.2658905062057
293.684210526316 13.322912325622
319.473684210526 14.3648325495484
345.263157894737 15.3618742126022
371.052631578947 16.299081456697
396.842105263158 17.1729661350396
422.631578947368 18.0099855622377
448.421052631579 18.8773486216606
474.210526315789 19.7414079979756
500 20.5780593857304
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark options={solid,fill opacity=0}]
table {%
10 4.98063720209382
35.7894736842105 4.98080634617838
61.5789473684211 5.32512536012742
87.3684210526316 6.43658786447372
113.157894736842 7.35784247631128
138.947368421053 7.9770081904725
164.736842105263 8.63832149011596
190.526315789474 9.38577698425366
216.315789473684 10.2100710774003
242.105263157895 11.0766502744233
267.894736842105 12.0256603329684
293.684210526316 12.9951473317445
319.473684210526 13.9584606875769
345.263157894737 14.9512300457033
371.052631578947 15.9283968632254
396.842105263158 16.8618919820094
422.631578947368 17.7575359667231
448.421052631579 18.6554701142672
474.210526315789 19.5301815960686
500 20.3656949391964
};
\addlegendentry{N-BCD}
\addplot [semithick, white!41.1764705882353!black, dashed]
table {%
826.11483599451 4.98072444921688
619.498731755915 4.98072444921688
464.558511632561 4.98072444921688
348.369737769362 4.98072444921688
261.24044905991 4.98072444921688
195.902699993437 4.98072444921688
146.906300317672 4.98072444921688
110.164183922677 4.98072444921688
82.611483599451 4.98072444921688
61.9498731755915 4.98072444921688
46.4558511632561 4.98072444921688
34.8369737769362 4.98072444921688
26.124044905991 4.98072444921688
19.5902699993437 4.98072444921688
14.6906300317672 4.98072444921688
};
\addlegendentry{SIC}
\addplot [semithick, black, dotted]
table {%
826.11483599451 7.28458246210814
619.498731755915 7.28458246210814
464.558511632561 7.28458246210814
348.369737769362 7.28458246210814
261.24044905991 7.28458246210814
195.902699993437 7.28458246210814
146.906300317672 7.28458246210814
110.164183922677 7.28458246210814
82.611483599451 7.28458246210814
61.9498731755915 7.28458246210814
46.4558511632561 7.28458246210814
34.8369737769362 7.28458246210814
26.124044905991 7.28458246210814
19.5902699993437 7.28458246210814
14.6906300317672 7.28458246210814
};
\addlegendentry{IL}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -24.5778055047136
35.7894736842105 -6.20527732742101
61.5789473684211 3.19471322588543
87.3684210526316 9.22108341487226
113.157894736842 13.7407383849723
138.947368421053 17.2340449702466
164.736842105263 20.1349676716927
190.526315789474 22.5777553551018
216.315789473684 24.7570814687083
242.105263157895 26.7068543563766
267.894736842105 28.7386787623885
293.684210526316 30.5928038816919
319.473684210526 32.1232561553263
345.263157894737 33.1158642746377
371.052631578947 33.7720138591464
396.842105263158 34.20477562611
422.631578947368 34.4827189207138
448.421052631579 34.6808994724534
474.210526315789 34.8136671581863
500 34.8866736613438
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 -25.4637117061325
35.7894736842105 -18.9005696034033
61.5789473684211 -9.41193998448795
87.3684210526316 -3.33762677309339
113.157894736842 1.13646036215494
138.947368421053 4.66431414763419
164.736842105263 7.64490728860734
190.526315789474 10.1450145219049
216.315789473684 12.3520325441283
242.105263157895 14.2629678181684
267.894736842105 16.0696136814329
293.684210526316 17.6887518090728
319.473684210526 19.1374884037473
345.263157894737 20.506556344966
371.052631578947 21.7652885234294
396.842105263158 22.9076293455542
422.631578947368 23.9604038176035
448.421052631579 24.978489935929
474.210526315789 25.9434211366196
500 26.8464409941652
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark options={solid,fill opacity=0}]
table {%
10 -27.4464764162709
35.7894736842105 -20.4067817739271
61.5789473684211 -13.8392736642788
87.3684210526316 -7.68832506483348
113.157894736842 -3.16610351052543
138.947368421053 0.366087108152435
164.736842105263 3.32147929564205
190.526315789474 5.82945020609466
216.315789473684 8.09150072999331
242.105263157895 10.0385106303451
267.894736842105 11.8128301683309
293.684210526316 13.3807293249397
319.473684210526 14.7861544160268
345.263157894737 16.1416681349004
371.052631578947 17.4024774416099
396.842105263158 18.5532180083087
422.631578947368 19.6189977309026
448.421052631579 20.658417266568
474.210526315789 21.6472604788481
500 22.5735906693527
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> journalplots/optimization_u_powers_Mu1_ru0.1_re4.0_snre60.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P_{u}^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=-27.5510294630164, ymax=37.8598976196467,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 0.580187387456197
35.7894736842105 0.580188587377001
61.5789473684211 0.580163953867054
87.3684210526316 0.592450496628136
113.157894736842 0.9268005173454
138.947368421053 2.24913417028618
164.736842105263 3.88367250166741
190.526315789474 5.53815140306722
216.315789473684 7.16762579442722
242.105263157895 8.68578816721073
267.894736842105 10.162413175481
293.684210526316 11.530558774295
319.473684210526 12.7992828361858
345.263157894737 14.0587148577173
371.052631578947 15.2540731601564
396.842105263158 16.3601706336293
422.631578947368 17.3926852660886
448.421052631579 18.4007975207253
474.210526315789 19.3618964421623
500 20.2645497628996
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -7.86169042229654
35.7894736842105 -7.77287599775986
61.5789473684211 -4.5169612752928
87.3684210526316 -1.07366093681611
113.157894736842 0.544853671297401
138.947368421053 2.03956376814852
164.736842105263 3.63350903673991
190.526315789474 5.24119974088924
216.315789473684 6.84787433645173
242.105263157895 8.36223970423667
267.894736842105 9.86436667204217
293.684210526316 11.2664188204763
319.473684210526 12.5657120319302
345.263157894737 13.8437013891322
371.052631578947 15.0492468271581
396.842105263158 16.1606906636876
422.631578947368 17.1956689024713
448.421052631579 18.2041873829484
474.210526315789 19.1645901690186
500 20.0660331774506
};
\addlegendentry{N-BCD}
\addplot [semithick, white!41.1764705882353!black, dashed]
table {%
826.11483599451 -7.85655938961304
619.498731755915 -7.85655938961304
464.558511632561 -7.85655938961304
348.369737769362 -7.85655938961304
261.24044905991 -7.85655938961304
195.902699993437 -7.85655938961304
146.906300317672 -7.85655938961304
110.164183922677 -7.85655938961304
82.611483599451 -7.85655938961304
61.9498731755915 -7.85655938961304
46.4558511632561 -7.85655938961304
34.8369737769362 -7.85655938961304
26.124044905991 -7.85655938961304
19.5902699993437 -7.85655938961304
14.6906300317672 -7.85655938961304
};
\addlegendentry{N-SIC}
\addplot [semithick, black, dotted]
table {%
826.11483599451 0.362105960234258
619.498731755915 0.362105960234258
464.558511632561 0.362105960234258
348.369737769362 0.362105960234258
261.24044905991 0.362105960234258
195.902699993437 0.362105960234258
146.906300317672 0.362105960234258
110.164183922677 0.362105960234258
82.611483599451 0.362105960234258
61.9498731755915 0.362105960234258
46.4558511632561 0.362105960234258
34.8369737769362 0.362105960234258
26.124044905991 0.362105960234258
19.5902699993437 0.362105960234258
14.6906300317672 0.362105960234258
};
\addlegendentry{N-IL}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -24.5778055047136
35.7894736842105 -6.20527732742101
61.5789473684211 3.19471322588543
87.3684210526316 9.22108341487226
113.157894736842 13.7407383849723
138.947368421053 17.2340449702466
164.736842105263 20.1349676716927
190.526315789474 22.5777553551018
216.315789473684 24.7570814687083
242.105263157895 26.7068543563766
267.894736842105 28.7386787623885
293.684210526316 30.5928038816919
319.473684210526 32.1232561553263
345.263157894737 33.1158642746377
371.052631578947 33.7720138591464
396.842105263158 34.20477562611
422.631578947368 34.4827189207138
448.421052631579 34.6808994724534
474.210526315789 34.8136671581863
500 34.8866736613438
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 -22.4637117061325
35.7894736842105 -18.9005696034033
61.5789473684211 -9.41193998448795
87.3684210526316 -3.33762677309339
113.157894736842 1.13646036215494
138.947368421053 4.66431414763419
164.736842105263 7.64490728860734
190.526315789474 10.1450145219049
216.315789473684 12.3520325441283
242.105263157895 14.2629678181684
267.894736842105 16.0696136814329
293.684210526316 17.6887518090728
319.473684210526 19.1374884037473
345.263157894737 20.506556344966
371.052631578947 21.7652885234294
396.842105263158 22.9076293455542
422.631578947368 23.9604038176035
448.421052631579 24.978489935929
474.210526315789 25.9434211366196
500 26.8464409941652
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -20.4464764162709
35.7894736842105 -20.4067817739271
61.5789473684211 -13.8392736642788
87.3684210526316 -7.68832506483348
113.157894736842 -3.16610351052543
138.947368421053 0.366087108152435
164.736842105263 3.32147929564205
190.526315789474 5.82945020609466
216.315789473684 8.09150072999331
242.105263157895 10.0385106303451
267.894736842105 11.8128301683309
293.684210526316 13.3807293249397
319.473684210526 14.7861544160268
345.263157894737 16.1416681349004
371.052631578947 17.4024774416099
396.842105263158 18.5532180083087
422.631578947368 19.6189977309026
448.421052631579 20.658417266568
474.210526315789 21.6472604788481
500 22.5735906693527
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> journalplots/optimization_u_powers_Mu1_ru0.1_re4.0_snre70.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P_{u}^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=-27.5510294630164, ymax=37.8598976196467,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -6.4879908081842
35.7894736842105 -6.48781425693128
61.5789473684211 -6.46590486423618
87.3684210526316 -5.42808783774013
113.157894736842 -3.14695338512415
138.947368421053 -0.239395243502289
164.736842105263 2.05211648994106
190.526315789474 4.03774413007262
216.315789473684 5.9941284965604
242.105263157895 7.7782243775088
267.894736842105 9.4880676531313
293.684210526316 11.0373279397421
319.473684210526 12.4470561454531
345.263157894737 13.8294704767019
371.052631578947 15.1232022358098
396.842105263158 16.3053424655617
422.631578947368 17.3936469307444
448.421052631579 18.4340643924663
474.210526315789 19.4121172759431
500 20.3225298720142
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -19.4089185464252
35.7894736842105 -15.8809672341134
61.5789473684211 -9.0256517976193
87.3684210526316 -5.92241277642664
113.157894736842 -3.40383169534039
138.947368421053 -0.667974531533501
164.736842105263 1.65900747894807
190.526315789474 3.73593013333916
216.315789473684 5.75835427235484
242.105263157895 7.58290187773394
267.894736842105 9.31330545809157
293.684210526316 10.872208202169
319.473684210526 12.2801741250508
345.263157894737 13.6363977287476
371.052631578947 14.896551323723
396.842105263158 16.0461399358112
422.631578947368 17.1084017763662
448.421052631579 18.1369305878468
474.210526315789 19.1118359859804
500 20.0238069258841
};
\addlegendentry{N-BCD}
\addplot [semithick, white!41.1764705882353!black, dashed]
table {%
826.11483599451 -19.6711867363474
619.498731755915 -19.6711867363474
464.558511632561 -19.6711867363474
348.369737769362 -19.6711867363474
261.24044905991 -19.6711867363474
195.902699993437 -19.6711867363474
146.906300317672 -19.6711867363474
110.164183922677 -19.6711867363474
82.611483599451 -19.6711867363474
61.9498731755915 -19.6711867363474
46.4558511632561 -19.6711867363474
34.8369737769362 -19.6711867363474
26.124044905991 -19.6711867363474
19.5902699993437 -19.6711867363474
14.6906300317672 -19.6711867363474
};
\addlegendentry{N-SIC}
\addplot [semithick, black, dotted]
table {%
826.11483599451 -6.13368914809814
619.498731755915 -6.13368914809814
464.558511632561 -6.13368914809814
348.369737769362 -6.13368914809814
261.24044905991 -6.13368914809814
195.902699993437 -6.13368914809814
146.906300317672 -6.13368914809814
110.164183922677 -6.13368914809814
82.611483599451 -6.13368914809814
61.9498731755915 -6.13368914809814
46.4558511632561 -6.13368914809814
34.8369737769362 -6.13368914809814
26.124044905991 -6.13368914809814
19.5902699993437 -6.13368914809814
14.6906300317672 -6.13368914809814
};
\addlegendentry{N-IL}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -24.5778055047136
35.7894736842105 -6.20527732742101
61.5789473684211 3.19471322588543
87.3684210526316 9.22108341487226
113.157894736842 13.7407383849723
138.947368421053 17.2340449702466
164.736842105263 20.1349676716927
190.526315789474 22.5777553551018
216.315789473684 24.7570814687083
242.105263157895 26.7068543563766
267.894736842105 28.7386787623885
293.684210526316 30.5928038816919
319.473684210526 32.1232561553263
345.263157894737 33.1158642746377
371.052631578947 33.7720138591464
396.842105263158 34.20477562611
422.631578947368 34.4827189207138
448.421052631579 34.6808994724534
474.210526315789 34.8136671581863
500 34.8866736613438
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark size=2.5, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 -22.4637117061325
35.7894736842105 -18.9005696034033
61.5789473684211 -9.41193998448795
87.3684210526316 -3.33762677309339
113.157894736842 1.13646036215494
138.947368421053 4.66431414763419
164.736842105263 7.64490728860734
190.526315789474 10.1450145219049
216.315789473684 12.3520325441283
242.105263157895 14.2629678181684
267.894736842105 16.0696136814329
293.684210526316 17.6887518090728
319.473684210526 19.1374884037473
345.263157894737 20.506556344966
371.052631578947 21.7652885234294
396.842105263158 22.9076293455542
422.631578947368 23.9604038176035
448.421052631579 24.978489935929
474.210526315789 25.9434211366196
500 26.8464409941652
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
10 -20.4464764162709
35.7894736842105 -20.4067817739271
61.5789473684211 -13.8392736642788
87.3684210526316 -7.68832506483348
113.157894736842 -3.16610351052543
138.947368421053 0.366087108152435
164.736842105263 3.32147929564205
190.526315789474 5.82945020609466
216.315789473684 8.09150072999331
242.105263157895 10.0385106303451
267.894736842105 11.8128301683309
293.684210526316 13.3807293249397
319.473684210526 14.7861544160268
345.263157894737 16.1416681349004
371.052631578947 17.4024774416099
396.842105263158 18.5532180083087
422.631578947368 19.6189977309026
448.421052631579 20.658417266568
474.210526315789 21.6472604788481
500 22.5735906693527
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> journalplots/optimization_u_powers_Mu1_ru0.1_re4.0_snre80.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.01)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P_{u}^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=-35.4517025921071, ymax=38.2361201496034,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x, mark options={solid,fill opacity=0}]
table {%
10 -13.6759989259186
35.7894736842105 -13.6724868654733
61.5789473684211 -12.388489238304
87.3684210526316 -8.46188041487788
113.157894736842 -4.61966009073049
138.947368421053 -1.64113430777384
164.736842105263 1.09085881382909
190.526315789474 3.51859228280263
216.315789473684 5.74900926939638
242.105263157895 7.67851560627352
267.894736842105 9.42372854460981
293.684210526316 10.9628747999222
319.473684210526 12.3591635965994
345.263157894737 13.7647906018595
371.052631578947 15.0953003470656
396.842105263158 16.3149008895511
422.631578947368 17.4296297845913
448.421052631579 18.4668715017185
474.210526315789 19.4258919915838
500 20.3105272278884
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o, mark options={solid,fill opacity=0}]
table {%
10 -30.5052298288847
35.7894736842105 -18.1535641303458
61.5789473684211 -12.8452423379621
87.3684210526316 -8.78296690747432
113.157894736842 -5.05860335597375
138.947368421053 -1.92914805102084
164.736842105263 0.885070589228212
190.526315789474 3.33328642688967
216.315789473684 5.54675286848188
242.105263157895 7.46503017249972
267.894736842105 9.23856515659119
293.684210526316 10.8158362186172
319.473684210526 12.232644547151
345.263157894737 13.5986642256138
371.052631578947 14.8680366671846
396.842105263158 16.0255086581044
422.631578947368 17.0940129026758
448.421052631579 18.1265205406964
474.210526315789 19.1038359596069
500 20.0172250263004
};
\addlegendentry{N-BCD}
\addplot [semithick, white!41.1764705882353!black, dashed]
table {%
500 -32.1022561038476
10 -32.1022561038476
};
\addlegendentry{SIC}
\addplot [semithick, black, dotted]
table {%
500 -13.6819989259186
10 -13.6819989259186
};
\addlegendentry{IL}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk, mark options={solid,fill opacity=0}]
table {%
10 -24.5778055047136
35.7894736842105 -6.20527732742101
61.5789473684211 3.19471322588543
87.3684210526316 9.22108341487226
113.157894736842 13.7407383849723
138.947368421053 17.2340449702466
164.736842105263 20.1349676716927
190.526315789474 22.5777553551018
216.315789473684 24.7570814687083
242.105263157895 26.7068543563766
267.894736842105 28.7386787623885
293.684210526316 30.5928038816919
319.473684210526 32.1232561553263
345.263157894737 33.1158642746377
371.052631578947 33.7720138591464
396.842105263158 34.20477562611
422.631578947368 34.4827189207138
448.421052631579 34.6808994724534
474.210526315789 34.8136671581863
500 34.8866736613438
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle, mark options={solid,rotate=180,fill opacity=0}]
table {%
10 -28.4637117061325
35.7894736842105 -18.9005696034033
61.5789473684211 -9.41193998448795
87.3684210526316 -3.33762677309339
113.157894736842 1.13646036215494
138.947368421053 4.66431414763419
164.736842105263 7.64490728860734
190.526315789474 10.1450145219049
216.315789473684 12.3520325441283
242.105263157895 14.2629678181684
267.894736842105 16.0696136814329
293.684210526316 17.6887518090728
319.473684210526 19.1374884037473
345.263157894737 20.506556344966
371.052631578947 21.7652885234294
396.842105263158 22.9076293455542
422.631578947368 23.9604038176035
448.421052631579 24.978489935929
474.210526315789 25.9434211366196
500 26.8464409941652
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square, mark options={solid,fill opacity=0}]
table {%
10 -30.14464764162709
35.7894736842105 -20.4067817739271
61.5789473684211 -13.8392736642788
87.3684210526316 -7.68832506483348
113.157894736842 -3.16610351052543
138.947368421053 0.366087108152435
164.736842105263 3.32147929564205
190.526315789474 5.82945020609466
216.315789473684 8.09150072999331
242.105263157895 10.0385106303451
267.894736842105 11.8128301683309
293.684210526316 13.3807293249397
319.473684210526 14.7861544160268
345.263157894737 16.1416681349004
371.052631578947 17.4024774416099
396.842105263158 18.5532180083087
422.631578947368 19.6189977309026
448.421052631579 20.658417266568
474.210526315789 21.6472604788481
500 22.5735906693527
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> journalplots/optimization_u_powers_Mu1_ru0.1_re4.0_snru50.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_e\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P_{u}^\mathrm{tot}\) [dBm]},
ymajorgrids,
ymin=-29.2941418488635, ymax=26.7725991813794,
ytick style={color=black}
]
\addplot [semithick, blue, mark=x,  mark options={solid,fill opacity=0}]
table {%
% 10 -1.92497137826728
35.7894736842105 -0.12272695556298
61.5789473684211 1.38871438553063
87.3684210526316 3.11046830752683
113.157894736842 5.15125030440302
138.947368421053 7.60033636448676
164.736842105263 10.1561691546778
190.526315789474 12.3328183543729
216.315789473684 14.1480958518888
242.105263157895 15.6823656130457
267.894736842105 17.0026716783306
293.684210526316 18.1577683851896
319.473684210526 19.1826230234462
345.263157894737 20.1026735209652
371.052631578947 20.9368153486435
396.842105263158 21.6993864146511
422.631578947368 22.4014845832489
448.421052631579 23.0518552905562
474.210526315789 23.6575014109351
500 24.224110952732
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=o,  mark options={solid,fill opacity=0}]
table {%
% 10 -1.64116652082613
35.7894736842105 -0.514288303305455
61.5789473684211 1.0203306927916
87.3684210526316 2.91579551905174
113.157894736842 5.02799541688013
138.947368421053 7.39701350021641
164.736842105263 9.81273867932403
190.526315789474 11.8876451517701
216.315789473684 13.6342766914768
242.105263157895 15.1209806142585
267.894736842105 16.4069788034631
293.684210526316 17.536392749196
319.473684210526 18.5414041100367
345.263157894737 19.4457137199962
371.052631578947 20.2670913098615
396.842105263158 21.0191188188238
422.631578947368 21.7123701530012
448.421052631579 22.3552173804124
474.210526315789 22.9543907707433
500 23.5153750029077
};
\addlegendentry{N-BCD}
\addplot [semithick, white!41.1764705882353!black, dashed]
table {%
% 10 -19.3672371959622
35.7894736842105 -26.7456536202161
61.5789473684211 -14.4734827822188
87.3684210526316 -6.53275538743987
113.157894736842 -1.36576207714548
138.947368421053 3.57481618588495
164.736842105263 7.6143392071526
190.526315789474 10.5002119591562
216.315789473684 12.6996866012527
242.105263157895 14.4668962140481
267.894736842105 15.9407858943918
293.684210526316 17.2036503315793
319.473684210526 18.3077880244289
345.263157894737 19.2883560302169
371.052631578947 20.1700688759443
396.842105263158 20.9709382438309
422.631578947368 21.7044848191614
448.421052631579 22.3811111225468
474.210526315789 23.0089888276433
500 23.5946523400084
};
\addlegendentry{SIC}
\addplot [semithick, black, dotted]
table {%
% 10 -14.6279640970088
35.7894736842105 -9.21408635406441
61.5789473684211 -2.94394031591848
87.3684210526316 1.00461569352293
113.157894736842 3.93226312901758
138.947368421053 6.51625989899819
164.736842105263 8.87572129270786
190.526315789474 10.8569383007898
216.315789473684 12.5212250701889
242.105263157895 13.9418942288941
267.894736842105 15.1754746020553
293.684210526316 16.2628656990267
319.473684210526 17.2336847415863
345.263157894737 18.1097476402983
371.052631578947 18.9074577961382
396.842105263158 19.6394004385844
422.631578947368 20.3154127329626
448.421052631579 20.9433138170208
474.210526315789 21.5294125791889
500 22.0788678389638
};
\addlegendentry{IL}
\addplot [semithick, red!54.5098039215686!black, mark=asterisk,  mark options={solid,fill opacity=0}]
table {%
% 10 18.19463597062
35.7894736842105 18.19463597062
61.5789473684211 18.19463597062
87.3684210526316 18.19463597062
113.157894736842 18.19463597062
138.947368421053 18.19463597062
164.736842105263 18.19463597062
190.526315789474 18.19463597062
216.315789473684 18.19463597062
242.105263157895 18.19463597062
267.894736842105 18.19463597062
293.684210526316 18.19463597062
319.473684210526 18.19463597062
345.263157894737 18.19463597062
371.052631578947 18.19463597062
396.842105263158 18.19463597062
422.631578947368 18.19463597062
448.421052631579 18.19463597062
474.210526315789 18.19463597062
500 18.19463597062
};
\addlegendentry{O-3}
\addplot [semithick, color0, mark=triangle,  mark options={solid,rotate=180,fill opacity=0}]
table {%
% 10 5.64938037170428
35.7894736842105 5.64938037170428
61.5789473684211 5.64938037170428
87.3684210526316 5.64938037170428
113.157894736842 5.64938037170428
138.947368421053 5.64938037170428
164.736842105263 5.64938037170428
190.526315789474 5.64938037170428
216.315789473684 5.64938037170428
242.105263157895 5.64938037170428
267.894736842105 5.64938037170428
293.684210526316 5.64938037170428
319.473684210526 5.64938037170428
345.263157894737 5.64938037170428
371.052631578947 5.64938037170428
396.842105263158 5.64938037170428
422.631578947368 5.64938037170428
448.421052631579 5.64938037170427
474.210526315789 5.64938037170427
500 5.64938037170427
};
\addlegendentry{O-6}
\addplot [semithick, color1, mark=square,  mark options={solid,fill opacity=0}]
table {%
% 10 1.344226896195
35.7894736842105 1.344226896195
61.5789473684211 1.344226896195
87.3684210526316 1.344226896195
113.157894736842 1.344226896195
138.947368421053 1.344226896195
164.736842105263 1.344226896195
190.526315789474 1.344226896195
216.315789473684 1.344226896195
242.105263157895 1.344226896195
267.894736842105 1.344226896195
293.684210526316 1.344226896195
319.473684210526 1.344226896195
345.263157894737 1.34422689619499
371.052631578947 1.34422689619499
396.842105263158 1.34422689619499
422.631578947368 1.34422689619499
448.421052631579 1.34422689619499
474.210526315789 1.34422689619499
500 1.34422689619499
};
\addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> journalplots/outage_urllc_interference.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.843137254901961,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
at={(0.01, 0.01)}, anchor=south west},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P_u(f)\) [dBm]},
xmajorgrids,
xmin=-15, xmax=15,
xtick style={color=black},
xtick={-30,-20,-10,0,10,20,30},
xticklabels={
  \(\displaystyle {\ensuremath{-}30}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\)
},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p_u\)},
ymajorgrids,
ymin=1e-06, ymax=5,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, red!54.5098039215686!black, mark=asterisk,   mark options={solid,fill opacity=0}]
table {%
-30 1
-29 1
-28 1
-27 1
-26 1
-25 1
-24 1
-23 1
-22 1
-21 1
-20 1
-19 1
-18 1
-17 1
-16 1
-15 1
-14 1
-13 1
-12 1
-11 1
-10 1
-9 1
-8 1
-7 1
-6 1
-5 1
-4 1
-3 1
-2 1
-1 1
0 1
1 1
2 0.9999536
3 0.9691144
4 0.6467767
5 0.2069503
6 0.0348698
7 0.0037927
8 0.0003149
9 2.38e-05
10 1.4e-06
11 2e-07
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
};
\addlegendentry{$M_u=1$}
\addplot [semithick, color0, mark=triangle,   mark options={solid,rotate=180,fill opacity=0}]
table {%
-30 1
-29 1
-28 1
-27 1
-26 1
-25 1
-24 1
-23 1
-22 1
-21 1
-20 1
-19 1
-18 1
-17 1
-16 1
-15 1
-14 1
-13 1
-12 1
-11 1
-10 1
-9 1
-8 1
-7 1
-6 1
-5 1
-4 1
-3 1
-2 0.9999923
-1 0.979494
0 0.6627628
1 0.1945952
2 0.0275155
3 0.0024276
4 0.0001673
5 1.03e-05
6 4e-07
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
};
\addlegendentry{$M_u=2$}
\addplot [semithick, color1, mark=square,   mark options={solid,fill opacity=0}]
table {%
-30 1
-29 1
-28 1
-27 1
-26 1
-25 1
-24 1
-23 1
-22 1
-21 1
-20 1
-19 1
-18 1
-17 1
-16 1
-15 1
-14 1
-13 1
-12 1
-11 1
-10 1
-9 1
-8 1
-7 1
-6 1
-5 0.9993661
-4 0.8926309
-3 0.3984917
-2 0.0719733
-1 0.0068783
0 0.00046
1 2.62e-05
2 1.6e-06
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
};
\addlegendentry{$M_u=4$}
\addplot [semithick, color2, mark=triangle,   mark options={solid,fill opacity=0}]
table {%
-30 1
-29 1
-28 1
-27 1
-26 1
-25 1
-24 1
-23 1
-22 1
-21 1
-20 1
-19 1
-18 1
-17 1
-16 1
-15 1
-14 1
-13 1
-12 1
-11 1
-10 1
-9 1
-8 0.9999904
-7 0.9730572
-6 0.5982906
-5 0.1420089
-4 0.0156767
-3 0.0011082
-2 6.17e-05
-1 1.9e-06
0 1e-07
1 1e-07
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
};
\addlegendentry{$M_u=7$}
\addplot [semithick, red!54.5098039215686!black, dashed, mark=asterisk,   mark options={solid,fill opacity=0}]
table {%
-30 1
-29 1
-28 1
-27 1
-26 1
-25 1
-24 1
-23 1
-22 1
-21 1
-20 1
-19 1
-18 1
-17 1
-16 1
-15 1
-14 1
-13 1
-12 1
-11 1
-10 1
-9 1
-8 1
-7 1
-6 1
-5 1
-4 0.9999982
-3 0.9998083
-2 0.9948538
-1 0.9509226
0 0.7904765
1 0.508101
2 0.2382616
3 0.0812378
4 0.020686
5 0.0041123
6 0.0006788
7 9.2e-05
8 9.3e-06
9 1e-06
10 3e-07
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
};
% \addlegendentry{$M_u=1$}
\addplot [semithick, color0, dashed, mark=triangle,   mark options={solid,rotate=180,fill opacity=0}]
table {%
-30 1
-29 1
-28 1
-27 1
-26 1
-25 1
-24 1
-23 1
-22 1
-21 1
-20 1
-19 1
-18 1
-17 1
-16 1
-15 1
-14 1
-13 1
-12 1
-11 1
-10 1
-9 1
-8 0.9999969
-7 0.9997144
-6 0.9926545
-5 0.9348382
-4 0.7439817
-3 0.4449298
-2 0.1901533
-1 0.0586328
0 0.0135658
1 0.0024472
2 0.0003625
3 4.57e-05
4 3.7e-06
5 6e-07
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
};
% \addlegendentry{$M_u=2$}
\addplot [semithick, color1, dashed, mark=square,   mark options={solid,fill opacity=0}]
table {%
-30 1
-29 1
-28 1
-27 1
-26 1
-25 1
-24 1
-23 1
-22 1
-21 1
-20 1
-19 1
-18 1
-17 1
-16 1
-15 1
-14 1
-13 1
-12 0.9999998
-11 0.9999463
-10 0.9976715
-9 0.9684894
-8 0.8331347
-7 0.5557753
-6 0.2659299
-5 0.0906304
-4 0.0226914
-3 0.0043944
-2 0.0006788
-1 9.08e-05
0 1.07e-05
1 7e-07
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
};
% \addlegendentry{$M_u=4$}
\addplot [semithick, color2, dashed, mark=triangle,   mark options={solid,fill opacity=0}]
table {%
-30 1
-29 1
-28 1
-27 1
-26 1
-25 1
-24 1
-23 1
-22 1
-21 1
-20 1
-19 1
-18 1
-17 1
-16 1
-15 1
-14 0.9999895
-13 0.9991509
-12 0.9838534
-11 0.8890443
-10 0.6457468
-9 0.3404704
-8 0.1272906
-7 0.0344958
-6 0.0071385
-5 0.001154
-4 0.000156
-3 1.69e-05
-2 1.7e-06
-1 2e-07
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
};
% \addlegendentry{$M_u=7$}
\end{axis}

\end{tikzpicture}


==> journalplots/outage_urllc_interference0.00.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.97,0.03)},
  anchor=south east},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P_u(f)\) [dBm]},
xmajorgrids,
xmin=-6, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p_u\)},
ymajorgrids,
ymin=1e-07, ymax=1,
ymode=log,
ytick style={color=black}
]
\addplot [domain=-6:0, samples=73, color=color0, mark=+, mark repeat=6, mark phase=0, mark options={fill=white}, forget plot]{1};
\addplot [domain=0:6, samples=73, color=color0, mark=+, mark repeat=6, mark phase=0, mark options={fill=white}]{1 - e^(- (1/1000) / (10^(x/10 - 3) - 10^(-3)) ) };
\addlegendentry{$F_u = 1$};
\addplot [semithick, blue, mark=x]
table {%
-6 1
-5.5 1
-5 0.99998911
-4.5 0.99794821
-4 0.97873861
-3.5 0.9218498
-3 0.82307522
-2.5 0.69369117
-2 0.55358807
-1.5 0.42269238
-1 0.31182948
-0.5 0.22394584
0 0.15743425
0.5 0.10900816
1 0.07458592
1.5 0.05084165
2 0.0345731
2.5 0.02359259
3 0.01612804
3.5 0.01105393
4 0.00760317
4.5 0.0052534
5 0.0036354
5.5 0.0025168
};
\addlegendentry{$F_u=3$}
\addplot [semithick, color1, mark=asterisk, mark options={fill=white}]
table {%
-6 0.83463771
-5.5 0.65405312
-5 0.4550131
-4.5 0.28505001
-4 0.16380593
-3.5 0.0880479
-3 0.04501722
-2.5 0.0222512
-2 0.01071281
-1.5 0.005096
-1 0.00240396
-0.5 0.00112858
0 0.00053074
0.5 0.00025091
1 0.00011903
1.5 5.568e-05
2 2.608e-05
2.5 1.236e-05
3 6.33e-06
3.5 2.81e-06
4 1.38e-06
4.5 6.4e-07
5 3.2e-07
5.5 2.5e-07
};
\addlegendentry{$F_u=6$}
\addplot [semithick, green, mark=square*, mark options={solid, fill=white}]
table {%
-6 0.13883803
-5.5 0.05916983
-5 0.02293734
-4.5 0.00830285
-4 0.00285441
-3.5 0.00095355
-3 0.00031574
-2.5 0.00010218
-2 3.266e-05
-1.5 1.006e-05
-1 3.58e-06
-0.5 1.2e-06
0 3.6e-07
0.5 1.6e-07
1 5e-08
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
};
\addlegendentry{$F_u=9$}
\addplot [semithick, red, mark=*, mark options={solid, fill=white}]
table {%
-6 0.00455385
-5.5 0.00114086
-5 0.00027334
-4.5 6.175e-05
-4 1.434e-05
-3.5 3.22e-06
-3 7.2e-07
-2.5 1.1e-07
-2 4e-08
-1.5 0
-1 0
-0.5 0
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
};
\addlegendentry{$F_u=12$}
\end{axis}

\end{tikzpicture}


==> journalplots/outage_urllc_interference5.50.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle P_u(f)\) [dBm]},
xmajorgrids,
xmin=-6, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p_u\)},
ymajorgrids,
ymin=1e-07, ymax=1,
ymode=log,
ytick style={color=black}
]
\addplot [domain=-6:5.5, samples=139, color=color0, mark=+, mark repeat=6, mark phase=0, mark options={fill=white}, forget plot]{1};
\addplot [domain=5.5:12, samples=72, color=color0, mark=+, mark repeat=6, mark phase=0, mark options={fill=white}]{1 - e^(- (1/1000) / (10^(x/10 - 3) - 10^(5.5/10 - 3)) ) };
\addlegendentry{$F_u = 1$};
\addplot [semithick, blue, mark=x]
table {%
-6 1
-5.5 1
-5 1
-4.5 1
-4 1
-3.5 1
-3 1
-2.5 1
-2 1
-1.5 1
-1 1
-0.5 1
0 0.99966538
0.5 0.92225788
1 0.7159558
1.5 0.50472021
2 0.33116013
2.5 0.20182846
3 0.11928696
3.5 0.07015622
4 0.04122431
4.5 0.02415075
5 0.01409681
5.5 0.00821299
};
\addlegendentry{$F_u=3$}
\addplot [semithick, color1, mark=asterisk]
table {%
-6 1
-5.5 1
-5 1
-4.5 1
-4 1
-3.5 1
-3 0.99881761
-2.5 0.92096535
-2 0.66831576
-1.5 0.37547836
-1 0.17349416
-0.5 0.07023342
0 0.02616017
0.5 0.00931205
1 0.00325024
1.5 0.00111937
2 0.00039402
2.5 0.00014208
3 5.284e-05
3.5 1.902e-05
4 7.39e-06
4.5 3.08e-06
5 1.14e-06
5.5 5.3e-07
};
\addlegendentry{$F_u=6$}
\addplot [semithick, green, mark=square*, mark options={fill=white}]
table {%
-6 1
-5.5 1
-5 0.99999938
-4.5 0.9879599
-4 0.81344055
-3.5 0.45399773
-3 0.17519119
-2.5 0.05175687
-2 0.01284566
-1.5 0.00286105
-1 0.00060777
-0.5 0.00012758
0 2.564e-05
0.5 5.42e-06
1 1.16e-06
1.5 2.4e-07
2 1.1e-07
2.5 1e-08
3 1e-08
3.5 0
4 0
4.5 0
5 0
5.5 0
};
\addlegendentry{$F_u=9$}
\addplot [semithick, red, mark=*, mark options={fill=white}]
table {%
-6 0.99982164
-5.5 0.94865083
-5 0.62778786
-4.5 0.24026776
-4 0.05845437
-3.5 0.01046614
-3 0.00154208
-2.5 0.00020264
-2 2.455e-05
-1.5 3.44e-06
-1 3.1e-07
-0.5 2e-08
0 0
0.5 0
1 0
1.5 0
2 0
2.5 0
3 0
3.5 0
4 0
4.5 0
5 0
5.5 0
};
\addlegendentry{$F_u=12$}
\end{axis}

\end{tikzpicture}


==> journalplots/sic_il_plot_Mu1_ru0.1.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.02)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_e\) [m]},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P_{u}^\mathrm{SIC}\) [dBm]},
ymajorgrids,
ymin=-35.7136722352853, ymax=39.9976016195109,
ytick style={color=black}
]
\addplot [semithick, blue,  mark=asterisk,  mark options={solid,fill opacity=0}]
table {%
619.498731755915 24.1324802553991
464.558511632561 19.0617905292523
348.369737769362 13.907299415622
261.24044905991 9.2062880871926
195.902699993437 4.04872547884687
146.906300317672 -0.7528385547802
110.164183922677 -5.84722705522243
82.611483599451 -11.1012656896391
61.9498731755915 -16.2543266956548
46.4558511632561 -21.1761558253804
34.8369737769362 -26.7498942800637
26.124044905991 -32.272250696431
};
\addlegendentry{$r_e = 2$}
\addplot [semithick, red,  mark=triangle,  mark options={solid,rotate=180,fill opacity=0}]
table {%
619.498731755915 30.4666579005981
464.558511632561 25.4508262857302
348.369737769362 20.2078496146187
261.24044905991 15.5833254985537
195.902699993437 10.2201754906476
146.906300317672 4.98072444921688
110.164183922677 -1.01289264907221
82.611483599451 -7.85655938961304
61.9498731755915 -14.0272913863048
46.4558511632561 -19.6711867363474
34.8369737769362 -26.2931184262954
26.124044905991 -32.1022561038476
};
\addlegendentry{$r_e = 4$}
\addplot [semithick, green,  mark=square,  mark options={solid,fill opacity=0}]
table {%
619.498731755915 36.5561800806565
464.558511632561 31.5425175372835
348.369737769362 26.281672985994
261.24044905991 21.6460268248102
195.902699993437 15.7577125313655
146.906300317672 8.91040843710603
110.164183922677 1.09979794872688
82.611483599451 -7.66215038136391
61.9498731755915 -13.9381546578608
46.4558511632561 -19.6711811062957
34.8369737769362 -26.2931184262918
26.124044905991 -32.1022561039078
};
\addlegendentry{$r_e = 6$}
% \addplot [semithick, red!54.5098039215686!black, dotted, mark=asterisk,  mark options={solid,fill opacity=0}]
% table {%
% 619.498731755915 20.9997308466755
% 464.558511632561 15.8395009614725
% 348.369737769362 10.628121554204
% 261.24044905991 6.13381628939953
% 195.902699993437 1.09270489655556
% 146.906300317672 -3.04952097822492
% 110.164183922677 -6.95282965358398
% 82.611483599451 -11.0963623221329
% 61.9498731755915 -15.3521145169962
% 46.4558511632561 -19.3737215721224
% 34.8369737769362 -23.7727446151154
% 26.124044905991 -28.0402929336954
% };
% \addlegendentry{$r_e = 2$}
% \addplot [semithick, color0, dotted, mark=triangle,  mark options={solid,rotate=180,fill opacity=0}]
% table {%
% 619.498731755915 29.6096660596767
% 464.558511632561 24.5867623534899
% 348.369737769362 19.4038681196726
% 261.24044905991 14.7246735263445
% 195.902699993437 10.2715751454209
% 146.906300317672 6.72231665288147
% 110.164183922677 3.00228646623994
% 82.611483599451 -0.660986842427427
% 61.9498731755915 -4.30889243760151
% 46.4558511632561 -7.66647767592907
% 34.8369737769362 -11.3209299732303
% 26.124044905991 -14.8408375303871
% };
% \addlegendentry{$r_e = 4$}
% \addplot [semithick, color1, dotted, mark=square,  mark options={solid,fill opacity=0}]
% table {%
% 619.498731755915 36.3426793346988
% 464.558511632561 31.2755618747454
% 348.369737769362 26.0749531151589
% 261.24044905991 21.4911013470448
% 195.902699993437 17.5954030018309
% 146.906300317672 14.703359509317
% 110.164183922677 11.7743249873559
% 82.611483599451 8.93890258179584
% 61.9498731755915 6.10812117235346
% 46.4558511632561 3.51728774265355
% 34.8369737769362 0.7399185594885
% 26.124044905991 -1.96876627911515
% };
%\addlegendentry{$r_e = 6$}
\end{axis}

\end{tikzpicture}


==> journalplots/sic_plot_Mu1_ru0.1.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.02)},
  anchor= south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_e\) [m]},
xmajorgrids,
xmin=4.20232156966255, xmax=486.480234968889,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \sum_{f\in\mathcal{F}_u} P_{u}^\mathrm{SIC}(f)\) [dBm]},
ymajorgrids,
ymin=-35.5526321104873, ymax=36.6157589987523,
ytick style={color=black}
]
\addplot [semithick, blue, mark=asterisk, mark options={solid,fill opacity=0}]
table {%
464.558511632561 21.5262890366904
261.24044905991 11.7035434107417
146.906300317672 1.50959908998975
82.611483599451 -9.54436243424952
46.4558511632561 -20.1380636801652
26.124044905991 -31.6184671153281
};
\addlegendentry{$r_e = 2$}
\addplot [semithick, red, mark=triangle, mark options={solid,rotate=180,fill opacity=0}]
table {%
464.558511632561 27.3365703250532
261.24044905991 17.4431628019882
146.906300317672 5.98008348654793
82.611483599451 -7.77307667135659
46.4558511632561 -19.6711828774544
26.124044905991 -31.6184671153371
};
\addlegendentry{$r_e = 4$}
\addplot [semithick, green, mark=square, mark options={solid,fill opacity=0}]
table {%
464.558511632561 33.3353775846959
261.24044905991 23.4045550687703
146.906300317672 9.27078947809129
82.611483599451 -7.66215038136391
46.4558511632561 -19.6711811062957
26.124044905991 -31.6184671153583
};
\addlegendentry{$r_e = 6$}
\addplot [semithick, blue, dashed, mark=asterisk, mark options={solid,fill opacity=0}]
table {%
464.558511632561 19.0617905292523
261.24044905991 9.2062880871926
146.906300317672 -0.7528385547802
82.611483599451 -11.1012656896391
46.4558511632561 -21.1761558253804
26.124044905991 -32.272250696431
};
% \addlegendentry{$r_e = 2$, $F_u = 12$}

\addplot [semithick, red, dashed, mark=triangle, mark options={solid,rotate=180,fill opacity=0}]
table {%
464.558511632561 25.4508262857302
261.24044905991 15.5833254985537
146.906300317672 4.98072444921688
82.611483599451 -7.85655938961304
46.4558511632561 -19.6711867363474
26.124044905991 -32.1022561038476
};
% \addlegendentry{$r_e = 4$, $F_u = 12$}
\addplot [semithick, green, dashed, mark=square, mark options={solid,fill opacity=0}]
table {%
464.558511632561 31.5425175372835
261.24044905991 21.6460268248102
146.906300317672 8.91040843710603
82.611483599451 -7.66215038136391
46.4558511632561 -19.6711811062957
26.124044905991 -32.1022561039078
};
% \addlegendentry{$r_e = 6$, $F_u = 12$}
\end{axis}

\end{tikzpicture}

